Search for Gravitational Wave Bursts from Soft Gamma Repeaters

We present the results of a LIGO search for short-duration gravitational waves (GW) associated with soft gamma repeater (SGR) bursts. This is the first GW search sensitive to neutron star f-modes, usually considered the most efficient GW emitting modes. We find no evidence of GWs associated with any SGR burst in a sample consisting of the 2004 December 27 giant flare from SGR 1806-20 and 190 lesser events from SGR 1806-20 and SGR 1900+14 which occurred during the first year of LIGO's fifth science run. GW strain upper limits and model-dependent GW emission energy upper limits are estimated for individual bursts using a variety of simulated waveforms. We find upper limit estimates on the model-dependent isotropic GW emission energies (at a nominal distance of 10 kpc) between 3x10^45 and 9x10^52 erg depending on waveform type, detector antenna factors and noise characteristics at the time of the burst. These upper limits are within the theoretically predicted range of some SGR models. We also propose a new method which extends the initial SGR burst search, exploring the possibility that SGR sources emit similarly in GWs from burst to burst by "stacking" potential GW signals. We show that gains in GW energy sensitivity of N^{1/2} are possible, where N is the number of stacked SGR bursts. Estimated sensitivities for a mock search for GWs from the 2006 March 29 storm from SGR 1900+14 are presented for two stacking scenarios: a "fluence-weighted" scenario and a "flat" (unweighted) scenario. Finally, we present a method for calibrating gravitational wave detectors via photon actuators. The photon calibrators' nominal 2-sigma confidence error bars are currently estimated to be ~3%. They have provided a valuable check on the official calibration, uncovering problems that may otherwise have gone unnoticed.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}cccclr|rcrr}
\caption[$\egwn$ and $\hrssn$ for the SGR 1806$-20$ giant flare and
the SGR bursts in S5y1]{ Strain and energy loudest event upper limit
estimates at 90\% detection efficiency ($\egwn$ and $\hrssn$) for
the SGR 1806$-20$ giant flare and the SGR bursts in the first year
of LIGO's fifth science run for various circularly/linearly
polarized RD (RDC/RDL) and WNB simulations.  Root mean square
antenna factor for a detector is defined as $F_{\mathrm{RMS}} \equiv
\sqrt{F_{+}^2 + F_{\times}^2}$. The times given in both UTC and GPS
are the geocenter crossing times of the on-source region centers.
 The ``o.s.'' column is the duration of the on-source region, centered around the respective geocenter crossing time.  Uncertainties (in
superscripts, the first and second due to detector calibration
statistical uncertainty and systematic error respectively, the third
due to monte carlo statistics) are folded into the final energy and
strain upper limit
estimates. }\\
    \hline \hline
    trigger & detector & $F_{\mathrm{rms}}^{\mathrm{H1}}$ & $F_{\mathrm{rms}}^{\mathrm{L1}}$ & type & o.s.  & \multicolumn{3}{c}{$ h_{\mathrm{rss}}^{90\%} \qquad [ 10^{-22} ~ ~ \mathrm{strain} \cdot \rthz $] }  & $E_{\mathrm{GW}}^{90\%}$ [erg]  \\
 \hline
 \endfirsthead
 \multicolumn{10}{c}
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ \hline    trigger & detector & $F_{\mathrm{rms}}^{\mathrm{H1}}$ & $F_{\mathrm{rms}}^{\mathrm{L1}}$ & type & o.s.  & \multicolumn{3}{c}{$ h_{\mathrm{rss}}^{90\%} \qquad [ 10^{-22} ~ ~ \mathrm{strain} \cdot \rthz $] }  & $E_{\mathrm{GW}}^{90\%}$ [erg]  \\
 \hline
 \endhead
 \hline \multicolumn{10}{|r|}{{Continued on next page}} \\
 \hline
 \endfoot
 \hline \hline
 \endlastfoot
\hline
SGR 1806$-20$ & H1 & 0.29 & -  & WNB 11ms 100-200Hz & 4 & $21.8$ & $^{ +1.3 ~ +5.6 ~ +1.2}$ &  $=28.9$ & $\sci{7.3}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $18.1$ & $^{ +1.1 ~ +4.6 ~ +0.5}$ &  $=23.9$ & $\sci{4.9}{47}$ \\
\multicolumn{3}{l}{GPS 788218239.643} &  & WNB 11ms 100-1000Hz & 4 & $50.0$ & $^{ +3.0 ~ +12.8 ~ +1.3}$ &  $=65.8$ & $\sci{5.4}{49}$ \\
\multicolumn{3}{l}{Dec 27 2004 21:30:26.643 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $44.9$ & $^{ +2.7 ~ +11.5 ~ +1.1}$ &  $=59.2$ & $\sci{3.7}{49}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $59.4$ & $^{ +3.6 ~ +15.2 ~ +1.7}$ &  $=78.2$ & $\sci{2.6}{50}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $93.3$ & $^{ +5.6 ~ +23.9 ~ +2.8}$ &  $=122.9$ & $\sci{1.4}{51}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $123.9$ & $^{ +7.4 ~ +31.7 ~ +3.5}$ &  $=163.3$ & $\sci{4.2}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $152.1$ & $^{ +9.1 ~ +38.9 ~ +4.1}$ &  $=200.4$ & $\sci{9.8}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $173.4$ & $^{ +10.4 ~ +44.4 ~ +36.4}$ &  $=241.2$ & $\sci{2.6}{51}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $264.4$ & $^{ +15.9 ~ +67.7 ~ +32.3}$ &  $=355.2$ & $\sci{1.2}{52}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $386.6$ & $^{ +23.2 ~ +99.0 ~ +46.2}$ &  $=519.0$ & $\sci{4.4}{52}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $441.5$ & $^{ +26.5 ~ +113.0 ~ +62.9}$ &  $=597.4$ & $\sci{8.9}{52}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.63 & 0.58  & WNB 11ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.2$ & $\sci{9.4}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.3$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.5$ & $\sci{5.6}{45}$ \\
\multicolumn{3}{l}{GPS 817466383.2} &  & WNB 11ms 100-1000Hz & 4 & $5.6$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.2$ & $\sci{4.7}{47}$ \\
\multicolumn{3}{l}{Dec 01 2005 09:59:30.2 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.2$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=5.8$ & $\sci{3.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.9$ & $^{ +0.2 ~ +0.8 ~ +0.3}$ &  $=9.0$ & $\sci{3.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $11.6$ & $^{ +0.5 ~ +1.2 ~ +0.4}$ &  $=13.3$ & $\sci{1.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.2$ & $^{ +1.3 ~ +2.1 ~ +0.5}$ &  $=19.6$ & $\sci{6.0}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $18.8$ & $^{ +2.4 ~ +2.4 ~ +0.6}$ &  $=23.8$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.0$ & $^{ +0.7 ~ +2.6 ~ +2.5}$ &  $=29.3$ & $\sci{3.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $33.0$ & $^{ +1.7 ~ +3.4 ~ +3.3}$ &  $=39.4$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $45.7$ & $^{ +5.0 ~ +5.9 ~ +6.6}$ &  $=59.6$ & $\sci{5.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $58.5$ & $^{ +7.6 ~ +7.5 ~ +8.8}$ &  $=77.6$ & $\sci{1.5}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.63 & 0.64  & WNB 11ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.4$ & $\sci{1.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.3$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.6$ & $\sci{6.0}{45}$ \\
\multicolumn{3}{l}{GPS 817635844.3} &  & WNB 11ms 100-1000Hz & 4 & $5.5$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.1$ & $\sci{4.5}{47}$ \\
\multicolumn{3}{l}{Dec 03 2005 09:03:51.3 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.3$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.0$ & $\sci{3.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.6$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.7$ & $\sci{4.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.3$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.1$ & $\sci{1.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.1$ & $^{ +1.3 ~ +2.1 ~ +0.4}$ &  $=19.5$ & $\sci{6.1}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $20.2$ & $^{ +2.6 ~ +2.6 ~ +0.7}$ &  $=25.6$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $29.1$ & $^{ +0.9 ~ +3.0 ~ +3.2}$ &  $=34.4$ & $\sci{5.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $41.5$ & $^{ +2.1 ~ +4.3 ~ +4.5}$ &  $=49.9$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.4$ & $^{ +6.0 ~ +7.0 ~ +7.7}$ &  $=70.8$ & $\sci{7.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $55.9$ & $^{ +7.3 ~ +7.2 ~ +8.1}$ &  $=74.0$ & $\sci{1.4}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.56 & 0.40  & WNB 11ms 100-200Hz & 4 & $4.3$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.9$ & $\sci{2.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
\multicolumn{3}{l}{GPS 817645421.3} &  & WNB 11ms 100-1000Hz & 4 & $7.4$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.3$ & $\sci{8.2}{47}$ \\
\multicolumn{3}{l}{Dec 03 2005 11:43:28.3 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.3$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.1$ & $\sci{7.2}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.7$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.1$ & $\sci{6.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $16.0$ & $^{ +0.6 ~ +1.7 ~ +0.5}$ &  $=18.4$ & $\sci{3.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.5$ & $^{ +1.7 ~ +2.8 ~ +0.6}$ &  $=26.0$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $26.2$ & $^{ +3.4 ~ +3.4 ~ +0.9}$ &  $=33.0$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $29.0$ & $^{ +0.9 ~ +3.0 ~ +2.6}$ &  $=33.8$ & $\sci{5.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $46.9$ & $^{ +2.3 ~ +4.9 ~ +3.3}$ &  $=55.1$ & $\sci{2.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.2$ & $^{ +7.0 ~ +8.1 ~ +4.4}$ &  $=79.3$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $68.2$ & $^{ +8.9 ~ +8.7 ~ +6.0}$ &  $=87.7$ & $\sci{1.9}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.56 & 0.39  & WNB 11ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.3$ & $\sci{9.4}{45}$ \\
\multicolumn{3}{l}{GPS 817645533.0} &  & WNB 11ms 100-1000Hz & 4 & $6.9$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.7$ & $\sci{7.2}{47}$ \\
\multicolumn{3}{l}{Dec 03 2005 11:45:20.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.8$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.6$ & $\sci{6.3}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.4$ & $^{ +0.2 ~ +1.2 ~ +0.4}$ &  $=12.9$ & $\sci{7.1}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $16.6$ & $^{ +0.7 ~ +1.7 ~ +0.5}$ &  $=19.1$ & $\sci{3.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $22.7$ & $^{ +1.8 ~ +2.9 ~ +0.8}$ &  $=27.6$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $26.8$ & $^{ +3.5 ~ +3.4 ~ +0.8}$ &  $=33.8$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $30.9$ & $^{ +0.9 ~ +3.2 ~ +3.3}$ &  $=36.4$ & $\sci{5.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $46.0$ & $^{ +2.3 ~ +4.8 ~ +3.8}$ &  $=54.4$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.6$ & $^{ +7.0 ~ +8.1 ~ +6.0}$ &  $=80.7$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $74.2$ & $^{ +9.6 ~ +9.5 ~ +6.5}$ &  $=95.3$ & $\sci{2.2}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.46 & 0.23  & WNB 11ms 100-200Hz & 4 & $5.0$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.6$ & $\sci{2.9}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.4$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=4.8$ & $\sci{2.0}{46}$ \\
\multicolumn{3}{l}{GPS 817736037.0} &  & WNB 11ms 100-1000Hz & 4 & $13.9$ & $^{ +0.0 ~ +1.4 ~ +0.5}$ &  $=15.4$ & $\sci{2.9}{48}$ \\
\multicolumn{3}{l}{Dec 04 2005 12:53:44.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $13.2$ & $^{ +0.1 ~ +1.4 ~ +0.4}$ &  $=14.7$ & $\sci{2.4}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $18.7$ & $^{ +0.4 ~ +1.9 ~ +0.6}$ &  $=21.1$ & $\sci{1.9}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $25.3$ & $^{ +1.0 ~ +2.6 ~ +0.9}$ &  $=29.1$ & $\sci{7.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $35.9$ & $^{ +2.9 ~ +4.6 ~ +1.2}$ &  $=43.5$ & $\sci{2.9}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $43.9$ & $^{ +5.7 ~ +5.6 ~ +1.4}$ &  $=55.4$ & $\sci{7.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $45.1$ & $^{ +1.4 ~ +4.7 ~ +3.1}$ &  $=52.0$ & $\sci{1.2}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $61.1$ & $^{ +3.1 ~ +6.3 ~ +4.8}$ &  $=72.1$ & $\sci{4.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $80.3$ & $^{ +8.8 ~ +10.3 ~ +5.5}$ &  $=100.9$ & $\sci{1.6}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $99.3$ & $^{ +12.9 ~ +12.7 ~ +6.0}$ &  $=126.3$ & $\sci{3.9}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.21 & -  & WNB 11ms 100-200Hz & 4 & $11.4$ & $^{ +0.0 ~ +1.2 ~ +0.7}$ &  $=12.7$ & $\sci{1.4}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $9.5$ & $^{ +0.0 ~ +1.0 ~ +0.3}$ &  $=10.5$ & $\sci{9.7}{46}$ \\
\multicolumn{3}{l}{GPS 817748941.0} &  & WNB 11ms 100-1000Hz & 4 & $22.0$ & $^{ +0.0 ~ +2.3 ~ +0.8}$ &  $=24.4$ & $\sci{7.7}{48}$ \\
\multicolumn{3}{l}{Dec 04 2005 16:28:48.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $21.3$ & $^{ +0.2 ~ +2.2 ~ +0.7}$ &  $=23.9$ & $\sci{6.2}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $31.4$ & $^{ +0.6 ~ +3.3 ~ +1.1}$ &  $=35.5$ & $\sci{5.5}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $46.7$ & $^{ +1.9 ~ +4.8 ~ +1.6}$ &  $=53.7$ & $\sci{2.6}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $60.9$ & $^{ +4.9 ~ +7.8 ~ +2.0}$ &  $=73.8$ & $\sci{8.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $80.5$ & $^{ +10.5 ~ +10.3 ~ +3.0}$ &  $=101.6$ & $\sci{2.5}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $87.9$ & $^{ +2.6 ~ +9.1 ~ +11.3}$ &  $=105.1$ & $\sci{5.0}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $140.1$ & $^{ +7.0 ~ +14.5 ~ +19.8}$ &  $=171.7$ & $\sci{2.7}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $199.4$ & $^{ +21.9 ~ +25.5 ~ +20.0}$ &  $=253.8$ & $\sci{1.0}{52}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $248.9$ & $^{ +32.4 ~ +31.9 ~ +31.3}$ &  $=325.9$ & $\sci{2.6}{52}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.28 & -  & WNB 11ms 100-200Hz & 4 & $10.8$ & $^{ +0.0 ~ +1.1 ~ +0.7}$ &  $=12.1$ & $\sci{1.3}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $8.7$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{8.2}{46}$ \\
\multicolumn{3}{l}{GPS 817939110.0} &  & WNB 11ms 100-1000Hz & 4 & $18.5$ & $^{ +0.0 ~ +1.9 ~ +0.8}$ &  $=20.6$ & $\sci{5.7}{48}$ \\
\multicolumn{3}{l}{Dec 06 2005 21:18:17.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $19.0$ & $^{ +0.2 ~ +2.0 ~ +0.6}$ &  $=21.3$ & $\sci{4.9}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $25.5$ & $^{ +0.5 ~ +2.6 ~ +0.8}$ &  $=28.8$ & $\sci{3.6}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $36.5$ & $^{ +1.5 ~ +3.8 ~ +1.1}$ &  $=41.9$ & $\sci{1.6}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $50.5$ & $^{ +4.0 ~ +6.5 ~ +1.7}$ &  $=61.2$ & $\sci{5.9}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $61.8$ & $^{ +8.0 ~ +7.9 ~ +1.8}$ &  $=78.0$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $85.5$ & $^{ +2.6 ~ +8.9 ~ +10.7}$ &  $=102.0$ & $\sci{4.6}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $113.9$ & $^{ +5.7 ~ +11.8 ~ +15.6}$ &  $=139.2$ & $\sci{1.8}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $143.4$ & $^{ +15.8 ~ +18.4 ~ +24.9}$ &  $=190.1$ & $\sci{5.8}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $185.2$ & $^{ +24.1 ~ +23.7 ~ +27.8}$ &  $=245.8$ & $\sci{1.4}{52}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.53 & 0.68  & WNB 11ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.1$ & $\sci{8.6}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.4$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.7$ & $\sci{6.3}{45}$ \\
\multicolumn{3}{l}{GPS 822538468.0} &  & WNB 11ms 100-1000Hz & 4 & $5.9$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.6$ & $\sci{5.6}{47}$ \\
\multicolumn{3}{l}{Jan 29 2006 02:54:14.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.8$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.5$ & $\sci{4.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.9$ & $^{ +0.2 ~ +0.9 ~ +0.2}$ &  $=10.0$ & $\sci{4.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.4$ & $^{ +0.5 ~ +1.4 ~ +0.4}$ &  $=15.4$ & $\sci{2.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $17.8$ & $^{ +1.4 ~ +2.3 ~ +0.6}$ &  $=21.6$ & $\sci{7.4}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $21.2$ & $^{ +2.8 ~ +2.7 ~ +0.6}$ &  $=26.7$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $33.4$ & $^{ +1.0 ~ +3.5 ~ +4.4}$ &  $=39.9$ & $\sci{7.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $41.3$ & $^{ +2.1 ~ +4.3 ~ +5.8}$ &  $=50.5$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $64.1$ & $^{ +7.1 ~ +8.2 ~ +8.9}$ &  $=83.3$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $72.3$ & $^{ +9.4 ~ +9.2 ~ +8.9}$ &  $=94.5$ & $\sci{2.2}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.60  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=3.0$ & $\sci{7.6}{45}$ \\
\multicolumn{3}{l}{GPS 824272814.0} &  & WNB 11ms 100-1000Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=6.9$ & $\sci{6.0}{47}$ \\
\multicolumn{3}{l}{Feb 18 2006 04:40:00.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.2$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=6.8$ & $\sci{5.2}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.2$ & $^{ +0.2 ~ +0.8 ~ +0.4}$ &  $=11.3$ & $\sci{5.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.2$ & $^{ +0.6 ~ +1.1 ~ +0.5}$ &  $=15.9$ & $\sci{2.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.1$ & $^{ +1.6 ~ +1.5 ~ +0.8}$ &  $=23.5$ & $\sci{8.7}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $24.6$ & $^{ +3.2 ~ +1.9 ~ +0.9}$ &  $=29.9$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $34.4$ & $^{ +1.0 ~ +2.6 ~ +4.7}$ &  $=40.8$ & $\sci{7.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $43.0$ & $^{ +2.1 ~ +3.3 ~ +5.7}$ &  $=51.7$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $58.6$ & $^{ +6.4 ~ +4.5 ~ +8.6}$ &  $=74.8$ & $\sci{8.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $71.6$ & $^{ +9.3 ~ +5.5 ~ +9.4}$ &  $=91.8$ & $\sci{2.1}{51}$ \\
\hline
SGR 1900+14 & H1H2 & 0.24 & -  & WNB 11ms 100-200Hz & 4 & $7.6$ & $^{ +0.0 ~ +0.8 ~ +0.4}$ &  $=8.5$ & $\sci{6.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.1$ & $\sci{4.4}{46}$ \\
\multicolumn{3}{l}{GPS 827316739.0} &  & WNB 11ms 100-1000Hz & 4 & $15.8$ & $^{ +0.0 ~ +1.6 ~ +0.4}$ &  $=17.4$ & $\sci{3.7}{48}$ \\
\multicolumn{3}{l}{Mar 25 2006 10:12:05.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $14.9$ & $^{ +0.1 ~ +1.5 ~ +0.4}$ &  $=16.6$ & $\sci{3.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $22.6$ & $^{ +0.5 ~ +2.3 ~ +0.5}$ &  $=25.4$ & $\sci{2.8}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $34.0$ & $^{ +1.4 ~ +3.5 ~ +0.9}$ &  $=39.0$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $44.8$ & $^{ +3.6 ~ +5.7 ~ +1.3}$ &  $=54.2$ & $\sci{4.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $57.9$ & $^{ +7.5 ~ +7.4 ~ +1.6}$ &  $=73.0$ & $\sci{1.3}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $74.6$ & $^{ +2.2 ~ +7.7 ~ +7.1}$ &  $=87.3$ & $\sci{3.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $93.9$ & $^{ +4.7 ~ +9.7 ~ +9.0}$ &  $=111.9$ & $\sci{1.2}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $140.1$ & $^{ +15.4 ~ +17.9 ~ +15.2}$ &  $=179.1$ & $\sci{5.2}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $178.7$ & $^{ +23.2 ~ +22.9 ~ +17.8}$ &  $=230.9$ & $\sci{1.3}{52}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.45 & 0.31  & WNB 11ms 100-200Hz & 4 & $3.9$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.3$ & $\sci{1.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.4$ & $\sci{9.9}{45}$ \\
\multicolumn{3}{l}{GPS 827345255.0} &  & WNB 11ms 100-1000Hz & 4 & $8.6$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.5$ & $\sci{1.1}{48}$ \\
\multicolumn{3}{l}{Mar 25 2006 18:07:21.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.0$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=9.0$ & $\sci{8.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.9$ & $^{ +0.3 ~ +1.3 ~ +0.3}$ &  $=14.5$ & $\sci{9.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $18.9$ & $^{ +0.8 ~ +2.0 ~ +0.7}$ &  $=21.7$ & $\sci{4.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $25.3$ & $^{ +2.0 ~ +3.2 ~ +0.8}$ &  $=30.7$ & $\sci{1.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $32.1$ & $^{ +4.2 ~ +4.1 ~ +1.0}$ &  $=40.5$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $23.9$ & $^{ +0.7 ~ +2.5 ~ +1.1}$ &  $=27.3$ & $\sci{3.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $35.6$ & $^{ +1.8 ~ +3.7 ~ +1.7}$ &  $=41.5$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $47.7$ & $^{ +5.2 ~ +6.1 ~ +2.8}$ &  $=59.6$ & $\sci{5.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $57.3$ & $^{ +7.4 ~ +7.3 ~ +2.8}$ &  $=72.5$ & $\sci{1.3}{51}$ \\
\hline
SGR 1900+14 & L1H1 & 0.35 & 0.52  & WNB 11ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.2}{45}$ \\
\multicolumn{3}{l}{GPS 827364861.0} &  & WNB 11ms 100-1000Hz & 4 & $8.0$ & $^{ +0.0 ~ +0.8 ~ +0.2}$ &  $=8.8$ & $\sci{9.7}{47}$ \\
\multicolumn{3}{l}{Mar 25 2006 23:34:07.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.3$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.2$ & $\sci{7.2}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.4$ & $^{ +0.2 ~ +1.1 ~ +0.3}$ &  $=11.7$ & $\sci{5.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.1$ & $^{ +0.6 ~ +1.6 ~ +0.4}$ &  $=17.3$ & $\sci{2.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $19.3$ & $^{ +1.5 ~ +2.5 ~ +0.8}$ &  $=23.4$ & $\sci{8.4}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.6$ & $^{ +3.3 ~ +3.3 ~ +0.8}$ &  $=32.3$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $28.3$ & $^{ +0.8 ~ +2.9 ~ +2.5}$ &  $=33.1$ & $\sci{4.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $38.9$ & $^{ +1.9 ~ +4.0 ~ +3.3}$ &  $=46.1$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $53.6$ & $^{ +5.9 ~ +6.9 ~ +4.9}$ &  $=67.9$ & $\sci{7.5}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $67.5$ & $^{ +8.8 ~ +8.6 ~ +6.3}$ &  $=87.0$ & $\sci{1.9}{51}$ \\
\hline
SGR 1900+14 & H1 & 0.43 & -  & WNB 11ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.9$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.4$ & $\sci{1.0}{46}$ \\
\multicolumn{3}{l}{GPS 827369976.0} &  & WNB 11ms 100-1000Hz & 4 & $8.7$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{1.2}{48}$ \\
\multicolumn{3}{l}{Mar 26 2006 00:59:22.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.1$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=9.0$ & $\sci{8.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.8$ & $^{ +0.3 ~ +1.3 ~ +0.5}$ &  $=14.5$ & $\sci{9.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $18.4$ & $^{ +0.7 ~ +1.9 ~ +0.7}$ &  $=21.1$ & $\sci{4.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $25.1$ & $^{ +2.0 ~ +3.2 ~ +0.8}$ &  $=30.4$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $31.9$ & $^{ +4.1 ~ +4.1 ~ +1.1}$ &  $=40.2$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $37.7$ & $^{ +1.1 ~ +3.9 ~ +5.4}$ &  $=45.5$ & $\sci{9.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $49.0$ & $^{ +2.4 ~ +5.1 ~ +6.6}$ &  $=59.8$ & $\sci{3.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $70.6$ & $^{ +7.8 ~ +9.0 ~ +7.4}$ &  $=90.1$ & $\sci{1.3}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $66.6$ & $^{ +8.7 ~ +8.5 ~ +8.6}$ &  $=87.3$ & $\sci{1.9}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.55 & 0.65  & WNB 11ms 100-200Hz & 4 & $2.4$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.7$ & $\sci{6.5}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.9$ & $^{ +0.0 ~ +0.2 ~ +0.0}$ &  $=2.1$ & $\sci{3.7}{45}$ \\
\multicolumn{3}{l}{GPS 827415018.0} &  & WNB 11ms 100-1000Hz & 4 & $5.1$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.7$ & $\sci{3.9}{47}$ \\
\multicolumn{3}{l}{Mar 26 2006 13:30:04.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.6$ & $^{ +0.0 ~ +0.5 ~ +0.1}$ &  $=5.2$ & $\sci{2.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.7$ & $^{ +0.2 ~ +0.8 ~ +0.2}$ &  $=8.7$ & $\sci{3.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $11.0$ & $^{ +0.4 ~ +1.1 ~ +0.3}$ &  $=12.6$ & $\sci{1.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $14.9$ & $^{ +1.2 ~ +1.9 ~ +0.4}$ &  $=18.0$ & $\sci{5.1}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $18.0$ & $^{ +2.3 ~ +2.3 ~ +0.5}$ &  $=22.7$ & $\sci{1.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $23.3$ & $^{ +0.7 ~ +2.4 ~ +2.4}$ &  $=27.4$ & $\sci{3.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $35.4$ & $^{ +1.8 ~ +3.7 ~ +4.3}$ &  $=42.8$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $53.0$ & $^{ +5.8 ~ +6.8 ~ +6.3}$ &  $=68.0$ & $\sci{7.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $55.4$ & $^{ +7.2 ~ +7.1 ~ +5.2}$ &  $=71.4$ & $\sci{1.3}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.52 & 0.44  & WNB 11ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.1}{45}$ \\
\multicolumn{3}{l}{GPS 827427031.0} &  & WNB 11ms 100-1000Hz & 4 & $5.7$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.3$ & $\sci{4.9}{47}$ \\
\multicolumn{3}{l}{Mar 26 2006 16:50:17.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.4$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.0$ & $\sci{3.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.1$ & $^{ +0.2 ~ +1.0 ~ +0.3}$ &  $=11.4$ & $\sci{5.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.3$ & $^{ +0.6 ~ +1.5 ~ +0.4}$ &  $=16.4$ & $\sci{2.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.7$ & $^{ +1.5 ~ +2.4 ~ +0.6}$ &  $=22.7$ & $\sci{8.0}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $23.6$ & $^{ +3.1 ~ +3.0 ~ +0.8}$ &  $=29.8$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $24.9$ & $^{ +0.7 ~ +2.6 ~ +1.4}$ &  $=28.6$ & $\sci{3.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $35.0$ & $^{ +1.7 ~ +3.6 ~ +2.2}$ &  $=41.0$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $46.9$ & $^{ +5.2 ~ +6.0 ~ +2.7}$ &  $=58.7$ & $\sci{5.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $59.3$ & $^{ +7.7 ~ +7.6 ~ +3.4}$ &  $=75.3$ & $\sci{1.4}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.43 & 0.55  & WNB 11ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.3$ & $\sci{9.7}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.5$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.8$ & $\sci{6.6}{45}$ \\
\multicolumn{3}{l}{GPS 827542829.0} &  & WNB 11ms 100-1000Hz & 4 & $6.7$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.5$ & $\sci{6.8}{47}$ \\
\multicolumn{3}{l}{Mar 28 2006 01:00:15.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.4$ & $^{ +0.1 ~ +0.7 ~ +0.1}$ &  $=7.1$ & $\sci{5.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.7$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.9$ & $\sci{4.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.7$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.5$ & $\sci{2.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $17.2$ & $^{ +1.4 ~ +2.2 ~ +0.5}$ &  $=20.8$ & $\sci{6.8}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $21.1$ & $^{ +2.7 ~ +2.7 ~ +0.6}$ &  $=26.6$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.9$ & $^{ +0.8 ~ +2.7 ~ +2.4}$ &  $=30.2$ & $\sci{4.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $32.2$ & $^{ +1.6 ~ +3.3 ~ +4.0}$ &  $=39.1$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $50.0$ & $^{ +5.5 ~ +6.4 ~ +5.1}$ &  $=63.7$ & $\sci{6.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $58.4$ & $^{ +7.6 ~ +7.5 ~ +5.6}$ &  $=75.3$ & $\sci{1.4}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.47 & 0.64  & WNB 11ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.1$ & $\sci{8.3}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.1$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.3$ & $\sci{4.8}{45}$ \\
\multicolumn{3}{l}{GPS 827582256.0} &  & WNB 11ms 100-1000Hz & 4 & $5.9$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.5$ & $\sci{5.1}{47}$ \\
\multicolumn{3}{l}{Mar 28 2006 11:57:22.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.4$ & $^{ +0.1 ~ +0.6 ~ +0.1}$ &  $=6.1$ & $\sci{4.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.0$ & $^{ +0.2 ~ +0.8 ~ +0.2}$ &  $=9.0$ & $\sci{3.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $11.8$ & $^{ +0.5 ~ +1.2 ~ +0.4}$ &  $=13.6$ & $\sci{1.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.1$ & $^{ +1.3 ~ +2.1 ~ +0.5}$ &  $=19.5$ & $\sci{6.0}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $19.6$ & $^{ +2.6 ~ +2.5 ~ +0.5}$ &  $=24.7$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $24.7$ & $^{ +0.7 ~ +2.6 ~ +2.3}$ &  $=28.9$ & $\sci{3.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $34.9$ & $^{ +1.7 ~ +3.6 ~ +5.6}$ &  $=43.3$ & $\sci{1.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $40.5$ & $^{ +4.5 ~ +5.2 ~ +6.8}$ &  $=53.5$ & $\sci{4.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $61.3$ & $^{ +8.0 ~ +7.8 ~ +6.7}$ &  $=79.6$ & $\sci{1.6}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.47 & 0.64  & WNB 11ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.1$ & $\sci{8.6}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.1$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.4$ & $\sci{4.9}{45}$ \\
\multicolumn{3}{l}{GPS 827582369.0} &  & WNB 11ms 100-1000Hz & 4 & $5.6$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.3$ & $\sci{4.7}{47}$ \\
\multicolumn{3}{l}{Mar 28 2006 11:59:15.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.2$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=5.8$ & $\sci{3.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.8$ & $^{ +0.2 ~ +0.9 ~ +0.2}$ &  $=9.9$ & $\sci{4.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.2$ & $^{ +0.5 ~ +1.4 ~ +0.3}$ &  $=15.2$ & $\sci{2.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $17.0$ & $^{ +1.4 ~ +2.2 ~ +0.4}$ &  $=20.6$ & $\sci{6.8}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $21.3$ & $^{ +2.8 ~ +2.7 ~ +0.5}$ &  $=26.8$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $33.1$ & $^{ +1.0 ~ +3.4 ~ +3.6}$ &  $=39.1$ & $\sci{6.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $41.4$ & $^{ +2.1 ~ +4.3 ~ +4.8}$ &  $=49.9$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $50.2$ & $^{ +5.5 ~ +6.4 ~ +7.0}$ &  $=65.3$ & $\sci{6.8}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $65.3$ & $^{ +8.5 ~ +8.4 ~ +6.5}$ &  $=84.4$ & $\sci{1.8}{51}$ \\
\hline
SGR 1900+14 & H1H2 & 0.17 & -  & WNB 11ms 100-200Hz & 4 & $11.7$ & $^{ +0.0 ~ +1.2 ~ +0.6}$ &  $=13.0$ & $\sci{1.5}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $10.1$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=11.2$ & $\sci{1.1}{47}$ \\
\multicolumn{3}{l}{GPS 827611902.0} &  & WNB 11ms 100-1000Hz & 4 & $24.0$ & $^{ +0.0 ~ +2.5 ~ +0.6}$ &  $=26.6$ & $\sci{8.8}{48}$ \\
\multicolumn{3}{l}{Mar 28 2006 20:11:28.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $23.3$ & $^{ +0.2 ~ +2.4 ~ +0.5}$ &  $=26.0$ & $\sci{7.3}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $32.5$ & $^{ +0.7 ~ +3.4 ~ +1.1}$ &  $=36.7$ & $\sci{5.8}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $44.6$ & $^{ +1.8 ~ +4.6 ~ +1.7}$ &  $=51.3$ & $\sci{2.4}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $60.0$ & $^{ +4.8 ~ +7.7 ~ +2.3}$ &  $=72.7$ & $\sci{8.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $77.8$ & $^{ +10.1 ~ +10.0 ~ +2.4}$ &  $=98.2$ & $\sci{2.3}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $98.6$ & $^{ +3.0 ~ +10.2 ~ +12.3}$ &  $=117.6$ & $\sci{6.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $158.6$ & $^{ +7.9 ~ +16.4 ~ +19.3}$ &  $=191.8$ & $\sci{3.5}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $186.5$ & $^{ +20.5 ~ +23.9 ~ +21.4}$ &  $=239.0$ & $\sci{9.3}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $209.5$ & $^{ +27.2 ~ +26.8 ~ +23.2}$ &  $=272.2$ & $\sci{1.8}{52}$ \\
\hline
SGR 1900+14 & H1H2 & 0.11 & -  & WNB 11ms 100-200Hz & 4 & $16.1$ & $^{ +0.0 ~ +1.7 ~ +0.7}$ &  $=18.0$ & $\sci{2.8}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $13.3$ & $^{ +0.0 ~ +1.4 ~ +0.4}$ &  $=14.8$ & $\sci{1.9}{47}$ \\
\multicolumn{3}{l}{GPS 827613164.0} &  & WNB 11ms 100-1000Hz & 4 & $31.6$ & $^{ +0.0 ~ +3.3 ~ +1.3}$ &  $=35.1$ & $\sci{1.5}{49}$ \\
\multicolumn{3}{l}{Mar 28 2006 20:32:30.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $31.3$ & $^{ +0.3 ~ +3.2 ~ +1.2}$ &  $=35.0$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $46.1$ & $^{ +0.9 ~ +4.8 ~ +1.5}$ &  $=52.0$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $67.3$ & $^{ +2.7 ~ +7.0 ~ +1.8}$ &  $=77.3$ & $\sci{5.5}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $95.2$ & $^{ +7.6 ~ +12.2 ~ +2.8}$ &  $=115.3$ & $\sci{2.1}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $115.6$ & $^{ +15.0 ~ +14.8 ~ +3.1}$ &  $=145.7$ & $\sci{5.1}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $131.1$ & $^{ +3.9 ~ +13.6 ~ +14.0}$ &  $=154.6$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $201.0$ & $^{ +10.1 ~ +20.8 ~ +23.2}$ &  $=242.3$ & $\sci{5.5}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $292.7$ & $^{ +32.2 ~ +37.5 ~ +33.4}$ &  $=375.1$ & $\sci{2.3}{52}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $341.3$ & $^{ +44.4 ~ +43.7 ~ +49.5}$ &  $=451.7$ & $\sci{5.0}{52}$ \\
\hline
SGR 1900+14 & H1H2 & 0.09 & -  & WNB 11ms 100-200Hz & 4 & $18.7$ & $^{ +0.0 ~ +1.9 ~ +0.8}$ &  $=20.8$ & $\sci{3.9}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $15.7$ & $^{ +0.0 ~ +1.6 ~ +0.4}$ &  $=17.4$ & $\sci{2.6}{47}$ \\
\multicolumn{3}{l}{GPS 827617036.0} &  & WNB 11ms 100-1000Hz & 4 & $37.5$ & $^{ +0.0 ~ +3.9 ~ +1.0}$ &  $=41.5$ & $\sci{2.2}{49}$ \\
\multicolumn{3}{l}{Mar 28 2006 21:37:02.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $35.8$ & $^{ +0.4 ~ +3.7 ~ +0.9}$ &  $=40.0$ & $\sci{1.7}{49}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $50.9$ & $^{ +1.0 ~ +5.3 ~ +1.4}$ &  $=57.4$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $72.3$ & $^{ +2.9 ~ +7.5 ~ +2.4}$ &  $=83.1$ & $\sci{6.3}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $99.5$ & $^{ +8.0 ~ +12.7 ~ +3.9}$ &  $=120.7$ & $\sci{2.3}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $128.1$ & $^{ +16.7 ~ +16.4 ~ +4.0}$ &  $=161.6$ & $\sci{6.3}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $127.8$ & $^{ +3.8 ~ +13.2 ~ +26.6}$ &  $=161.3$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $193.7$ & $^{ +9.7 ~ +20.1 ~ +24.3}$ &  $=234.9$ & $\sci{5.2}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $262.2$ & $^{ +28.8 ~ +33.6 ~ +31.5}$ &  $=337.1$ & $\sci{1.8}{52}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $368.6$ & $^{ +47.9 ~ +47.2 ~ +52.7}$ &  $=487.2$ & $\sci{5.8}{52}$ \\
\hline
SGR 1900+14 & H1H2 & 0.32 & -  & WNB 11ms 100-200Hz & 4 & $6.1$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.8$ & $\sci{4.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.2$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.8$ & $\sci{3.0}{46}$ \\
\multicolumn{3}{l}{GPS 827622621.0} &  & WNB 11ms 100-1000Hz & 4 & $12.2$ & $^{ +0.0 ~ +1.3 ~ +0.5}$ &  $=13.6$ & $\sci{2.3}{48}$ \\
\multicolumn{3}{l}{Mar 28 2006 23:10:07.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $12.0$ & $^{ +0.1 ~ +1.2 ~ +0.3}$ &  $=13.4$ & $\sci{2.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.4$ & $^{ +0.3 ~ +1.6 ~ +0.5}$ &  $=17.3$ & $\sci{1.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $23.5$ & $^{ +0.9 ~ +2.4 ~ +0.8}$ &  $=27.0$ & $\sci{6.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $31.6$ & $^{ +2.5 ~ +4.0 ~ +0.9}$ &  $=38.3$ & $\sci{2.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $39.7$ & $^{ +5.2 ~ +5.1 ~ +1.3}$ &  $=50.1$ & $\sci{6.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $43.0$ & $^{ +1.3 ~ +4.5 ~ +5.3}$ &  $=51.2$ & $\sci{1.2}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $60.3$ & $^{ +3.0 ~ +6.3 ~ +7.3}$ &  $=72.9$ & $\sci{5.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $84.0$ & $^{ +9.2 ~ +10.8 ~ +10.5}$ &  $=108.3$ & $\sci{1.9}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $119.2$ & $^{ +15.5 ~ +15.3 ~ +11.3}$ &  $=153.7$ & $\sci{5.9}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.43 & 0.55  & WNB 11ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.4$ & $\sci{1.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.5$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.8$ & $\sci{6.6}{45}$ \\
\multicolumn{3}{l}{GPS 827628975.0} &  & WNB 11ms 100-1000Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.1$ & $\sci{6.2}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 00:56:01.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.2$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.9$ & $\sci{5.1}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.7$ & $^{ +0.2 ~ +1.0 ~ +0.3}$ &  $=10.9$ & $\sci{5.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.4$ & $^{ +0.5 ~ +1.4 ~ +0.4}$ &  $=15.4$ & $\sci{2.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $19.4$ & $^{ +1.6 ~ +2.5 ~ +0.6}$ &  $=23.6$ & $\sci{8.7}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $21.8$ & $^{ +2.8 ~ +2.8 ~ +0.7}$ &  $=27.5$ & $\sci{1.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $26.7$ & $^{ +0.8 ~ +2.8 ~ +3.0}$ &  $=31.6$ & $\sci{4.5}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $41.2$ & $^{ +2.1 ~ +4.3 ~ +4.1}$ &  $=49.2$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $53.1$ & $^{ +5.8 ~ +6.8 ~ +5.9}$ &  $=68.0$ & $\sci{7.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $63.2$ & $^{ +8.2 ~ +8.1 ~ +7.5}$ &  $=82.5$ & $\sci{1.6}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.43 & 0.54  & WNB 11ms 100-200Hz & 4 & $3.9$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.3$ & $\sci{1.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{9.2}{45}$ \\
\multicolumn{3}{l}{GPS 827630062.0} &  & WNB 11ms 100-1000Hz & 4 & $6.8$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.5$ & $\sci{6.8}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 01:14:08.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.5$ & $^{ +0.1 ~ +0.7 ~ +0.1}$ &  $=7.3$ & $\sci{5.8}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.9$ & $^{ +0.2 ~ +1.0 ~ +0.3}$ &  $=11.2$ & $\sci{5.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.9$ & $^{ +0.6 ~ +1.4 ~ +0.4}$ &  $=15.9$ & $\sci{2.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.6$ & $^{ +1.5 ~ +2.4 ~ +0.5}$ &  $=22.5$ & $\sci{7.9}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $23.0$ & $^{ +3.0 ~ +2.9 ~ +0.7}$ &  $=29.0$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.5$ & $^{ +0.8 ~ +2.9 ~ +2.9}$ &  $=32.4$ & $\sci{4.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.3$ & $^{ +2.2 ~ +4.6 ~ +3.2}$ &  $=52.1$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $58.0$ & $^{ +6.4 ~ +7.4 ~ +5.1}$ &  $=73.4$ & $\sci{8.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $66.0$ & $^{ +8.6 ~ +8.5 ~ +6.6}$ &  $=85.4$ & $\sci{1.8}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.43 & 0.54  & WNB 11ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{9.3}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.3$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.6$ & $\sci{5.9}{45}$ \\
\multicolumn{3}{l}{GPS 827630158.0} &  & WNB 11ms 100-1000Hz & 4 & $6.3$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.0$ & $\sci{6.0}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 01:15:44.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.8$ & $^{ +0.1 ~ +0.6 ~ +0.1}$ &  $=6.5$ & $\sci{4.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.4$ & $^{ +0.2 ~ +1.0 ~ +0.3}$ &  $=10.6$ & $\sci{4.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.3$ & $^{ +0.5 ~ +1.4 ~ +0.4}$ &  $=15.3$ & $\sci{2.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.5$ & $^{ +1.5 ~ +2.4 ~ +0.7}$ &  $=22.4$ & $\sci{7.9}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $22.1$ & $^{ +2.9 ~ +2.8 ~ +0.7}$ &  $=27.9$ & $\sci{1.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.6$ & $^{ +0.8 ~ +2.9 ~ +3.1}$ &  $=32.7$ & $\sci{4.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $36.8$ & $^{ +1.8 ~ +3.8 ~ +3.0}$ &  $=43.5$ & $\sci{1.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $53.8$ & $^{ +5.9 ~ +6.9 ~ +5.6}$ &  $=68.6$ & $\sci{7.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $64.7$ & $^{ +8.4 ~ +8.3 ~ +6.9}$ &  $=83.9$ & $\sci{1.7}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.43 & 0.53  & WNB 11ms 100-200Hz & 4 & $3.8$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.3$ & $\sci{1.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.1$ & $\sci{8.5}{45}$ \\
\multicolumn{3}{l}{GPS 827630898.0} &  & WNB 11ms 100-1000Hz & 4 & $7.0$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.7$ & $\sci{7.3}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 01:28:04.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.5$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.3$ & $\sci{5.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.7$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.8$ & $\sci{4.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.6$ & $^{ +0.5 ~ +1.3 ~ +0.5}$ &  $=14.5$ & $\sci{2.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $17.3$ & $^{ +1.4 ~ +2.2 ~ +0.6}$ &  $=21.0$ & $\sci{7.0}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $19.6$ & $^{ +2.5 ~ +2.5 ~ +1.0}$ &  $=24.8$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $24.7$ & $^{ +0.7 ~ +2.6 ~ +2.3}$ &  $=28.9$ & $\sci{3.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $31.7$ & $^{ +1.6 ~ +3.3 ~ +3.4}$ &  $=38.1$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $44.9$ & $^{ +4.9 ~ +5.7 ~ +5.9}$ &  $=58.1$ & $\sci{5.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $57.8$ & $^{ +7.5 ~ +7.4 ~ +4.9}$ &  $=74.2$ & $\sci{1.4}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.6$ & $\sci{1.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.4}{45}$ \\
\multicolumn{3}{l}{GPS 827635104.0} &  & WNB 11ms 100-1000Hz & 4 & $6.6$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.3$ & $\sci{6.6}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:38:10.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.3$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=7.0$ & $\sci{5.4}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.1$ & $^{ +0.2 ~ +1.1 ~ +0.3}$ &  $=11.5$ & $\sci{5.7}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.6$ & $^{ +0.6 ~ +1.5 ~ +0.5}$ &  $=16.7$ & $\sci{2.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.3$ & $^{ +1.6 ~ +2.6 ~ +0.6}$ &  $=24.7$ & $\sci{9.5}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.2$ & $^{ +3.3 ~ +3.2 ~ +0.9}$ &  $=31.8$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $29.1$ & $^{ +0.9 ~ +3.0 ~ +2.7}$ &  $=34.0$ & $\sci{5.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $37.0$ & $^{ +1.8 ~ +3.8 ~ +4.8}$ &  $=45.0$ & $\sci{1.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $51.3$ & $^{ +5.6 ~ +6.6 ~ +5.5}$ &  $=65.5$ & $\sci{6.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $72.8$ & $^{ +9.5 ~ +9.3 ~ +6.3}$ &  $=93.5$ & $\sci{2.1}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.5$ & $\sci{1.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.1$ & $\sci{8.3}{45}$ \\
\multicolumn{3}{l}{GPS 827635197.0} &  & WNB 11ms 100-1000Hz & 4 & $6.7$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.4$ & $\sci{6.7}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:39:43.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.6$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.4$ & $\sci{6.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.6$ & $^{ +0.2 ~ +1.1 ~ +0.3}$ &  $=12.0$ & $\sci{6.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.1$ & $^{ +0.6 ~ +1.6 ~ +0.4}$ &  $=17.3$ & $\sci{2.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.3$ & $^{ +1.6 ~ +2.6 ~ +0.8}$ &  $=24.6$ & $\sci{9.4}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.6$ & $^{ +3.3 ~ +3.3 ~ +0.8}$ &  $=32.3$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $30.6$ & $^{ +0.9 ~ +3.2 ~ +2.6}$ &  $=35.6$ & $\sci{5.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $39.3$ & $^{ +2.0 ~ +4.1 ~ +5.1}$ &  $=47.8$ & $\sci{2.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $55.3$ & $^{ +6.1 ~ +7.1 ~ +5.1}$ &  $=70.1$ & $\sci{8.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $65.4$ & $^{ +8.5 ~ +8.4 ~ +6.0}$ &  $=84.1$ & $\sci{1.8}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.9$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{7.8}{45}$ \\
\multicolumn{3}{l}{GPS 827635216.0} &  & WNB 11ms 100-1000Hz & 4 & $6.7$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.5$ & $\sci{7.0}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:40:02.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.7$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.5$ & $\sci{6.2}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.5$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=11.9$ & $\sci{6.1}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.0$ & $^{ +0.6 ~ +1.6 ~ +0.5}$ &  $=17.2$ & $\sci{2.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.6$ & $^{ +1.6 ~ +2.6 ~ +0.7}$ &  $=25.0$ & $\sci{9.8}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $26.1$ & $^{ +3.4 ~ +3.3 ~ +0.8}$ &  $=32.9$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $29.3$ & $^{ +0.9 ~ +3.0 ~ +2.1}$ &  $=33.8$ & $\sci{5.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.6$ & $^{ +2.2 ~ +4.6 ~ +4.6}$ &  $=53.3$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $65.5$ & $^{ +7.2 ~ +8.4 ~ +6.0}$ &  $=83.0$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $66.4$ & $^{ +8.6 ~ +8.5 ~ +6.1}$ &  $=85.5$ & $\sci{1.9}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.6$ & $\sci{1.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{7.7}{45}$ \\
\multicolumn{3}{l}{GPS 827635265.0} &  & WNB 11ms 100-1000Hz & 4 & $6.7$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.5$ & $\sci{7.0}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:40:51.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.7$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.5$ & $\sci{6.1}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.7$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.0$ & $\sci{6.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.1$ & $^{ +0.6 ~ +1.6 ~ +0.5}$ &  $=17.4$ & $\sci{2.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.2$ & $^{ +1.7 ~ +2.7 ~ +0.6}$ &  $=25.7$ & $\sci{1.0}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $24.7$ & $^{ +3.2 ~ +3.2 ~ +0.9}$ &  $=31.2$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.1$ & $^{ +0.8 ~ +2.8 ~ +2.3}$ &  $=31.5$ & $\sci{4.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.4$ & $^{ +2.2 ~ +4.6 ~ +3.8}$ &  $=52.6$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.4$ & $^{ +6.0 ~ +7.0 ~ +7.2}$ &  $=70.4$ & $\sci{8.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $74.4$ & $^{ +9.7 ~ +9.5 ~ +7.8}$ &  $=96.4$ & $\sci{2.3}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.9$ & $^{ +0.0 ~ +0.4 ~ +0.4}$ &  $=4.4$ & $\sci{1.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.4$ & $\sci{1.0}{46}$ \\
\multicolumn{3}{l}{GPS 827635333.0} &  & WNB 11ms 100-1000Hz & 4 & $7.1$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.9$ & $\sci{7.9}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:41:59.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.7$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.5$ & $\sci{6.1}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.6$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=11.9$ & $\sci{6.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.0$ & $^{ +0.6 ~ +1.6 ~ +0.5}$ &  $=17.3$ & $\sci{2.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $19.8$ & $^{ +1.6 ~ +2.5 ~ +0.7}$ &  $=24.0$ & $\sci{9.0}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $24.8$ & $^{ +3.2 ~ +3.2 ~ +0.9}$ &  $=31.3$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $28.1$ & $^{ +0.8 ~ +2.9 ~ +2.4}$ &  $=32.7$ & $\sci{4.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $38.3$ & $^{ +1.9 ~ +4.0 ~ +3.4}$ &  $=45.5$ & $\sci{1.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $55.5$ & $^{ +6.1 ~ +7.1 ~ +4.3}$ &  $=69.8$ & $\sci{7.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $67.9$ & $^{ +8.8 ~ +8.7 ~ +6.9}$ &  $=87.8$ & $\sci{1.9}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.1$ & $\sci{8.3}{45}$ \\
\multicolumn{3}{l}{GPS 827635345.0} &  & WNB 11ms 100-1000Hz & 4 & $6.5$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.2$ & $\sci{6.4}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:42:11.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.4$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.2$ & $\sci{5.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.8$ & $^{ +0.2 ~ +1.0 ~ +0.4}$ &  $=11.0$ & $\sci{5.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.4$ & $^{ +0.6 ~ +1.5 ~ +0.5}$ &  $=16.6$ & $\sci{2.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $19.6$ & $^{ +1.6 ~ +2.5 ~ +0.8}$ &  $=23.8$ & $\sci{8.8}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $24.7$ & $^{ +3.2 ~ +3.2 ~ +0.9}$ &  $=31.2$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.3$ & $^{ +0.8 ~ +2.6 ~ +1.9}$ &  $=29.3$ & $\sci{3.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $33.1$ & $^{ +1.7 ~ +3.4 ~ +3.6}$ &  $=39.7$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $48.2$ & $^{ +5.3 ~ +6.2 ~ +4.8}$ &  $=61.3$ & $\sci{6.1}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $60.9$ & $^{ +7.9 ~ +7.8 ~ +5.7}$ &  $=78.5$ & $\sci{1.5}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.7$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{8.0}{45}$ \\
\multicolumn{3}{l}{GPS 827635359.0} &  & WNB 11ms 100-1000Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.1$ & $\sci{6.3}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:42:25.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.3$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.0$ & $\sci{5.4}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.8$ & $^{ +0.2 ~ +1.0 ~ +0.4}$ &  $=11.1$ & $\sci{5.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.5$ & $^{ +0.6 ~ +1.5 ~ +0.6}$ &  $=16.7$ & $\sci{2.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $19.2$ & $^{ +1.5 ~ +2.5 ~ +0.9}$ &  $=23.4$ & $\sci{8.5}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $24.6$ & $^{ +3.2 ~ +3.1 ~ +1.1}$ &  $=31.1$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $22.1$ & $^{ +0.7 ~ +2.3 ~ +2.6}$ &  $=26.3$ & $\sci{3.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $32.6$ & $^{ +1.6 ~ +3.4 ~ +3.6}$ &  $=39.1$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $47.8$ & $^{ +5.3 ~ +6.1 ~ +5.3}$ &  $=61.2$ & $\sci{6.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $54.8$ & $^{ +7.1 ~ +7.0 ~ +6.2}$ &  $=71.3$ & $\sci{1.2}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{8.0}{45}$ \\
\multicolumn{3}{l}{GPS 827635404.0} &  & WNB 11ms 100-1000Hz & 4 & $7.9$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.8$ & $\sci{9.6}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:43:10.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.4$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.2$ & $\sci{7.3}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.2$ & $^{ +0.2 ~ +1.2 ~ +0.4}$ &  $=12.7$ & $\sci{6.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.9$ & $^{ +0.6 ~ +1.6 ~ +0.5}$ &  $=18.3$ & $\sci{3.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.7$ & $^{ +1.7 ~ +2.8 ~ +0.6}$ &  $=26.3$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $26.8$ & $^{ +3.5 ~ +3.4 ~ +0.9}$ &  $=33.8$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $33.0$ & $^{ +1.0 ~ +3.4 ~ +2.6}$ &  $=38.2$ & $\sci{6.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $42.8$ & $^{ +2.1 ~ +4.4 ~ +3.8}$ &  $=50.7$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $62.3$ & $^{ +6.8 ~ +8.0 ~ +5.6}$ &  $=78.8$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $66.6$ & $^{ +8.7 ~ +8.5 ~ +6.8}$ &  $=86.2$ & $\sci{1.8}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.5$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.8$ & $\sci{7.0}{45}$ \\
\multicolumn{3}{l}{GPS 827635419.0} &  & WNB 11ms 100-1000Hz & 4 & $6.9$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.7$ & $\sci{7.0}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:43:25.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.6$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.4$ & $\sci{6.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.9$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.3$ & $\sci{6.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.7$ & $^{ +0.6 ~ +1.6 ~ +0.6}$ &  $=18.0$ & $\sci{3.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $22.0$ & $^{ +1.8 ~ +2.8 ~ +0.7}$ &  $=26.6$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $27.1$ & $^{ +3.5 ~ +3.5 ~ +0.8}$ &  $=34.1$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $31.8$ & $^{ +1.0 ~ +3.3 ~ +2.9}$ &  $=37.2$ & $\sci{6.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $39.3$ & $^{ +2.0 ~ +4.1 ~ +4.7}$ &  $=47.5$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $60.3$ & $^{ +6.6 ~ +7.7 ~ +5.0}$ &  $=76.1$ & $\sci{9.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $77.6$ & $^{ +10.1 ~ +9.9 ~ +8.6}$ &  $=100.8$ & $\sci{2.5}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.9$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{7.9}{45}$ \\
\multicolumn{3}{l}{GPS 827635427.0} &  & WNB 11ms 100-1000Hz & 4 & $7.3$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.1$ & $\sci{8.0}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:43:33.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.3$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.1$ & $\sci{7.2}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.2$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=11.6$ & $\sci{5.8}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.1$ & $^{ +0.6 ~ +1.5 ~ +0.5}$ &  $=16.2$ & $\sci{2.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.0$ & $^{ +1.6 ~ +2.6 ~ +0.8}$ &  $=24.3$ & $\sci{9.3}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $23.4$ & $^{ +3.0 ~ +3.0 ~ +0.9}$ &  $=29.5$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.7$ & $^{ +0.8 ~ +2.7 ~ +2.3}$ &  $=30.0$ & $\sci{4.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $33.8$ & $^{ +1.7 ~ +3.5 ~ +4.7}$ &  $=41.4$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $48.0$ & $^{ +5.3 ~ +6.1 ~ +4.7}$ &  $=61.0$ & $\sci{6.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $54.5$ & $^{ +7.1 ~ +7.0 ~ +5.0}$ &  $=70.2$ & $\sci{1.2}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.1$ & $\sci{8.5}{45}$ \\
\multicolumn{3}{l}{GPS 827635439.0} &  & WNB 11ms 100-1000Hz & 4 & $6.8$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.5$ & $\sci{6.9}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:43:45.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.1$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.8$ & $\sci{5.1}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.7$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.0$ & $\sci{6.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.7$ & $^{ +0.6 ~ +1.5 ~ +0.6}$ &  $=16.9$ & $\sci{2.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.6$ & $^{ +1.7 ~ +2.6 ~ +0.7}$ &  $=25.0$ & $\sci{9.8}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.0$ & $^{ +3.3 ~ +3.2 ~ +0.9}$ &  $=31.6$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $31.1$ & $^{ +0.9 ~ +3.2 ~ +2.9}$ &  $=36.4$ & $\sci{5.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $36.9$ & $^{ +1.8 ~ +3.8 ~ +3.8}$ &  $=44.1$ & $\sci{1.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.9$ & $^{ +6.0 ~ +7.0 ~ +5.6}$ &  $=69.9$ & $\sci{7.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $62.4$ & $^{ +8.1 ~ +8.0 ~ +6.1}$ &  $=80.6$ & $\sci{1.6}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.5$ & $\sci{1.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.7}{45}$ \\
\multicolumn{3}{l}{GPS 827635606.0} &  & WNB 11ms 100-1000Hz & 4 & $7.3$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.1$ & $\sci{8.0}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:46:32.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.1$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=8.0$ & $\sci{6.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.3$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=11.7$ & $\sci{5.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.7$ & $^{ +0.6 ~ +1.5 ~ +0.5}$ &  $=16.9$ & $\sci{2.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.8$ & $^{ +1.7 ~ +2.7 ~ +0.7}$ &  $=25.2$ & $\sci{1.0}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.1$ & $^{ +3.3 ~ +3.2 ~ +0.9}$ &  $=31.7$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $28.8$ & $^{ +0.9 ~ +3.0 ~ +2.5}$ &  $=33.5$ & $\sci{5.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $38.3$ & $^{ +1.9 ~ +4.0 ~ +4.1}$ &  $=45.9$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $56.6$ & $^{ +6.2 ~ +7.3 ~ +5.6}$ &  $=72.1$ & $\sci{8.3}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $62.6$ & $^{ +8.1 ~ +8.0 ~ +6.2}$ &  $=80.9$ & $\sci{1.6}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{8.2}{45}$ \\
\multicolumn{3}{l}{GPS 827635638.0} &  & WNB 11ms 100-1000Hz & 4 & $7.8$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.7$ & $\sci{9.3}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:47:04.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.4$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=8.3$ & $\sci{7.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.9$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.3$ & $\sci{6.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $16.4$ & $^{ +0.7 ~ +1.7 ~ +0.6}$ &  $=18.8$ & $\sci{3.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $22.1$ & $^{ +1.8 ~ +2.8 ~ +0.7}$ &  $=26.7$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $28.0$ & $^{ +3.6 ~ +3.6 ~ +0.8}$ &  $=35.3$ & $\sci{3.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $34.3$ & $^{ +1.0 ~ +3.6 ~ +3.2}$ &  $=40.1$ & $\sci{7.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $46.2$ & $^{ +2.3 ~ +4.8 ~ +3.2}$ &  $=54.3$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.3$ & $^{ +7.0 ~ +8.1 ~ +5.8}$ &  $=80.2$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $83.3$ & $^{ +10.8 ~ +10.7 ~ +7.5}$ &  $=107.1$ & $\sci{2.9}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{8.0}{45}$ \\
\multicolumn{3}{l}{GPS 827635680.0} &  & WNB 11ms 100-1000Hz & 4 & $6.3$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.0$ & $\sci{6.0}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:47:46.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.1$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.8$ & $\sci{5.1}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.7$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.0$ & $\sci{6.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.5$ & $^{ +0.6 ~ +1.5 ~ +0.5}$ &  $=16.6$ & $\sci{2.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.5$ & $^{ +1.6 ~ +2.6 ~ +0.8}$ &  $=24.9$ & $\sci{9.8}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.2$ & $^{ +3.3 ~ +3.2 ~ +0.9}$ &  $=31.8$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $28.5$ & $^{ +0.9 ~ +3.0 ~ +2.1}$ &  $=32.9$ & $\sci{4.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $39.1$ & $^{ +2.0 ~ +4.1 ~ +3.8}$ &  $=46.6$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $57.3$ & $^{ +6.3 ~ +7.3 ~ +3.3}$ &  $=71.7$ & $\sci{8.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $64.1$ & $^{ +8.3 ~ +8.2 ~ +5.1}$ &  $=82.1$ & $\sci{1.7}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.9$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{8.1}{45}$ \\
\multicolumn{3}{l}{GPS 827635740.0} &  & WNB 11ms 100-1000Hz & 4 & $6.8$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.6$ & $\sci{7.2}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:48:46.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.4$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.1$ & $\sci{5.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.7$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.1$ & $\sci{6.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.6$ & $^{ +0.6 ~ +1.6 ~ +0.5}$ &  $=17.9$ & $\sci{2.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.3$ & $^{ +1.7 ~ +2.7 ~ +0.7}$ &  $=25.9$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $26.1$ & $^{ +3.4 ~ +3.3 ~ +0.9}$ &  $=33.0$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $30.8$ & $^{ +0.9 ~ +3.2 ~ +2.6}$ &  $=35.8$ & $\sci{5.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $43.6$ & $^{ +2.2 ~ +4.5 ~ +3.6}$ &  $=51.6$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $59.2$ & $^{ +6.5 ~ +7.6 ~ +4.4}$ &  $=74.4$ & $\sci{9.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $61.8$ & $^{ +8.0 ~ +7.9 ~ +8.3}$ &  $=81.4$ & $\sci{1.7}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.8$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.2$ & $\sci{1.6}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{9.0}{45}$ \\
\multicolumn{3}{l}{GPS 827635756.0} &  & WNB 11ms 100-1000Hz & 4 & $7.4$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.2$ & $\sci{8.6}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:49:02.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.1$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.9$ & $\sci{6.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.0$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.5$ & $\sci{6.7}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.9$ & $^{ +0.6 ~ +1.6 ~ +0.4}$ &  $=18.2$ & $\sci{3.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.5$ & $^{ +1.7 ~ +2.8 ~ +0.6}$ &  $=26.1$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.5$ & $^{ +3.3 ~ +3.3 ~ +0.8}$ &  $=32.2$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $30.5$ & $^{ +0.9 ~ +3.2 ~ +2.6}$ &  $=35.5$ & $\sci{5.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.8$ & $^{ +2.2 ~ +4.6 ~ +4.0}$ &  $=53.2$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $59.6$ & $^{ +6.6 ~ +7.6 ~ +4.1}$ &  $=74.8$ & $\sci{8.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $77.8$ & $^{ +10.1 ~ +10.0 ~ +5.7}$ &  $=99.4$ & $\sci{2.5}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.40 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.0$ & $\sci{1.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{8.1}{45}$ \\
\multicolumn{3}{l}{GPS 827635796.0} &  & WNB 11ms 100-1000Hz & 4 & $8.5$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.5$ & $\sci{1.1}{48}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:49:42.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.6$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.7$ & $\sci{1.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.3$ & $^{ +0.2 ~ +1.2 ~ +0.4}$ &  $=12.8$ & $\sci{7.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.9$ & $^{ +0.6 ~ +1.7 ~ +0.5}$ &  $=18.3$ & $\sci{3.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.2$ & $^{ +1.7 ~ +2.7 ~ +0.8}$ &  $=25.7$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $26.6$ & $^{ +3.5 ~ +3.4 ~ +0.8}$ &  $=33.5$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.7$ & $^{ +0.8 ~ +2.9 ~ +2.0}$ &  $=32.0$ & $\sci{4.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $43.4$ & $^{ +2.2 ~ +4.5 ~ +4.4}$ &  $=51.9$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $66.5$ & $^{ +7.3 ~ +8.5 ~ +4.3}$ &  $=83.4$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $72.1$ & $^{ +9.4 ~ +9.2 ~ +7.4}$ &  $=93.3$ & $\sci{2.1}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.1$ & $\sci{1.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{7.8}{45}$ \\
\multicolumn{3}{l}{GPS 827635835.0} &  & WNB 11ms 100-1000Hz & 4 & $7.0$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.8$ & $\sci{7.6}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:50:21.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.4$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.1$ & $\sci{5.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.0$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.5$ & $\sci{6.7}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.9$ & $^{ +0.6 ~ +1.6 ~ +0.4}$ &  $=18.2$ & $\sci{3.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.7$ & $^{ +1.7 ~ +2.8 ~ +0.7}$ &  $=26.2$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.9$ & $^{ +3.4 ~ +3.3 ~ +0.9}$ &  $=32.7$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $32.6$ & $^{ +1.0 ~ +3.4 ~ +2.0}$ &  $=37.5$ & $\sci{6.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $39.6$ & $^{ +2.0 ~ +4.1 ~ +3.4}$ &  $=46.9$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $64.7$ & $^{ +7.1 ~ +8.3 ~ +4.2}$ &  $=81.1$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $74.9$ & $^{ +9.7 ~ +9.6 ~ +6.6}$ &  $=96.2$ & $\sci{2.3}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.9$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.1$ & $\sci{8.3}{45}$ \\
\multicolumn{3}{l}{GPS 827635885.0} &  & WNB 11ms 100-1000Hz & 4 & $8.0$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.9$ & $\sci{9.8}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:51:11.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.4$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.3$ & $\sci{7.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.4$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=11.7$ & $\sci{6.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.0$ & $^{ +0.6 ~ +1.6 ~ +0.5}$ &  $=17.2$ & $\sci{2.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.7$ & $^{ +1.7 ~ +2.6 ~ +0.7}$ &  $=25.1$ & $\sci{9.9}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.0$ & $^{ +3.3 ~ +3.2 ~ +1.0}$ &  $=31.7$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.5$ & $^{ +0.8 ~ +2.6 ~ +2.6}$ &  $=30.0$ & $\sci{4.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $34.1$ & $^{ +1.7 ~ +3.5 ~ +4.1}$ &  $=41.2$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $51.7$ & $^{ +5.7 ~ +6.6 ~ +4.4}$ &  $=65.4$ & $\sci{6.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $61.0$ & $^{ +7.9 ~ +7.8 ~ +6.6}$ &  $=79.1$ & $\sci{1.5}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.46  & WNB 11ms 100-200Hz & 7 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.1$ & $\sci{1.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 7 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{7.7}{45}$ \\
\multicolumn{3}{l}{GPS 827635902.5} &  & WNB 11ms 100-1000Hz & 7 & $7.9$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.8$ & $\sci{9.9}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:51:28.5 UTC
} &  & WNB 100ms 100-1000Hz & 7 & $7.5$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=8.4$ & $\sci{7.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 7 & $12.2$ & $^{ +0.2 ~ +1.3 ~ +0.4}$ &  $=13.8$ & $\sci{8.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 7 & $17.6$ & $^{ +0.7 ~ +1.8 ~ +0.5}$ &  $=20.2$ & $\sci{3.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 7 & $23.9$ & $^{ +1.9 ~ +3.1 ~ +0.7}$ &  $=28.9$ & $\sci{1.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 7 & $29.1$ & $^{ +3.8 ~ +3.7 ~ +0.8}$ &  $=36.7$ & $\sci{3.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 7 & $32.6$ & $^{ +1.0 ~ +3.4 ~ +2.5}$ &  $=37.8$ & $\sci{6.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 7 & $53.7$ & $^{ +2.7 ~ +5.6 ~ +4.1}$ &  $=63.3$ & $\sci{3.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 7 & $72.6$ & $^{ +8.0 ~ +9.3 ~ +5.6}$ &  $=91.4$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 7 & $94.7$ & $^{ +12.3 ~ +12.1 ~ +6.6}$ &  $=120.8$ & $\sci{3.6}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.9$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{8.8}{45}$ \\
\multicolumn{3}{l}{GPS 827635956.0} &  & WNB 11ms 100-1000Hz & 4 & $7.0$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.8$ & $\sci{7.4}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:52:22.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.6$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.4$ & $\sci{5.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.7$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.1$ & $\sci{6.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.6$ & $^{ +0.6 ~ +1.6 ~ +0.5}$ &  $=17.9$ & $\sci{2.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.4$ & $^{ +1.6 ~ +2.6 ~ +0.7}$ &  $=24.7$ & $\sci{9.6}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.4$ & $^{ +3.3 ~ +3.2 ~ +1.0}$ &  $=32.1$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $26.3$ & $^{ +0.8 ~ +2.7 ~ +2.1}$ &  $=30.5$ & $\sci{4.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.4$ & $^{ +2.2 ~ +4.6 ~ +3.1}$ &  $=52.2$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $59.8$ & $^{ +6.6 ~ +7.7 ~ +4.4}$ &  $=75.2$ & $\sci{9.2}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $68.8$ & $^{ +8.9 ~ +8.8 ~ +6.4}$ &  $=88.6$ & $\sci{1.9}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.46  & WNB 11ms 100-200Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.6$ & $\sci{1.9}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.5$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 827635971.0} &  & WNB 11ms 100-1000Hz & 4 & $7.2$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.9$ & $\sci{7.4}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:52:37.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.9$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.7$ & $\sci{6.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.5$ & $^{ +0.2 ~ +1.1 ~ +0.3}$ &  $=11.9$ & $\sci{6.1}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.2$ & $^{ +0.6 ~ +1.6 ~ +0.7}$ &  $=17.5$ & $\sci{2.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.2$ & $^{ +1.7 ~ +2.7 ~ +0.7}$ &  $=25.7$ & $\sci{1.0}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $26.0$ & $^{ +3.4 ~ +3.3 ~ +0.9}$ &  $=32.8$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $26.2$ & $^{ +0.8 ~ +2.7 ~ +2.6}$ &  $=30.8$ & $\sci{4.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $38.1$ & $^{ +1.9 ~ +4.0 ~ +3.6}$ &  $=45.4$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $55.3$ & $^{ +6.1 ~ +7.1 ~ +5.6}$ &  $=70.4$ & $\sci{8.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $66.6$ & $^{ +8.7 ~ +8.5 ~ +7.2}$ &  $=86.4$ & $\sci{1.8}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.46  & WNB 11ms 100-200Hz & 40 & $4.5$ & $^{ +0.0 ~ +0.5 ~ +0.4}$ &  $=5.1$ & $\sci{2.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 40 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.6$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 827636018.0} &  & WNB 11ms 100-1000Hz & 40 & $9.9$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=11.0$ & $\sci{1.5}{48}$ \\
\multicolumn{3}{l}{Mar 29 2006 02:53:24.0 UTC
} &  & WNB 100ms 100-1000Hz & 40 & $9.4$ & $^{ +0.1 ~ +1.0 ~ +0.3}$ &  $=10.5$ & $\sci{1.2}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 40 & $12.5$ & $^{ +0.2 ~ +1.3 ~ +0.4}$ &  $=14.1$ & $\sci{8.7}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 40 & $17.8$ & $^{ +0.7 ~ +1.8 ~ +0.6}$ &  $=20.5$ & $\sci{3.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 40 & $24.6$ & $^{ +2.0 ~ +3.2 ~ +0.8}$ &  $=29.9$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 40 & $29.9$ & $^{ +3.9 ~ +3.8 ~ +0.9}$ &  $=37.7$ & $\sci{3.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 40 & $38.7$ & $^{ +1.2 ~ +4.0 ~ +3.2}$ &  $=44.9$ & $\sci{9.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 40 & $48.9$ & $^{ +2.4 ~ +5.1 ~ +4.0}$ &  $=57.8$ & $\sci{3.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 40 & $74.8$ & $^{ +8.2 ~ +9.6 ~ +6.3}$ &  $=94.5$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 40 & $86.9$ & $^{ +11.3 ~ +11.1 ~ +7.4}$ &  $=111.6$ & $\sci{3.1}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.40  & WNB 11ms 100-200Hz & 4 & $4.0$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.5$ & $\sci{1.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
\multicolumn{3}{l}{GPS 827641301.0} &  & WNB 11ms 100-1000Hz & 4 & $8.7$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.7$ & $\sci{1.2}{48}$ \\
\multicolumn{3}{l}{Mar 29 2006 04:21:27.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.6$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{1.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.5$ & $^{ +0.3 ~ +1.4 ~ +0.4}$ &  $=15.3$ & $\sci{1.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $20.0$ & $^{ +0.8 ~ +2.1 ~ +0.6}$ &  $=23.0$ & $\sci{4.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $26.3$ & $^{ +2.1 ~ +3.4 ~ +0.9}$ &  $=31.9$ & $\sci{1.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $32.9$ & $^{ +4.3 ~ +4.2 ~ +1.2}$ &  $=41.6$ & $\sci{4.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $30.9$ & $^{ +0.9 ~ +3.2 ~ +2.0}$ &  $=35.6$ & $\sci{5.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.9$ & $^{ +2.2 ~ +4.7 ~ +2.5}$ &  $=52.4$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $61.5$ & $^{ +6.8 ~ +7.9 ~ +4.2}$ &  $=77.1$ & $\sci{9.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $75.2$ & $^{ +9.8 ~ +9.6 ~ +5.6}$ &  $=96.1$ & $\sci{2.3}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.39  & WNB 11ms 100-200Hz & 4 & $3.9$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.3$ & $\sci{1.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{9.2}{45}$ \\
\multicolumn{3}{l}{GPS 827641419.0} &  & WNB 11ms 100-1000Hz & 4 & $7.1$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.9$ & $\sci{7.6}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 04:23:25.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.0$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.8$ & $\sci{6.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.3$ & $^{ +0.2 ~ +1.2 ~ +0.5}$ &  $=12.8$ & $\sci{7.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $17.0$ & $^{ +0.7 ~ +1.8 ~ +0.6}$ &  $=19.6$ & $\sci{3.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $22.2$ & $^{ +1.8 ~ +2.8 ~ +0.8}$ &  $=27.0$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $28.4$ & $^{ +3.7 ~ +3.6 ~ +1.0}$ &  $=35.8$ & $\sci{3.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $26.1$ & $^{ +0.8 ~ +2.7 ~ +2.1}$ &  $=30.3$ & $\sci{4.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $34.8$ & $^{ +1.7 ~ +3.6 ~ +2.4}$ &  $=40.9$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $43.8$ & $^{ +4.8 ~ +5.6 ~ +5.4}$ &  $=56.5$ & $\sci{5.1}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $55.5$ & $^{ +7.2 ~ +7.1 ~ +4.5}$ &  $=71.1$ & $\sci{1.3}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.39  & WNB 11ms 100-200Hz & 4 & $3.8$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.3$ & $\sci{1.6}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.5$ & $\sci{1.0}{46}$ \\
\multicolumn{3}{l}{GPS 827641450.0} &  & WNB 11ms 100-1000Hz & 4 & $8.7$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.7$ & $\sci{1.2}{48}$ \\
\multicolumn{3}{l}{Mar 29 2006 04:23:56.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.6$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.7$ & $\sci{1.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.6$ & $^{ +0.2 ~ +1.2 ~ +0.6}$ &  $=13.1$ & $\sci{7.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $17.9$ & $^{ +0.7 ~ +1.9 ~ +0.7}$ &  $=20.6$ & $\sci{3.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $23.5$ & $^{ +1.9 ~ +3.0 ~ +0.9}$ &  $=28.5$ & $\sci{1.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $29.4$ & $^{ +3.8 ~ +3.8 ~ +1.1}$ &  $=37.1$ & $\sci{3.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.3$ & $^{ +0.8 ~ +2.6 ~ +2.0}$ &  $=29.4$ & $\sci{3.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $35.4$ & $^{ +1.8 ~ +3.7 ~ +2.2}$ &  $=41.4$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $47.5$ & $^{ +5.2 ~ +6.1 ~ +3.1}$ &  $=59.5$ & $\sci{5.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $60.7$ & $^{ +7.9 ~ +7.8 ~ +5.3}$ &  $=78.0$ & $\sci{1.5}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.39  & WNB 11ms 100-200Hz & 4 & $4.6$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.2$ & $\sci{2.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
\multicolumn{3}{l}{GPS 827641485.0} &  & WNB 11ms 100-1000Hz & 4 & $7.8$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.6$ & $\sci{9.0}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 04:24:31.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.4$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=8.3$ & $\sci{7.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.2$ & $^{ +0.2 ~ +1.2 ~ +0.5}$ &  $=12.7$ & $\sci{6.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $17.3$ & $^{ +0.7 ~ +1.8 ~ +0.6}$ &  $=19.8$ & $\sci{3.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $23.1$ & $^{ +1.8 ~ +3.0 ~ +0.9}$ &  $=28.0$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $28.9$ & $^{ +3.8 ~ +3.7 ~ +1.0}$ &  $=36.5$ & $\sci{3.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $23.4$ & $^{ +0.7 ~ +2.4 ~ +2.6}$ &  $=27.6$ & $\sci{3.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $34.6$ & $^{ +1.7 ~ +3.6 ~ +2.5}$ &  $=40.7$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $47.8$ & $^{ +5.3 ~ +6.1 ~ +3.0}$ &  $=59.8$ & $\sci{5.8}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $58.3$ & $^{ +7.6 ~ +7.5 ~ +4.1}$ &  $=74.4$ & $\sci{1.4}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.39  & WNB 11ms 100-200Hz & 4 & $4.6$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.2$ & $\sci{2.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
\multicolumn{3}{l}{GPS 827641708.0} &  & WNB 11ms 100-1000Hz & 4 & $8.5$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.4$ & $\sci{1.1}{48}$ \\
\multicolumn{3}{l}{Mar 29 2006 04:28:14.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.2$ & $^{ +0.1 ~ +0.9 ~ +0.2}$ &  $=9.2$ & $\sci{9.2}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.0$ & $^{ +0.2 ~ +1.2 ~ +0.5}$ &  $=13.6$ & $\sci{8.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $16.7$ & $^{ +0.7 ~ +1.7 ~ +0.6}$ &  $=19.1$ & $\sci{3.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $23.6$ & $^{ +1.9 ~ +3.0 ~ +0.8}$ &  $=28.7$ & $\sci{1.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $27.7$ & $^{ +3.6 ~ +3.6 ~ +1.0}$ &  $=35.1$ & $\sci{3.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $26.1$ & $^{ +0.8 ~ +2.7 ~ +1.6}$ &  $=30.0$ & $\sci{4.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $37.1$ & $^{ +1.9 ~ +3.8 ~ +2.4}$ &  $=43.5$ & $\sci{1.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $45.4$ & $^{ +5.0 ~ +5.8 ~ +3.0}$ &  $=56.9$ & $\sci{5.2}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $59.8$ & $^{ +7.8 ~ +7.7 ~ +4.6}$ &  $=76.5$ & $\sci{1.5}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.39  & WNB 11ms 100-200Hz & 4 & $5.0$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.6$ & $\sci{2.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
\multicolumn{3}{l}{GPS 827642105.0} &  & WNB 11ms 100-1000Hz & 4 & $7.9$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.8$ & $\sci{9.3}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 04:34:51.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.4$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=8.3$ & $\sci{7.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.7$ & $^{ +0.3 ~ +1.3 ~ +0.4}$ &  $=14.3$ & $\sci{8.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $18.1$ & $^{ +0.7 ~ +1.9 ~ +0.5}$ &  $=20.8$ & $\sci{4.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $24.9$ & $^{ +2.0 ~ +3.2 ~ +0.9}$ &  $=30.2$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $31.7$ & $^{ +4.1 ~ +4.1 ~ +1.1}$ &  $=40.1$ & $\sci{3.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.7$ & $^{ +0.8 ~ +2.9 ~ +1.6}$ &  $=31.8$ & $\sci{4.5}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $40.0$ & $^{ +2.0 ~ +4.1 ~ +2.5}$ &  $=46.8$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $55.8$ & $^{ +6.1 ~ +7.1 ~ +3.2}$ &  $=69.7$ & $\sci{7.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $64.9$ & $^{ +8.4 ~ +8.3 ~ +3.6}$ &  $=82.3$ & $\sci{1.7}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.39  & WNB 11ms 100-200Hz & 4 & $4.2$ & $^{ +0.0 ~ +0.4 ~ +0.4}$ &  $=4.8$ & $\sci{2.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.5$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 827642132.0} &  & WNB 11ms 100-1000Hz & 4 & $7.7$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.6$ & $\sci{8.9}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 04:35:18.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.5$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.4$ & $\sci{7.8}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.1$ & $^{ +0.3 ~ +1.4 ~ +0.4}$ &  $=14.8$ & $\sci{9.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $19.2$ & $^{ +0.8 ~ +2.0 ~ +0.7}$ &  $=22.1$ & $\sci{4.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $25.7$ & $^{ +2.1 ~ +3.3 ~ +0.7}$ &  $=31.2$ & $\sci{1.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $31.8$ & $^{ +4.1 ~ +4.1 ~ +1.1}$ &  $=40.2$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $31.0$ & $^{ +0.9 ~ +3.2 ~ +2.0}$ &  $=35.8$ & $\sci{5.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $43.7$ & $^{ +2.2 ~ +4.5 ~ +2.6}$ &  $=51.1$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $56.4$ & $^{ +6.2 ~ +7.2 ~ +3.0}$ &  $=70.5$ & $\sci{8.1}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $73.3$ & $^{ +9.5 ~ +9.4 ~ +3.8}$ &  $=93.0$ & $\sci{2.2}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.39 & 0.39  & WNB 11ms 100-200Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.5$ & $\sci{1.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.5$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 827642400.0} &  & WNB 11ms 100-1000Hz & 4 & $9.3$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=10.4$ & $\sci{1.4}{48}$ \\
\multicolumn{3}{l}{Mar 29 2006 04:39:46.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.0$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=10.0$ & $\sci{1.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.5$ & $^{ +0.3 ~ +1.4 ~ +0.5}$ &  $=15.3$ & $\sci{1.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $19.4$ & $^{ +0.8 ~ +2.0 ~ +0.6}$ &  $=22.3$ & $\sci{4.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $26.2$ & $^{ +2.1 ~ +3.4 ~ +0.9}$ &  $=31.8$ & $\sci{1.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $31.8$ & $^{ +4.1 ~ +4.1 ~ +1.1}$ &  $=40.2$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $29.7$ & $^{ +0.9 ~ +3.1 ~ +1.7}$ &  $=34.1$ & $\sci{5.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $42.0$ & $^{ +2.1 ~ +4.4 ~ +2.8}$ &  $=49.3$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.7$ & $^{ +6.0 ~ +7.0 ~ +2.9}$ &  $=68.3$ & $\sci{7.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $66.3$ & $^{ +8.6 ~ +8.5 ~ +4.4}$ &  $=84.4$ & $\sci{1.8}{51}$ \\
\hline
SGR 1900+14 & H1H2 & 0.38 & -  & WNB 11ms 100-200Hz & 4 & $4.9$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.5$ & $\sci{2.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.2$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.7$ & $\sci{2.0}{46}$ \\
\multicolumn{3}{l}{GPS 827647356.0} &  & WNB 11ms 100-1000Hz & 4 & $11.3$ & $^{ +0.0 ~ +1.2 ~ +0.4}$ &  $=12.5$ & $\sci{2.0}{48}$ \\
\multicolumn{3}{l}{Mar 29 2006 06:02:22.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $11.0$ & $^{ +0.1 ~ +1.1 ~ +0.3}$ &  $=12.3$ & $\sci{1.7}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.0$ & $^{ +0.3 ~ +1.5 ~ +0.4}$ &  $=15.8$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $20.7$ & $^{ +0.8 ~ +2.1 ~ +0.8}$ &  $=23.8$ & $\sci{5.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $29.4$ & $^{ +2.4 ~ +3.8 ~ +0.9}$ &  $=35.6$ & $\sci{2.0}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $35.6$ & $^{ +4.6 ~ +4.6 ~ +1.2}$ &  $=45.0$ & $\sci{4.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $41.2$ & $^{ +1.2 ~ +4.3 ~ +6.1}$ &  $=49.9$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $66.9$ & $^{ +3.3 ~ +6.9 ~ +11.9}$ &  $=84.1$ & $\sci{6.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $87.2$ & $^{ +9.6 ~ +11.2 ~ +11.3}$ &  $=112.7$ & $\sci{2.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $111.6$ & $^{ +14.5 ~ +14.3 ~ +13.9}$ &  $=146.1$ & $\sci{5.2}{51}$ \\
\hline
SGR 1900+14 & H1H2 & 0.25 & -  & WNB 11ms 100-200Hz & 4 & $7.6$ & $^{ +0.0 ~ +0.8 ~ +0.5}$ &  $=8.5$ & $\sci{6.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.1$ & $\sci{4.4}{46}$ \\
\multicolumn{3}{l}{GPS 827654252.0} &  & WNB 11ms 100-1000Hz & 4 & $15.7$ & $^{ +0.0 ~ +1.6 ~ +0.6}$ &  $=17.4$ & $\sci{3.7}{48}$ \\
\multicolumn{3}{l}{Mar 29 2006 07:57:18.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $15.2$ & $^{ +0.2 ~ +1.6 ~ +0.5}$ &  $=17.0$ & $\sci{3.3}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $23.4$ & $^{ +0.5 ~ +2.4 ~ +0.7}$ &  $=26.4$ & $\sci{3.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $33.7$ & $^{ +1.3 ~ +3.5 ~ +1.0}$ &  $=38.7$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $43.8$ & $^{ +3.5 ~ +5.6 ~ +1.6}$ &  $=53.1$ & $\sci{4.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $57.2$ & $^{ +7.4 ~ +7.3 ~ +1.9}$ &  $=72.2$ & $\sci{1.2}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $72.7$ & $^{ +2.2 ~ +7.5 ~ +9.7}$ &  $=87.2$ & $\sci{3.3}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $105.2$ & $^{ +5.3 ~ +10.9 ~ +17.3}$ &  $=130.9$ & $\sci{1.7}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $135.6$ & $^{ +14.9 ~ +17.4 ~ +19.4}$ &  $=176.6$ & $\sci{5.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $199.9$ & $^{ +26.0 ~ +25.6 ~ +26.0}$ &  $=262.4$ & $\sci{1.7}{52}$ \\
\hline
SGR 1900+14 & H1H2 & 0.24 & -  & WNB 11ms 100-200Hz & 4 & $6.9$ & $^{ +0.0 ~ +0.7 ~ +0.4}$ &  $=7.8$ & $\sci{5.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $6.1$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.8$ & $\sci{3.9}{46}$ \\
\multicolumn{3}{l}{GPS 827654436.0} &  & WNB 11ms 100-1000Hz & 4 & $16.5$ & $^{ +0.0 ~ +1.7 ~ +0.6}$ &  $=18.3$ & $\sci{4.0}{48}$ \\
\multicolumn{3}{l}{Mar 29 2006 08:00:22.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $16.5$ & $^{ +0.2 ~ +1.7 ~ +0.5}$ &  $=18.5$ & $\sci{3.8}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $20.9$ & $^{ +0.4 ~ +2.2 ~ +0.7}$ &  $=23.6$ & $\sci{2.4}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $31.2$ & $^{ +1.2 ~ +3.2 ~ +1.2}$ &  $=35.9$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $42.2$ & $^{ +3.4 ~ +5.4 ~ +1.5}$ &  $=51.2$ & $\sci{4.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $53.3$ & $^{ +6.9 ~ +6.8 ~ +1.7}$ &  $=67.3$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $64.8$ & $^{ +1.9 ~ +6.7 ~ +9.1}$ &  $=78.0$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $78.9$ & $^{ +3.9 ~ +8.2 ~ +10.6}$ &  $=96.2$ & $\sci{8.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $130.2$ & $^{ +14.3 ~ +16.7 ~ +18.2}$ &  $=169.2$ & $\sci{4.6}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $145.6$ & $^{ +18.9 ~ +18.6 ~ +16.6}$ &  $=189.5$ & $\sci{9.0}{51}$ \\
\hline
SGR 1900+14 & L1H1H2 & 0.50 & 0.65  & WNB 11ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.0$ & $\sci{8.3}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.1$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.3$ & $\sci{4.7}{45}$ \\
\multicolumn{3}{l}{GPS 827670005.0} &  & WNB 11ms 100-1000Hz & 4 & $5.7$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.3$ & $\sci{4.7}{47}$ \\
\multicolumn{3}{l}{Mar 29 2006 12:19:51.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.2$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=5.8$ & $\sci{3.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.8$ & $^{ +0.2 ~ +0.9 ~ +0.2}$ &  $=9.9$ & $\sci{4.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.7$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.5$ & $\sci{2.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.7$ & $^{ +1.3 ~ +2.1 ~ +0.5}$ &  $=20.3$ & $\sci{6.5}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $19.7$ & $^{ +2.6 ~ +2.5 ~ +0.6}$ &  $=24.9$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.8$ & $^{ +0.8 ~ +2.7 ~ +3.4}$ &  $=30.9$ & $\sci{4.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $40.4$ & $^{ +2.0 ~ +4.2 ~ +4.9}$ &  $=48.8$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $65.5$ & $^{ +7.2 ~ +8.4 ~ +6.6}$ &  $=83.4$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $54.2$ & $^{ +7.0 ~ +6.9 ~ +6.8}$ &  $=70.9$ & $\sci{1.2}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.46 & 0.23  & WNB 11ms 100-200Hz & 4 & $4.4$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.0$ & $\sci{2.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.7$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.1$ & $\sci{1.5}{46}$ \\
\multicolumn{3}{l}{GPS 828075510.0} &  & WNB 11ms 100-1000Hz & 4 & $9.7$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=10.8$ & $\sci{1.5}{48}$ \\
\multicolumn{3}{l}{Apr 03 2006 04:58:16.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.1$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=10.2$ & $\sci{1.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.2$ & $^{ +0.3 ~ +1.6 ~ +0.5}$ &  $=17.2$ & $\sci{1.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $21.2$ & $^{ +0.8 ~ +2.2 ~ +0.8}$ &  $=24.4$ & $\sci{5.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $28.6$ & $^{ +2.3 ~ +3.7 ~ +1.0}$ &  $=34.6$ & $\sci{1.9}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $36.4$ & $^{ +4.7 ~ +4.7 ~ +1.1}$ &  $=46.0$ & $\sci{5.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $32.4$ & $^{ +1.0 ~ +3.4 ~ +2.2}$ &  $=37.4$ & $\sci{6.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $45.4$ & $^{ +2.3 ~ +4.7 ~ +3.7}$ &  $=53.7$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.9$ & $^{ +7.0 ~ +8.2 ~ +4.1}$ &  $=80.1$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $81.6$ & $^{ +10.6 ~ +10.4 ~ +5.9}$ &  $=104.2$ & $\sci{2.7}{51}$ \\
\hline
SGR 1900+14 & H1H2 & 0.43 & -  & WNB 11ms 100-200Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.5 ~ +0.4}$ &  $=5.3$ & $\sci{2.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.6$ & $\sci{1.8}{46}$ \\
\multicolumn{3}{l}{GPS 828231842.0} &  & WNB 11ms 100-1000Hz & 4 & $8.6$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.5$ & $\sci{1.1}{48}$ \\
\multicolumn{3}{l}{Apr 05 2006 00:23:48.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.4$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.4$ & $\sci{9.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.4$ & $^{ +0.2 ~ +1.3 ~ +0.4}$ &  $=14.0$ & $\sci{8.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $17.8$ & $^{ +0.7 ~ +1.8 ~ +0.6}$ &  $=20.4$ & $\sci{3.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $25.4$ & $^{ +2.0 ~ +3.3 ~ +0.8}$ &  $=30.8$ & $\sci{1.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $32.0$ & $^{ +4.2 ~ +4.1 ~ +1.1}$ &  $=40.4$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $38.3$ & $^{ +1.1 ~ +4.0 ~ +4.7}$ &  $=45.6$ & $\sci{9.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $52.0$ & $^{ +2.6 ~ +5.4 ~ +6.5}$ &  $=63.0$ & $\sci{3.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.0$ & $^{ +6.9 ~ +8.1 ~ +8.8}$ &  $=81.9$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $102.4$ & $^{ +13.3 ~ +13.1 ~ +13.5}$ &  $=134.6$ & $\sci{4.4}{51}$ \\
\hline
SGR 1900+14 & H2 & 0.32 & -  & WNB 11ms 100-200Hz & 4 & $12.4$ & $^{ +0.0 ~ +1.1 ~ +1.0}$ &  $=13.9$ & $\sci{1.7}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $10.0$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=11.0$ & $\sci{1.0}{47}$ \\
\multicolumn{3}{l}{GPS 828254625.0} &  & WNB 11ms 100-1000Hz & 4 & $21.7$ & $^{ +0.0 ~ +2.0 ~ +0.9}$ &  $=23.9$ & $\sci{7.3}{48}$ \\
\multicolumn{3}{l}{Apr 05 2006 06:43:31.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $21.2$ & $^{ +0.2 ~ +2.0 ~ +0.8}$ &  $=23.5$ & $\sci{6.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $27.0$ & $^{ +0.5 ~ +2.5 ~ +0.7}$ &  $=30.1$ & $\sci{3.9}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $43.0$ & $^{ +1.7 ~ +4.0 ~ +1.5}$ &  $=49.0$ & $\sci{2.2}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $59.0$ & $^{ +4.7 ~ +4.5 ~ +2.0}$ &  $=68.7$ & $\sci{7.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $76.6$ & $^{ +10.0 ~ +5.9 ~ +2.5}$ &  $=92.9$ & $\sci{2.1}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $83.4$ & $^{ +2.5 ~ +7.7 ~ +11.1}$ &  $=99.4$ & $\sci{4.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $124.4$ & $^{ +6.2 ~ +11.5 ~ +15.1}$ &  $=149.6$ & $\sci{2.1}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $154.7$ & $^{ +17.0 ~ +11.9 ~ +22.7}$ &  $=197.3$ & $\sci{6.3}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $254.4$ & $^{ +33.1 ~ +19.5 ~ +33.1}$ &  $=325.9$ & $\sci{2.7}{52}$ \\
\hline
SGR 1806$-20$ & H2 & 0.39 & -  & WNB 11ms 100-200Hz & 4 & $8.8$ & $^{ +0.0 ~ +0.8 ~ +0.7}$ &  $=9.9$ & $\sci{8.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $7.2$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=8.0$ & $\sci{5.6}{46}$ \\
\multicolumn{3}{l}{GPS 828478692.0} &  & WNB 11ms 100-1000Hz & 4 & $16.6$ & $^{ +0.0 ~ +1.5 ~ +0.6}$ &  $=18.3$ & $\sci{4.1}{48}$ \\
\multicolumn{3}{l}{Apr 07 2006 20:57:58.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $16.3$ & $^{ +0.2 ~ +1.5 ~ +0.5}$ &  $=18.0$ & $\sci{3.6}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $20.6$ & $^{ +0.4 ~ +1.9 ~ +0.8}$ &  $=23.1$ & $\sci{2.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $29.8$ & $^{ +1.2 ~ +2.7 ~ +1.1}$ &  $=34.0$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $39.4$ & $^{ +3.2 ~ +3.0 ~ +1.8}$ &  $=46.1$ & $\sci{3.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $54.3$ & $^{ +7.1 ~ +4.2 ~ +2.0}$ &  $=65.9$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $47.8$ & $^{ +1.4 ~ +4.4 ~ +6.2}$ &  $=56.8$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $75.5$ & $^{ +3.8 ~ +7.0 ~ +13.0}$ &  $=94.0$ & $\sci{8.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $95.8$ & $^{ +10.5 ~ +7.4 ~ +11.7}$ &  $=120.1$ & $\sci{2.3}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $116.9$ & $^{ +15.2 ~ +9.0 ~ +17.9}$ &  $=152.2$ & $\sci{5.8}{51}$ \\
\hline
SGR 1900+14 & H1H2 & 0.21 & -  & WNB 11ms 100-200Hz & 4 & $9.3$ & $^{ +0.0 ~ +1.0 ~ +0.8}$ &  $=10.5$ & $\sci{9.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $7.3$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.1$ & $\sci{5.7}{46}$ \\
\multicolumn{3}{l}{GPS 828866712.0} &  & WNB 11ms 100-1000Hz & 4 & $19.1$ & $^{ +0.0 ~ +2.0 ~ +0.7}$ &  $=21.3$ & $\sci{5.6}{48}$ \\
\multicolumn{3}{l}{Apr 12 2006 08:44:58.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $17.7$ & $^{ +0.2 ~ +1.8 ~ +0.6}$ &  $=19.8$ & $\sci{4.3}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $24.3$ & $^{ +0.5 ~ +2.5 ~ +1.0}$ &  $=27.5$ & $\sci{3.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $35.5$ & $^{ +1.4 ~ +3.7 ~ +1.2}$ &  $=40.8$ & $\sci{1.5}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $46.5$ & $^{ +3.7 ~ +6.0 ~ +1.7}$ &  $=56.5$ & $\sci{5.0}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $60.0$ & $^{ +7.8 ~ +7.7 ~ +2.5}$ &  $=75.9$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $74.4$ & $^{ +2.2 ~ +7.7 ~ +10.8}$ &  $=89.9$ & $\sci{3.6}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $93.5$ & $^{ +4.7 ~ +9.7 ~ +14.8}$ &  $=115.9$ & $\sci{1.2}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $133.4$ & $^{ +14.7 ~ +17.1 ~ +25.4}$ &  $=178.6$ & $\sci{5.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $154.3$ & $^{ +20.1 ~ +19.7 ~ +26.8}$ &  $=207.6$ & $\sci{1.1}{52}$ \\
\hline
SGR 1806$-20$ & L1H1 & 0.60 & 0.48  & WNB 11ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.3}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.3}{45}$ \\
\multicolumn{3}{l}{GPS 829705603.0} &  & WNB 11ms 100-1000Hz & 4 & $7.4$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.2$ & $\sci{8.2}{47}$ \\
\multicolumn{3}{l}{Apr 22 2006 01:46:29.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.0$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.8$ & $\sci{6.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.7$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.8$ & $\sci{4.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.9$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.8$ & $\sci{2.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.8$ & $^{ +1.3 ~ +2.2 ~ +0.5}$ &  $=20.4$ & $\sci{6.7}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $21.7$ & $^{ +2.8 ~ +2.8 ~ +0.8}$ &  $=27.5$ & $\sci{1.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.5$ & $^{ +0.8 ~ +2.6 ~ +2.6}$ &  $=30.0$ & $\sci{4.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $36.5$ & $^{ +1.8 ~ +3.8 ~ +3.1}$ &  $=43.2$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $50.3$ & $^{ +5.5 ~ +6.4 ~ +5.3}$ &  $=64.2$ & $\sci{6.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $59.4$ & $^{ +7.7 ~ +7.6 ~ +5.2}$ &  $=76.4$ & $\sci{1.4}{51}$ \\
\hline
SGR 1900+14 & H1H2 & 0.45 & -  & WNB 11ms 100-200Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.6$ & $\sci{1.9}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.6$ & $\sci{1.2}{46}$ \\
\multicolumn{3}{l}{GPS 833957595.0} &  & WNB 11ms 100-1000Hz & 4 & $8.4$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.4$ & $\sci{1.1}{48}$ \\
\multicolumn{3}{l}{Jun 10 2006 06:53:01.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.1$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=9.1$ & $\sci{9.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.1$ & $^{ +0.2 ~ +1.3 ~ +0.5}$ &  $=13.7$ & $\sci{8.1}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $16.7$ & $^{ +0.7 ~ +1.7 ~ +0.6}$ &  $=19.2$ & $\sci{3.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $23.4$ & $^{ +1.9 ~ +3.0 ~ +0.8}$ &  $=28.3$ & $\sci{1.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $29.1$ & $^{ +3.8 ~ +3.7 ~ +0.9}$ &  $=36.7$ & $\sci{3.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $37.2$ & $^{ +1.1 ~ +3.9 ~ +4.5}$ &  $=44.2$ & $\sci{8.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $48.1$ & $^{ +2.4 ~ +5.0 ~ +5.5}$ &  $=58.0$ & $\sci{3.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $62.0$ & $^{ +6.8 ~ +7.9 ~ +9.0}$ &  $=80.9$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $80.0$ & $^{ +10.4 ~ +10.2 ~ +12.8}$ &  $=106.8$ & $\sci{2.8}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.47  & WNB 11ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.3 ~ +0.3}$ &  $=3.9$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.6$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 837227644.6} &  & WNB 11ms 100-1000Hz & 4 & $7.6$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=8.2$ & $\sci{8.3}{47}$ \\
\multicolumn{3}{l}{Jul 18 2006 03:13:50.6 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.7$ & $^{ +0.1 ~ +0.6 ~ +0.3}$ &  $=8.4$ & $\sci{7.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.4$ & $^{ +0.3 ~ +1.1 ~ +0.5}$ &  $=15.8$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $20.6$ & $^{ +0.8 ~ +1.6 ~ +0.7}$ &  $=23.2$ & $\sci{4.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $26.4$ & $^{ +2.1 ~ +2.0 ~ +0.8}$ &  $=30.7$ & $\sci{1.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $33.4$ & $^{ +4.3 ~ +2.6 ~ +1.1}$ &  $=40.5$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $42.0$ & $^{ +1.3 ~ +3.2 ~ +4.6}$ &  $=48.8$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $66.7$ & $^{ +3.3 ~ +5.1 ~ +12.2}$ &  $=83.2$ & $\sci{6.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $95.4$ & $^{ +10.5 ~ +7.3 ~ +9.3}$ &  $=117.7$ & $\sci{2.2}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $89.7$ & $^{ +11.7 ~ +6.9 ~ +11.9}$ &  $=115.0$ & $\sci{3.3}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.47  & WNB 11ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=3.5$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 837227760.0} &  & WNB 11ms 100-1000Hz & 4 & $8.2$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=8.9$ & $\sci{1.0}{48}$ \\
\multicolumn{3}{l}{Jul 18 2006 03:15:46.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.2$ & $^{ +0.1 ~ +0.6 ~ +0.3}$ &  $=9.0$ & $\sci{8.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.6$ & $^{ +0.3 ~ +1.0 ~ +0.4}$ &  $=15.0$ & $\sci{9.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $20.1$ & $^{ +0.8 ~ +1.5 ~ +0.6}$ &  $=22.6$ & $\sci{4.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $25.8$ & $^{ +2.1 ~ +2.0 ~ +0.8}$ &  $=30.1$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $32.0$ & $^{ +4.2 ~ +2.5 ~ +1.1}$ &  $=38.8$ & $\sci{3.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $41.7$ & $^{ +1.3 ~ +3.2 ~ +5.4}$ &  $=49.2$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $57.4$ & $^{ +2.9 ~ +4.4 ~ +6.7}$ &  $=68.3$ & $\sci{4.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $68.4$ & $^{ +7.5 ~ +5.3 ~ +9.3}$ &  $=86.6$ & $\sci{1.2}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $91.3$ & $^{ +11.9 ~ +7.0 ~ +13.6}$ &  $=118.4$ & $\sci{3.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.62 & 0.67  & WNB 11ms 100-200Hz & 4 & $2.1$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.3$ & $\sci{4.8}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.7$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=1.8$ & $\sci{2.9}{45}$ \\
\multicolumn{3}{l}{GPS 837537070.6} &  & WNB 11ms 100-1000Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.6$ & $\sci{2.6}{47}$ \\
\multicolumn{3}{l}{Jul 21 2006 17:10:56.6 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.0$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.5$ & $\sci{2.1}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.2$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=8.1$ & $\sci{2.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $10.2$ & $^{ +0.4 ~ +1.1 ~ +0.4}$ &  $=11.7$ & $\sci{1.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $13.6$ & $^{ +1.1 ~ +1.7 ~ +0.4}$ &  $=16.5$ & $\sci{4.3}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $17.1$ & $^{ +2.2 ~ +2.2 ~ +0.6}$ &  $=21.6$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.5$ & $^{ +0.8 ~ +2.6 ~ +2.9}$ &  $=30.2$ & $\sci{4.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $30.5$ & $^{ +1.5 ~ +3.2 ~ +3.1}$ &  $=36.5$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $41.0$ & $^{ +4.5 ~ +5.3 ~ +5.3}$ &  $=53.0$ & $\sci{4.5}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $57.1$ & $^{ +7.4 ~ +7.3 ~ +6.6}$ &  $=74.4$ & $\sci{1.4}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.37 & 0.48  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.9$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{8.0}{45}$ \\
\multicolumn{3}{l}{GPS 837921035.0} &  & WNB 11ms 100-1000Hz & 4 & $7.5$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.3$ & $\sci{8.7}{47}$ \\
\multicolumn{3}{l}{Jul 26 2006 03:50:21.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.9$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.7$ & $\sci{6.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.9$ & $^{ +0.2 ~ +1.2 ~ +0.3}$ &  $=13.4$ & $\sci{7.8}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $16.5$ & $^{ +0.7 ~ +1.7 ~ +0.5}$ &  $=18.9$ & $\sci{3.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $22.0$ & $^{ +1.8 ~ +2.8 ~ +0.6}$ &  $=26.7$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $27.3$ & $^{ +3.6 ~ +3.5 ~ +0.7}$ &  $=34.4$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $36.8$ & $^{ +1.1 ~ +3.8 ~ +3.6}$ &  $=43.2$ & $\sci{8.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $48.5$ & $^{ +2.4 ~ +5.0 ~ +5.6}$ &  $=58.5$ & $\sci{3.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $71.6$ & $^{ +7.9 ~ +9.2 ~ +6.8}$ &  $=91.0$ & $\sci{1.3}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $78.1$ & $^{ +10.2 ~ +10.0 ~ +9.9}$ &  $=102.3$ & $\sci{2.6}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.33 & 0.33  & WNB 11ms 100-200Hz & 4 & $4.6$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.2$ & $\sci{2.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=3.9$ & $\sci{1.3}{46}$ \\
\multicolumn{3}{l}{GPS 838110110.7} &  & WNB 11ms 100-1000Hz & 4 & $11.3$ & $^{ +0.0 ~ +1.2 ~ +0.5}$ &  $=12.6$ & $\sci{2.0}{48}$ \\
\multicolumn{3}{l}{Jul 28 2006 08:21:36.7 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $10.4$ & $^{ +0.1 ~ +1.1 ~ +0.3}$ &  $=11.6$ & $\sci{1.5}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $17.8$ & $^{ +0.4 ~ +1.8 ~ +0.5}$ &  $=20.1$ & $\sci{1.8}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $27.0$ & $^{ +1.1 ~ +2.8 ~ +0.9}$ &  $=31.0$ & $\sci{8.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $34.7$ & $^{ +2.8 ~ +4.4 ~ +1.2}$ &  $=42.1$ & $\sci{2.7}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $43.6$ & $^{ +5.7 ~ +5.6 ~ +1.3}$ &  $=55.0$ & $\sci{7.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $32.6$ & $^{ +1.0 ~ +3.4 ~ +2.0}$ &  $=37.5$ & $\sci{6.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $47.7$ & $^{ +2.4 ~ +4.9 ~ +2.8}$ &  $=55.8$ & $\sci{3.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $64.7$ & $^{ +7.1 ~ +8.3 ~ +3.4}$ &  $=80.7$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $75.9$ & $^{ +9.9 ~ +9.7 ~ +5.3}$ &  $=96.9$ & $\sci{2.3}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.17  & WNB 11ms 100-200Hz & 4 & $9.0$ & $^{ +0.0 ~ +0.7 ~ +0.5}$ &  $=9.8$ & $\sci{8.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $7.9$ & $^{ +0.0 ~ +0.6 ~ +0.4}$ &  $=8.6$ & $\sci{6.6}{46}$ \\
\multicolumn{3}{l}{GPS 838337967.0} &  & WNB 11ms 100-1000Hz & 4 & $22.4$ & $^{ +0.0 ~ +1.7 ~ +0.9}$ &  $=24.4$ & $\sci{7.7}{48}$ \\
\multicolumn{3}{l}{Jul 30 2006 23:39:13.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $20.9$ & $^{ +0.2 ~ +1.6 ~ +0.7}$ &  $=22.9$ & $\sci{5.9}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $39.4$ & $^{ +0.8 ~ +3.0 ~ +1.3}$ &  $=43.5$ & $\sci{8.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $54.6$ & $^{ +2.2 ~ +4.2 ~ +1.8}$ &  $=61.3$ & $\sci{3.5}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $69.5$ & $^{ +5.6 ~ +5.3 ~ +2.1}$ &  $=80.8$ & $\sci{1.0}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $87.4$ & $^{ +11.4 ~ +6.7 ~ +2.4}$ &  $=106.0$ & $\sci{2.7}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $113.3$ & $^{ +3.4 ~ +8.7 ~ +14.3}$ &  $=133.5$ & $\sci{7.9}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $168.7$ & $^{ +8.4 ~ +13.0 ~ +22.8}$ &  $=203.4$ & $\sci{3.9}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $203.8$ & $^{ +22.4 ~ +15.7 ~ +26.3}$ &  $=256.9$ & $\sci{1.1}{52}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $254.2$ & $^{ +33.0 ~ +19.5 ~ +45.2}$ &  $=336.5$ & $\sci{2.8}{52}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.30 & 0.32  & WNB 11ms 100-200Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.2$ & $\sci{2.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
\multicolumn{3}{l}{GPS 838366483.0} &  & WNB 11ms 100-1000Hz & 4 & $9.3$ & $^{ +0.0 ~ +1.0 ~ +0.5}$ &  $=10.4$ & $\sci{1.4}{48}$ \\
\multicolumn{3}{l}{Jul 31 2006 07:34:29.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.5$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{9.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $18.0$ & $^{ +0.4 ~ +1.9 ~ +0.6}$ &  $=20.3$ & $\sci{1.8}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $25.1$ & $^{ +1.0 ~ +2.6 ~ +0.8}$ &  $=28.8$ & $\sci{7.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $33.7$ & $^{ +2.7 ~ +4.3 ~ +1.1}$ &  $=40.9$ & $\sci{2.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $39.4$ & $^{ +5.1 ~ +5.0 ~ +1.5}$ &  $=49.7$ & $\sci{6.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $33.3$ & $^{ +1.0 ~ +3.5 ~ +1.7}$ &  $=38.2$ & $\sci{6.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.2$ & $^{ +2.2 ~ +4.6 ~ +2.4}$ &  $=51.5$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $64.4$ & $^{ +7.1 ~ +8.2 ~ +4.0}$ &  $=80.6$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $75.2$ & $^{ +9.8 ~ +9.6 ~ +3.4}$ &  $=95.1$ & $\sci{2.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.29 & 0.03  & WNB 11ms 100-200Hz & 4 & $10.9$ & $^{ +0.0 ~ +1.1 ~ +0.6}$ &  $=12.2$ & $\sci{1.3}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $9.2$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=10.3$ & $\sci{9.2}{46}$ \\
\multicolumn{3}{l}{GPS 838506536.0} &  & WNB 11ms 100-1000Hz & 4 & $20.7$ & $^{ +0.0 ~ +2.1 ~ +1.0}$ &  $=23.0$ & $\sci{7.0}{48}$ \\
\multicolumn{3}{l}{Aug 01 2006 22:28:42.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $19.8$ & $^{ +0.2 ~ +2.1 ~ +0.8}$ &  $=22.2$ & $\sci{5.6}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $46.3$ & $^{ +0.9 ~ +4.8 ~ +2.4}$ &  $=52.6$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $66.0$ & $^{ +2.6 ~ +6.8 ~ +2.9}$ &  $=76.1$ & $\sci{5.4}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $85.5$ & $^{ +6.8 ~ +10.9 ~ +4.5}$ &  $=104.1$ & $\sci{1.8}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $106.2$ & $^{ +13.8 ~ +13.6 ~ +5.3}$ &  $=134.7$ & $\sci{4.4}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $77.6$ & $^{ +2.3 ~ +8.0 ~ +5.3}$ &  $=89.5$ & $\sci{3.6}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $104.6$ & $^{ +5.2 ~ +10.8 ~ +10.7}$ &  $=125.1$ & $\sci{1.5}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $158.3$ & $^{ +17.4 ~ +20.3 ~ +12.9}$ &  $=199.8$ & $\sci{6.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $174.7$ & $^{ +22.7 ~ +22.4 ~ +12.4}$ &  $=222.9$ & $\sci{1.2}{52}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.30 & -  & WNB 11ms 100-200Hz & 4 & $7.1$ & $^{ +0.0 ~ +0.7 ~ +0.6}$ &  $=8.0$ & $\sci{5.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $6.0$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.7$ & $\sci{3.9}{46}$ \\
\multicolumn{3}{l}{GPS 838638845.0} &  & WNB 11ms 100-1000Hz & 4 & $13.9$ & $^{ +0.0 ~ +1.4 ~ +0.5}$ &  $=15.4$ & $\sci{2.9}{48}$ \\
\multicolumn{3}{l}{Aug 03 2006 11:13:51.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $13.0$ & $^{ +0.1 ~ +1.4 ~ +0.4}$ &  $=14.6$ & $\sci{2.3}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.6$ & $^{ +0.3 ~ +1.7 ~ +0.7}$ &  $=18.8$ & $\sci{1.5}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $24.0$ & $^{ +1.0 ~ +2.5 ~ +0.9}$ &  $=27.7$ & $\sci{7.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $32.2$ & $^{ +2.6 ~ +4.1 ~ +1.2}$ &  $=39.1$ & $\sci{2.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $38.8$ & $^{ +5.0 ~ +5.0 ~ +1.3}$ &  $=49.0$ & $\sci{5.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $46.1$ & $^{ +1.4 ~ +4.8 ~ +6.2}$ &  $=55.4$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $68.8$ & $^{ +3.4 ~ +7.1 ~ +8.7}$ &  $=83.5$ & $\sci{6.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $88.8$ & $^{ +9.8 ~ +11.4 ~ +12.1}$ &  $=115.2$ & $\sci{2.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $106.3$ & $^{ +13.8 ~ +13.6 ~ +15.7}$ &  $=140.9$ & $\sci{4.9}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.30 & -  & WNB 11ms 100-200Hz & 4 & $6.3$ & $^{ +0.0 ~ +0.7 ~ +0.4}$ &  $=7.1$ & $\sci{4.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.5$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.1$ & $\sci{3.3}{46}$ \\
\multicolumn{3}{l}{GPS 838638887.0} &  & WNB 11ms 100-1000Hz & 4 & $12.7$ & $^{ +0.0 ~ +1.3 ~ +0.5}$ &  $=14.1$ & $\sci{2.5}{48}$ \\
\multicolumn{3}{l}{Aug 03 2006 11:14:33.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $11.7$ & $^{ +0.1 ~ +1.2 ~ +0.4}$ &  $=13.1$ & $\sci{1.9}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.6$ & $^{ +0.3 ~ +1.7 ~ +0.5}$ &  $=18.7$ & $\sci{1.5}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $24.2$ & $^{ +1.0 ~ +2.5 ~ +0.9}$ &  $=27.8$ & $\sci{7.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $33.4$ & $^{ +2.7 ~ +4.3 ~ +1.2}$ &  $=40.5$ & $\sci{2.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $41.5$ & $^{ +5.4 ~ +5.3 ~ +1.7}$ &  $=52.5$ & $\sci{6.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $50.1$ & $^{ +1.5 ~ +5.2 ~ +5.0}$ &  $=58.9$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $64.1$ & $^{ +3.2 ~ +6.6 ~ +9.9}$ &  $=79.2$ & $\sci{5.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $80.7$ & $^{ +8.9 ~ +10.3 ~ +10.0}$ &  $=103.9$ & $\sci{1.8}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $103.2$ & $^{ +13.4 ~ +13.2 ~ +16.4}$ &  $=137.7$ & $\sci{4.6}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.37 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.6$ & $\sci{1.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{7.7}{45}$ \\
\multicolumn{3}{l}{GPS 838697296.0} &  & WNB 11ms 100-1000Hz & 4 & $6.9$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.7$ & $\sci{7.4}{47}$ \\
\multicolumn{3}{l}{Aug 04 2006 03:28:02.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.4$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.1$ & $\sci{5.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.8$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.2$ & $\sci{6.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.5$ & $^{ +0.6 ~ +1.6 ~ +0.5}$ &  $=17.8$ & $\sci{2.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.5$ & $^{ +1.6 ~ +2.6 ~ +0.7}$ &  $=24.9$ & $\sci{9.7}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.7$ & $^{ +3.3 ~ +3.3 ~ +0.9}$ &  $=32.4$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.3$ & $^{ +0.8 ~ +2.8 ~ +3.7}$ &  $=32.8$ & $\sci{4.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.6$ & $^{ +2.2 ~ +4.6 ~ +3.9}$ &  $=52.9$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.4$ & $^{ +6.0 ~ +7.0 ~ +5.9}$ &  $=69.5$ & $\sci{7.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $58.5$ & $^{ +7.6 ~ +7.5 ~ +7.3}$ &  $=76.6$ & $\sci{1.4}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.27 & 0.34  & WNB 11ms 100-200Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.2$ & $\sci{2.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
\multicolumn{3}{l}{GPS 838878645.9} &  & WNB 11ms 100-1000Hz & 4 & $10.7$ & $^{ +0.0 ~ +1.1 ~ +0.5}$ &  $=11.8$ & $\sci{1.8}{48}$ \\
\multicolumn{3}{l}{Aug 06 2006 05:50:31.9 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.7$ & $^{ +0.1 ~ +1.0 ~ +0.3}$ &  $=10.9$ & $\sci{1.3}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.6$ & $^{ +0.3 ~ +1.6 ~ +0.5}$ &  $=17.6$ & $\sci{1.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $22.6$ & $^{ +0.9 ~ +2.3 ~ +0.7}$ &  $=25.9$ & $\sci{6.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $30.7$ & $^{ +2.5 ~ +3.9 ~ +1.1}$ &  $=37.2$ & $\sci{2.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $38.8$ & $^{ +5.0 ~ +5.0 ~ +1.5}$ &  $=49.0$ & $\sci{5.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $36.4$ & $^{ +1.1 ~ +3.8 ~ +3.0}$ &  $=42.4$ & $\sci{8.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $55.0$ & $^{ +2.8 ~ +5.7 ~ +3.4}$ &  $=64.4$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $75.4$ & $^{ +8.3 ~ +9.7 ~ +5.7}$ &  $=94.9$ & $\sci{1.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $86.8$ & $^{ +11.3 ~ +11.1 ~ +8.0}$ &  $=111.8$ & $\sci{3.1}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.53 & -  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{8.7}{45}$ \\
\multicolumn{3}{l}{GPS 838909432.9} &  & WNB 11ms 100-1000Hz & 4 & $7.1$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.9$ & $\sci{7.5}{47}$ \\
\multicolumn{3}{l}{Aug 06 2006 14:23:38.9 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.1$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=8.0$ & $\sci{7.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.7$ & $^{ +0.2 ~ +1.0 ~ +0.4}$ &  $=11.0$ & $\sci{5.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.6$ & $^{ +0.5 ~ +1.4 ~ +0.5}$ &  $=15.6$ & $\sci{2.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $19.9$ & $^{ +1.6 ~ +2.5 ~ +0.8}$ &  $=24.1$ & $\sci{9.2}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $23.2$ & $^{ +3.0 ~ +3.0 ~ +0.8}$ &  $=29.3$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $26.9$ & $^{ +0.8 ~ +2.8 ~ +3.4}$ &  $=32.1$ & $\sci{4.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $40.0$ & $^{ +2.0 ~ +4.1 ~ +6.3}$ &  $=49.5$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.3$ & $^{ +6.0 ~ +7.0 ~ +7.5}$ &  $=70.5$ & $\sci{8.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $58.1$ & $^{ +7.5 ~ +7.4 ~ +9.2}$ &  $=77.4$ & $\sci{1.5}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.53 & -  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.3$ & $\sci{9.1}{45}$ \\
\multicolumn{3}{l}{GPS 838909514.5} &  & WNB 11ms 100-1000Hz & 4 & $7.5$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.3$ & $\sci{8.3}{47}$ \\
\multicolumn{3}{l}{Aug 06 2006 14:25:00.5 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.0$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.9$ & $\sci{6.8}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.2$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=11.6$ & $\sci{5.8}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.5$ & $^{ +0.6 ~ +1.5 ~ +0.5}$ &  $=16.7$ & $\sci{2.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $19.8$ & $^{ +1.6 ~ +2.5 ~ +0.6}$ &  $=24.0$ & $\sci{8.9}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $23.8$ & $^{ +3.1 ~ +3.0 ~ +0.9}$ &  $=30.1$ & $\sci{2.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $32.6$ & $^{ +1.0 ~ +3.4 ~ +3.5}$ &  $=38.4$ & $\sci{6.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.0$ & $^{ +2.2 ~ +4.6 ~ +6.3}$ &  $=54.0$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.6$ & $^{ +7.0 ~ +8.1 ~ +9.1}$ &  $=82.9$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $78.8$ & $^{ +10.2 ~ +10.1 ~ +9.7}$ &  $=103.0$ & $\sci{2.6}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.28 & -  & WNB 11ms 100-200Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.7 ~ +0.4}$ &  $=7.1$ & $\sci{4.6}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.8$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.4$ & $\sci{3.6}{46}$ \\
\multicolumn{3}{l}{GPS 838947815.0} &  & WNB 11ms 100-1000Hz & 4 & $12.5$ & $^{ +0.0 ~ +1.3 ~ +0.5}$ &  $=13.9$ & $\sci{2.4}{48}$ \\
\multicolumn{3}{l}{Aug 07 2006 01:03:21.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $12.6$ & $^{ +0.1 ~ +1.3 ~ +0.4}$ &  $=14.1$ & $\sci{2.2}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $21.3$ & $^{ +0.4 ~ +2.2 ~ +0.6}$ &  $=24.0$ & $\sci{2.6}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $30.8$ & $^{ +1.2 ~ +3.2 ~ +1.0}$ &  $=35.4$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $42.6$ & $^{ +3.4 ~ +5.5 ~ +1.3}$ &  $=51.6$ & $\sci{4.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $52.5$ & $^{ +6.8 ~ +6.7 ~ +1.3}$ &  $=66.2$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $69.8$ & $^{ +2.1 ~ +7.2 ~ +10.4}$ &  $=84.6$ & $\sci{3.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $91.2$ & $^{ +4.6 ~ +9.5 ~ +12.3}$ &  $=111.3$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $145.3$ & $^{ +16.0 ~ +18.6 ~ +16.0}$ &  $=185.8$ & $\sci{5.6}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $162.4$ & $^{ +21.1 ~ +20.8 ~ +19.8}$ &  $=212.2$ & $\sci{1.1}{52}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.33 & 0.46  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{9.2}{45}$ \\
\multicolumn{3}{l}{GPS 838949890.0} &  & WNB 11ms 100-1000Hz & 4 & $7.2$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=8.0$ & $\sci{8.1}{47}$ \\
\multicolumn{3}{l}{Aug 07 2006 01:37:56.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.1$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.9$ & $\sci{6.8}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.3$ & $^{ +0.2 ~ +1.3 ~ +0.5}$ &  $=13.9$ & $\sci{8.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $17.8$ & $^{ +0.7 ~ +1.8 ~ +0.6}$ &  $=20.4$ & $\sci{3.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $22.9$ & $^{ +1.8 ~ +2.9 ~ +0.8}$ &  $=27.8$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $28.4$ & $^{ +3.7 ~ +3.6 ~ +1.0}$ &  $=35.9$ & $\sci{3.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $33.1$ & $^{ +1.0 ~ +3.4 ~ +2.0}$ &  $=38.1$ & $\sci{6.5}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $43.6$ & $^{ +2.2 ~ +4.5 ~ +2.8}$ &  $=51.0$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.0$ & $^{ +6.9 ~ +8.1 ~ +4.7}$ &  $=79.3$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $67.4$ & $^{ +8.8 ~ +8.6 ~ +5.7}$ &  $=86.5$ & $\sci{1.9}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.34 & 0.38  & WNB 11ms 100-200Hz & 4 & $3.9$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.4$ & $\sci{1.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
\multicolumn{3}{l}{GPS 838978991.0} &  & WNB 11ms 100-1000Hz & 4 & $10.6$ & $^{ +0.0 ~ +1.1 ~ +0.4}$ &  $=11.8$ & $\sci{1.7}{48}$ \\
\multicolumn{3}{l}{Aug 07 2006 09:42:57.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.1$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=10.2$ & $\sci{1.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.1$ & $^{ +0.3 ~ +1.7 ~ +0.5}$ &  $=18.2$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $23.7$ & $^{ +0.9 ~ +2.5 ~ +0.9}$ &  $=27.3$ & $\sci{6.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $31.3$ & $^{ +2.5 ~ +4.0 ~ +1.2}$ &  $=37.9$ & $\sci{2.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $37.3$ & $^{ +4.8 ~ +4.8 ~ +1.3}$ &  $=47.1$ & $\sci{5.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.1$ & $^{ +0.8 ~ +2.6 ~ +1.4}$ &  $=28.8$ & $\sci{3.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $36.3$ & $^{ +1.8 ~ +3.8 ~ +1.8}$ &  $=42.2$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $48.6$ & $^{ +5.3 ~ +6.2 ~ +2.5}$ &  $=60.7$ & $\sci{6.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $63.2$ & $^{ +8.2 ~ +8.1 ~ +3.8}$ &  $=80.3$ & $\sci{1.6}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.61 & 0.51  & WNB 11ms 100-200Hz & 4 & $2.5$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=2.8$ & $\sci{7.1}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.9$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.2$ & $\sci{4.2}{45}$ \\
\multicolumn{3}{l}{GPS 839010278.0} &  & WNB 11ms 100-1000Hz & 4 & $5.5$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.1$ & $\sci{4.4}{47}$ \\
\multicolumn{3}{l}{Aug 07 2006 18:24:24.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.1$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=5.7$ & $\sci{3.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.3$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.4$ & $\sci{3.8}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.3$ & $^{ +0.5 ~ +1.3 ~ +0.3}$ &  $=14.1$ & $\sci{1.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.3$ & $^{ +1.3 ~ +2.1 ~ +0.5}$ &  $=19.8$ & $\sci{6.3}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $20.4$ & $^{ +2.7 ~ +2.6 ~ +0.7}$ &  $=25.7$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.9$ & $^{ +0.8 ~ +2.7 ~ +2.7}$ &  $=30.5$ & $\sci{4.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $42.1$ & $^{ +2.1 ~ +4.4 ~ +3.9}$ &  $=50.1$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $48.0$ & $^{ +5.3 ~ +6.1 ~ +5.7}$ &  $=61.7$ & $\sci{6.1}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $55.9$ & $^{ +7.3 ~ +7.2 ~ +5.9}$ &  $=72.4$ & $\sci{1.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.31 & 0.40  & WNB 11ms 100-200Hz & 4 & $3.8$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.3$ & $\sci{1.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.4$ & $\sci{1.0}{46}$ \\
\multicolumn{3}{l}{GPS 839046786.0} &  & WNB 11ms 100-1000Hz & 4 & $8.9$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.9$ & $\sci{1.2}{48}$ \\
\multicolumn{3}{l}{Aug 08 2006 04:32:52.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.3$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.2$ & $\sci{9.3}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.1$ & $^{ +0.3 ~ +1.4 ~ +0.5}$ &  $=14.8$ & $\sci{9.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $17.9$ & $^{ +0.7 ~ +1.9 ~ +0.6}$ &  $=20.6$ & $\sci{3.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $24.7$ & $^{ +2.0 ~ +3.2 ~ +0.9}$ &  $=29.9$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $28.8$ & $^{ +3.7 ~ +3.7 ~ +0.9}$ &  $=36.4$ & $\sci{3.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $32.5$ & $^{ +1.0 ~ +3.4 ~ +3.8}$ &  $=38.6$ & $\sci{6.5}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $52.6$ & $^{ +2.6 ~ +5.5 ~ +5.2}$ &  $=62.7$ & $\sci{3.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.5$ & $^{ +7.0 ~ +8.1 ~ +7.4}$ &  $=81.4$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $79.2$ & $^{ +10.3 ~ +10.1 ~ +6.6}$ &  $=101.6$ & $\sci{2.6}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.26 & 0.34  & WNB 11ms 100-200Hz & 4 & $4.5$ & $^{ +0.0 ~ +0.5 ~ +0.4}$ &  $=5.2$ & $\sci{2.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.8$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.2$ & $\sci{1.5}{46}$ \\
\multicolumn{3}{l}{GPS 839223616.0} &  & WNB 11ms 100-1000Hz & 4 & $9.7$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=10.8$ & $\sci{1.5}{48}$ \\
\multicolumn{3}{l}{Aug 10 2006 05:40:02.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.3$ & $^{ +0.1 ~ +1.0 ~ +0.3}$ &  $=10.4$ & $\sci{1.2}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.4$ & $^{ +0.3 ~ +1.7 ~ +0.6}$ &  $=18.5$ & $\sci{1.5}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $23.1$ & $^{ +0.9 ~ +2.4 ~ +0.8}$ &  $=26.5$ & $\sci{6.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $31.6$ & $^{ +2.5 ~ +4.0 ~ +1.2}$ &  $=38.3$ & $\sci{2.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $37.6$ & $^{ +4.9 ~ +4.8 ~ +1.4}$ &  $=47.5$ & $\sci{5.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $37.4$ & $^{ +1.1 ~ +3.9 ~ +2.3}$ &  $=43.0$ & $\sci{8.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $51.4$ & $^{ +2.6 ~ +5.3 ~ +3.9}$ &  $=60.6$ & $\sci{3.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $76.0$ & $^{ +8.4 ~ +9.7 ~ +5.3}$ &  $=95.5$ & $\sci{1.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $89.4$ & $^{ +11.6 ~ +11.4 ~ +6.1}$ &  $=114.0$ & $\sci{3.2}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.33  & WNB 11ms 100-200Hz & 4 & $5.9$ & $^{ +0.0 ~ +0.5 ~ +0.5}$ &  $=6.6$ & $\sci{4.0}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.2$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=5.6$ & $\sci{2.8}{46}$ \\
\multicolumn{3}{l}{GPS 839229376.0} &  & WNB 11ms 100-1000Hz & 4 & $12.6$ & $^{ +0.0 ~ +1.0 ~ +0.6}$ &  $=13.7$ & $\sci{2.4}{48}$ \\
\multicolumn{3}{l}{Aug 10 2006 07:16:02.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $12.2$ & $^{ +0.1 ~ +0.9 ~ +0.4}$ &  $=13.4$ & $\sci{2.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $20.9$ & $^{ +0.4 ~ +1.6 ~ +0.6}$ &  $=23.0$ & $\sci{2.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $30.3$ & $^{ +1.2 ~ +2.3 ~ +0.9}$ &  $=34.0$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $40.5$ & $^{ +3.2 ~ +3.1 ~ +1.3}$ &  $=47.1$ & $\sci{3.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $50.3$ & $^{ +6.5 ~ +3.9 ~ +1.6}$ &  $=61.0$ & $\sci{9.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $65.6$ & $^{ +2.0 ~ +5.0 ~ +8.7}$ &  $=77.7$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $92.9$ & $^{ +4.6 ~ +7.1 ~ +11.9}$ &  $=111.5$ & $\sci{1.2}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $111.8$ & $^{ +12.3 ~ +8.6 ~ +15.2}$ &  $=141.5$ & $\sci{3.2}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $146.1$ & $^{ +19.0 ~ +11.2 ~ +16.9}$ &  $=185.3$ & $\sci{8.7}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.49 & 0.66  & WNB 11ms 100-200Hz & 4 & $2.4$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=2.7$ & $\sci{6.6}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.0$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.2$ & $\sci{4.2}{45}$ \\
\multicolumn{3}{l}{GPS 839252573.0} &  & WNB 11ms 100-1000Hz & 4 & $5.8$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.4$ & $\sci{5.1}{47}$ \\
\multicolumn{3}{l}{Aug 10 2006 13:42:39.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.3$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=5.9$ & $\sci{3.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.8$ & $^{ +0.2 ~ +1.1 ~ +0.3}$ &  $=12.2$ & $\sci{6.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.9$ & $^{ +0.6 ~ +1.5 ~ +0.3}$ &  $=17.1$ & $\sci{2.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.3$ & $^{ +1.6 ~ +2.6 ~ +0.5}$ &  $=24.5$ & $\sci{9.7}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $25.0$ & $^{ +3.2 ~ +3.2 ~ +0.6}$ &  $=31.5$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $38.7$ & $^{ +1.2 ~ +4.0 ~ +4.7}$ &  $=46.0$ & $\sci{9.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $60.8$ & $^{ +3.0 ~ +6.3 ~ +8.0}$ &  $=74.0$ & $\sci{5.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $70.2$ & $^{ +7.7 ~ +9.0 ~ +8.6}$ &  $=90.4$ & $\sci{1.3}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $104.4$ & $^{ +13.6 ~ +13.4 ~ +15.0}$ &  $=138.1$ & $\sci{4.6}{51}$ \\
\hline
SGR 1806$-20$ & L1H1 & 0.60 & 0.69  & WNB 11ms 100-200Hz & 4 & $2.0$ & $^{ +0.0 ~ +0.2 ~ +0.2}$ &  $=2.3$ & $\sci{4.8}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.7$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=1.9$ & $\sci{3.2}{45}$ \\
\multicolumn{3}{l}{GPS 839258454.0} &  & WNB 11ms 100-1000Hz & 4 & $5.0$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.6$ & $\sci{4.0}{47}$ \\
\multicolumn{3}{l}{Aug 10 2006 15:20:40.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.4$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.0$ & $\sci{2.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.1$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=8.0$ & $\sci{2.8}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $10.2$ & $^{ +0.4 ~ +1.1 ~ +0.3}$ &  $=11.8$ & $\sci{1.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $14.2$ & $^{ +1.1 ~ +1.8 ~ +0.5}$ &  $=17.3$ & $\sci{4.6}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $16.7$ & $^{ +2.2 ~ +2.1 ~ +0.5}$ &  $=21.0$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $23.7$ & $^{ +0.7 ~ +2.5 ~ +3.6}$ &  $=28.7$ & $\sci{3.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $30.4$ & $^{ +1.5 ~ +3.2 ~ +4.0}$ &  $=37.1$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $40.3$ & $^{ +4.4 ~ +5.2 ~ +4.7}$ &  $=51.6$ & $\sci{4.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $55.7$ & $^{ +7.2 ~ +7.1 ~ +7.8}$ &  $=73.5$ & $\sci{1.3}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.61 & -  & WNB 11ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.3$ & $\sci{9.9}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.5$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.8$ & $\sci{6.7}{45}$ \\
\multicolumn{3}{l}{GPS 839345117.0} &  & WNB 11ms 100-1000Hz & 4 & $6.9$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.6$ & $\sci{7.3}{47}$ \\
\multicolumn{3}{l}{Aug 11 2006 15:25:03.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.4$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.1$ & $\sci{5.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.4$ & $^{ +0.2 ~ +1.0 ~ +0.3}$ &  $=10.6$ & $\sci{4.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.7$ & $^{ +0.5 ~ +1.4 ~ +0.4}$ &  $=15.7$ & $\sci{2.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.6$ & $^{ +1.5 ~ +2.4 ~ +0.6}$ &  $=22.5$ & $\sci{7.9}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $23.0$ & $^{ +3.0 ~ +2.9 ~ +0.8}$ &  $=29.0$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $32.3$ & $^{ +1.0 ~ +3.4 ~ +3.9}$ &  $=38.5$ & $\sci{6.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $38.7$ & $^{ +1.9 ~ +4.0 ~ +5.1}$ &  $=47.1$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $60.1$ & $^{ +6.6 ~ +7.7 ~ +7.5}$ &  $=77.5$ & $\sci{9.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $69.7$ & $^{ +9.1 ~ +8.9 ~ +9.1}$ &  $=91.5$ & $\sci{2.0}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.32 & 0.41  & WNB 11ms 100-200Hz & 4 & $3.7$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.2$ & $\sci{1.6}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.3$ & $\sci{9.6}{45}$ \\
\multicolumn{3}{l}{GPS 839390938.0} &  & WNB 11ms 100-1000Hz & 4 & $7.4$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.2$ & $\sci{8.6}{47}$ \\
\multicolumn{3}{l}{Aug 12 2006 04:08:44.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.0$ & $^{ +0.1 ~ +0.7 ~ +0.3}$ &  $=7.9$ & $\sci{6.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.1$ & $^{ +0.3 ~ +1.5 ~ +0.4}$ &  $=15.9$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $19.3$ & $^{ +0.8 ~ +2.0 ~ +0.6}$ &  $=22.2$ & $\sci{4.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $26.8$ & $^{ +2.1 ~ +3.4 ~ +0.8}$ &  $=32.5$ & $\sci{1.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $31.8$ & $^{ +4.1 ~ +4.1 ~ +1.0}$ &  $=40.2$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $41.2$ & $^{ +1.2 ~ +4.3 ~ +4.6}$ &  $=48.8$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $56.1$ & $^{ +2.8 ~ +5.8 ~ +6.8}$ &  $=67.8$ & $\sci{4.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $89.6$ & $^{ +9.9 ~ +11.5 ~ +9.2}$ &  $=114.2$ & $\sci{2.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $104.0$ & $^{ +13.5 ~ +13.3 ~ +8.9}$ &  $=133.5$ & $\sci{4.4}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.26 & 0.33  & WNB 11ms 100-200Hz & 4 & $5.5$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.2$ & $\sci{3.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.0$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.5$ & $\sci{1.7}{46}$ \\
\multicolumn{3}{l}{GPS 839396591.0} &  & WNB 11ms 100-1000Hz & 4 & $10.5$ & $^{ +0.0 ~ +1.1 ~ +0.4}$ &  $=11.7$ & $\sci{1.8}{48}$ \\
\multicolumn{3}{l}{Aug 12 2006 05:42:57.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $10.3$ & $^{ +0.1 ~ +1.1 ~ +0.4}$ &  $=11.5$ & $\sci{1.5}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.9$ & $^{ +0.3 ~ +1.6 ~ +0.6}$ &  $=17.9$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $21.6$ & $^{ +0.9 ~ +2.2 ~ +0.6}$ &  $=24.8$ & $\sci{5.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $30.5$ & $^{ +2.4 ~ +3.9 ~ +1.1}$ &  $=37.0$ & $\sci{2.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $36.6$ & $^{ +4.8 ~ +4.7 ~ +1.3}$ &  $=46.3$ & $\sci{5.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $32.7$ & $^{ +1.0 ~ +3.4 ~ +2.2}$ &  $=37.7$ & $\sci{6.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $49.8$ & $^{ +2.5 ~ +5.2 ~ +3.3}$ &  $=58.4$ & $\sci{3.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $65.9$ & $^{ +7.3 ~ +8.4 ~ +4.5}$ &  $=82.7$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $81.7$ & $^{ +10.6 ~ +10.5 ~ +5.7}$ &  $=104.3$ & $\sci{2.8}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.28 & 0.03  & WNB 11ms 100-200Hz & 4 & $13.7$ & $^{ +0.0 ~ +1.4 ~ +0.8}$ &  $=15.3$ & $\sci{2.1}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $10.4$ & $^{ +0.0 ~ +1.1 ~ +0.4}$ &  $=11.6$ & $\sci{1.2}{47}$ \\
\multicolumn{3}{l}{GPS 839454686.0} &  & WNB 11ms 100-1000Hz & 4 & $23.1$ & $^{ +0.0 ~ +2.4 ~ +1.0}$ &  $=25.7$ & $\sci{8.8}{48}$ \\
\multicolumn{3}{l}{Aug 12 2006 21:51:12.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $21.7$ & $^{ +0.2 ~ +2.3 ~ +0.8}$ &  $=24.3$ & $\sci{6.6}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $40.2$ & $^{ +0.8 ~ +4.2 ~ +2.0}$ &  $=45.6$ & $\sci{9.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $56.9$ & $^{ +2.3 ~ +5.9 ~ +2.6}$ &  $=65.6$ & $\sci{4.0}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $78.7$ & $^{ +6.3 ~ +10.1 ~ +3.6}$ &  $=95.6$ & $\sci{1.4}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $95.9$ & $^{ +12.5 ~ +12.3 ~ +4.2}$ &  $=121.4$ & $\sci{3.6}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $95.3$ & $^{ +2.9 ~ +9.9 ~ +9.7}$ &  $=111.9$ & $\sci{5.6}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $123.5$ & $^{ +6.2 ~ +12.8 ~ +11.9}$ &  $=147.1$ & $\sci{2.0}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $157.0$ & $^{ +17.3 ~ +20.1 ~ +16.6}$ &  $=200.4$ & $\sci{6.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $195.0$ & $^{ +25.4 ~ +25.0 ~ +22.2}$ &  $=253.8$ & $\sci{1.6}{52}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.17 & 0.25  & WNB 11ms 100-200Hz & 4 & $7.0$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.7$ & $\sci{5.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.8$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.5$ & $\sci{3.7}{46}$ \\
\multicolumn{3}{l}{GPS 839546125.0} &  & WNB 11ms 100-1000Hz & 4 & $18.3$ & $^{ +0.0 ~ +1.9 ~ +0.7}$ &  $=20.3$ & $\sci{5.3}{48}$ \\
\multicolumn{3}{l}{Aug 13 2006 23:15:11.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $16.8$ & $^{ +0.2 ~ +1.7 ~ +0.5}$ &  $=18.8$ & $\sci{3.9}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $35.8$ & $^{ +0.7 ~ +3.7 ~ +1.7}$ &  $=40.6$ & $\sci{7.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $51.7$ & $^{ +2.1 ~ +5.4 ~ +2.2}$ &  $=59.6$ & $\sci{3.3}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $70.6$ & $^{ +5.6 ~ +9.0 ~ +3.8}$ &  $=86.0$ & $\sci{1.2}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $87.5$ & $^{ +11.4 ~ +11.2 ~ +4.3}$ &  $=110.8$ & $\sci{3.0}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.7$ & $^{ +0.8 ~ +2.9 ~ +1.8}$ &  $=31.9$ & $\sci{4.5}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $40.9$ & $^{ +2.0 ~ +4.2 ~ +1.9}$ &  $=47.6$ & $\sci{2.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $53.9$ & $^{ +5.9 ~ +6.9 ~ +2.9}$ &  $=67.3$ & $\sci{7.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $63.1$ & $^{ +8.2 ~ +8.1 ~ +3.0}$ &  $=79.9$ & $\sci{1.6}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.33 & 0.45  & WNB 11ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{9.0}{45}$ \\
\multicolumn{3}{l}{GPS 839552936.0} &  & WNB 11ms 100-1000Hz & 4 & $8.4$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.4$ & $\sci{1.1}{48}$ \\
\multicolumn{3}{l}{Aug 14 2006 01:08:42.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.8$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.7$ & $\sci{8.3}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.0$ & $^{ +0.3 ~ +1.4 ~ +0.4}$ &  $=14.7$ & $\sci{9.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $19.3$ & $^{ +0.8 ~ +2.0 ~ +0.6}$ &  $=22.2$ & $\sci{4.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $26.5$ & $^{ +2.1 ~ +3.4 ~ +0.6}$ &  $=32.1$ & $\sci{1.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $30.9$ & $^{ +4.0 ~ +4.0 ~ +0.9}$ &  $=39.0$ & $\sci{3.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $34.1$ & $^{ +1.0 ~ +3.5 ~ +2.4}$ &  $=39.4$ & $\sci{7.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.5$ & $^{ +2.2 ~ +4.6 ~ +3.4}$ &  $=52.4$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $70.9$ & $^{ +7.8 ~ +9.1 ~ +4.6}$ &  $=88.9$ & $\sci{1.3}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $93.0$ & $^{ +12.1 ~ +11.9 ~ +6.4}$ &  $=118.5$ & $\sci{3.5}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.29 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.8$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.3$ & $\sci{1.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{9.1}{45}$ \\
\multicolumn{3}{l}{GPS 839587705.0} &  & WNB 11ms 100-1000Hz & 4 & $8.3$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.2$ & $\sci{1.0}{48}$ \\
\multicolumn{3}{l}{Aug 14 2006 10:48:11.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.8$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=8.7$ & $\sci{8.4}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.1$ & $^{ +0.3 ~ +1.4 ~ +0.6}$ &  $=14.8$ & $\sci{9.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $18.1$ & $^{ +0.7 ~ +1.9 ~ +0.7}$ &  $=20.9$ & $\sci{4.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $23.7$ & $^{ +1.9 ~ +3.0 ~ +1.1}$ &  $=28.8$ & $\sci{1.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $31.5$ & $^{ +4.1 ~ +4.0 ~ +1.1}$ &  $=39.8$ & $\sci{3.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $26.7$ & $^{ +0.8 ~ +2.8 ~ +1.6}$ &  $=30.7$ & $\sci{4.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $35.5$ & $^{ +1.8 ~ +3.7 ~ +2.1}$ &  $=41.5$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $48.9$ & $^{ +5.4 ~ +6.3 ~ +4.1}$ &  $=61.8$ & $\sci{6.2}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $58.9$ & $^{ +7.7 ~ +7.5 ~ +3.8}$ &  $=75.0$ & $\sci{1.4}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.51 & -  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.4$ & $\sci{1.0}{46}$ \\
\multicolumn{3}{l}{GPS 839598198.0} &  & WNB 11ms 100-1000Hz & 4 & $7.7$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.6$ & $\sci{9.0}{47}$ \\
\multicolumn{3}{l}{Aug 14 2006 13:43:04.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.6$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.5$ & $\sci{7.8}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.0$ & $^{ +0.2 ~ +1.0 ~ +0.3}$ &  $=11.3$ & $\sci{5.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.7$ & $^{ +0.6 ~ +1.5 ~ +0.5}$ &  $=16.9$ & $\sci{2.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $19.9$ & $^{ +1.6 ~ +2.6 ~ +0.7}$ &  $=24.2$ & $\sci{9.1}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $24.0$ & $^{ +3.1 ~ +3.1 ~ +0.8}$ &  $=30.3$ & $\sci{2.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $34.0$ & $^{ +1.0 ~ +3.5 ~ +4.6}$ &  $=40.8$ & $\sci{7.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $41.5$ & $^{ +2.1 ~ +4.3 ~ +5.7}$ &  $=50.8$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $55.0$ & $^{ +6.0 ~ +7.0 ~ +6.7}$ &  $=70.7$ & $\sci{7.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $73.6$ & $^{ +9.6 ~ +9.4 ~ +8.3}$ &  $=95.7$ & $\sci{2.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.55 & 0.69  & WNB 11ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.1$ & $\sci{8.6}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.0$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.2$ & $\sci{4.2}{45}$ \\
\multicolumn{3}{l}{GPS 839599627.0} &  & WNB 11ms 100-1000Hz & 4 & $6.2$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.9$ & $\sci{5.9}{47}$ \\
\multicolumn{3}{l}{Aug 14 2006 14:06:53.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.7$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.4$ & $\sci{4.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.1$ & $^{ +0.2 ~ +0.8 ~ +0.3}$ &  $=9.1$ & $\sci{3.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $11.6$ & $^{ +0.5 ~ +1.2 ~ +0.4}$ &  $=13.4$ & $\sci{1.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $15.4$ & $^{ +1.2 ~ +2.0 ~ +0.4}$ &  $=18.6$ & $\sci{5.4}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $18.8$ & $^{ +2.4 ~ +2.4 ~ +0.6}$ &  $=23.7$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $23.0$ & $^{ +0.7 ~ +2.4 ~ +2.9}$ &  $=27.4$ & $\sci{3.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $35.6$ & $^{ +1.8 ~ +3.7 ~ +4.7}$ &  $=43.3$ & $\sci{1.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $46.5$ & $^{ +5.1 ~ +6.0 ~ +6.7}$ &  $=60.6$ & $\sci{5.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $54.9$ & $^{ +7.1 ~ +7.0 ~ +6.5}$ &  $=71.6$ & $\sci{1.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.29 & 0.46  & WNB 11ms 100-200Hz & 4 & $4.4$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.0$ & $\sci{2.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.5$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 839759950.0} &  & WNB 11ms 100-1000Hz & 4 & $9.8$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=10.9$ & $\sci{1.6}{48}$ \\
\multicolumn{3}{l}{Aug 16 2006 10:38:56.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.0$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=10.1$ & $\sci{1.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.0$ & $^{ +0.3 ~ +1.6 ~ +0.4}$ &  $=16.9$ & $\sci{1.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $22.2$ & $^{ +0.9 ~ +2.3 ~ +0.7}$ &  $=25.5$ & $\sci{6.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $31.1$ & $^{ +2.5 ~ +4.0 ~ +0.9}$ &  $=37.6$ & $\sci{2.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $36.2$ & $^{ +4.7 ~ +4.6 ~ +1.1}$ &  $=45.6$ & $\sci{5.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $34.2$ & $^{ +1.0 ~ +3.5 ~ +2.1}$ &  $=39.3$ & $\sci{6.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $49.3$ & $^{ +2.5 ~ +5.1 ~ +3.0}$ &  $=57.7$ & $\sci{3.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $64.7$ & $^{ +7.1 ~ +8.3 ~ +4.3}$ &  $=81.2$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $80.3$ & $^{ +10.4 ~ +10.3 ~ +5.1}$ &  $=102.2$ & $\sci{2.6}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.62 & -  & WNB 11ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.4$ & $\sci{1.0}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.3$ & $^{ +0.0 ~ +0.2 ~ +0.3}$ &  $=2.7$ & $\sci{6.8}{45}$ \\
\multicolumn{3}{l}{GPS 839777222.0} &  & WNB 11ms 100-1000Hz & 4 & $6.3$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.0$ & $\sci{6.1}{47}$ \\
\multicolumn{3}{l}{Aug 16 2006 15:26:48.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.2$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.9$ & $\sci{5.2}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.5$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{4.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.4$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.3$ & $\sci{1.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $17.1$ & $^{ +1.4 ~ +2.2 ~ +0.6}$ &  $=20.8$ & $\sci{6.9}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $21.1$ & $^{ +2.7 ~ +2.7 ~ +0.7}$ &  $=26.6$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $24.7$ & $^{ +0.7 ~ +2.6 ~ +2.7}$ &  $=29.2$ & $\sci{3.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $29.1$ & $^{ +1.5 ~ +3.0 ~ +4.0}$ &  $=35.6$ & $\sci{1.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $45.3$ & $^{ +5.0 ~ +5.8 ~ +5.8}$ &  $=58.5$ & $\sci{5.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $51.8$ & $^{ +6.7 ~ +6.6 ~ +7.6}$ &  $=68.6$ & $\sci{1.2}{51}$ \\
\hline
SGR 1806$-20$ & H2 & 0.62 & -  & WNB 11ms 100-200Hz & 4 & $5.8$ & $^{ +0.0 ~ +0.5 ~ +0.4}$ &  $=6.4$ & $\sci{3.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=5.2$ & $\sci{2.4}{46}$ \\
\multicolumn{3}{l}{GPS 839777414.0} &  & WNB 11ms 100-1000Hz & 4 & $13.0$ & $^{ +0.0 ~ +1.2 ~ +0.5}$ &  $=14.2$ & $\sci{2.5}{48}$ \\
\multicolumn{3}{l}{Aug 16 2006 15:30:00.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $12.9$ & $^{ +0.1 ~ +1.2 ~ +0.4}$ &  $=14.2$ & $\sci{2.2}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.6$ & $^{ +0.3 ~ +1.3 ~ +0.5}$ &  $=16.3$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $21.7$ & $^{ +0.9 ~ +2.0 ~ +0.7}$ &  $=24.7$ & $\sci{5.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $29.3$ & $^{ +2.3 ~ +2.3 ~ +1.0}$ &  $=34.2$ & $\sci{1.9}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $37.4$ & $^{ +4.9 ~ +2.9 ~ +1.5}$ &  $=45.5$ & $\sci{5.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $44.3$ & $^{ +1.3 ~ +4.1 ~ +4.9}$ &  $=51.9$ & $\sci{1.2}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $74.7$ & $^{ +3.7 ~ +6.9 ~ +10.7}$ &  $=91.1$ & $\sci{7.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $96.6$ & $^{ +10.6 ~ +7.4 ~ +13.8}$ &  $=122.9$ & $\sci{2.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $139.9$ & $^{ +18.2 ~ +10.7 ~ +19.1}$ &  $=180.0$ & $\sci{8.1}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.63 & 0.66  & WNB 11ms 100-200Hz & 4 & $2.1$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.4$ & $\sci{5.1}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.8$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=1.9$ & $\sci{3.3}{45}$ \\
\multicolumn{3}{l}{GPS 839778322.0} &  & WNB 11ms 100-1000Hz & 4 & $4.2$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.7$ & $\sci{2.7}{47}$ \\
\multicolumn{3}{l}{Aug 16 2006 15:45:08.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.6$ & $\sci{2.3}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.7$ & $^{ +0.2 ~ +0.8 ~ +0.2}$ &  $=8.7$ & $\sci{3.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $10.9$ & $^{ +0.4 ~ +1.1 ~ +0.3}$ &  $=12.5$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $14.0$ & $^{ +1.1 ~ +1.8 ~ +0.4}$ &  $=16.9$ & $\sci{4.5}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $17.3$ & $^{ +2.2 ~ +2.2 ~ +0.5}$ &  $=21.8$ & $\sci{1.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $24.7$ & $^{ +0.7 ~ +2.6 ~ +2.9}$ &  $=29.3$ & $\sci{3.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $36.3$ & $^{ +1.8 ~ +3.8 ~ +5.5}$ &  $=44.8$ & $\sci{1.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $45.3$ & $^{ +5.0 ~ +5.8 ~ +8.5}$ &  $=60.6$ & $\sci{5.8}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $54.7$ & $^{ +7.1 ~ +7.0 ~ +7.3}$ &  $=72.0$ & $\sci{1.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.62 & 0.55  & WNB 11ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=2.9$ & $\sci{7.5}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.0$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.2$ & $\sci{4.3}{45}$ \\
\multicolumn{3}{l}{GPS 839784237.0} &  & WNB 11ms 100-1000Hz & 4 & $4.8$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.3$ & $\sci{3.7}{47}$ \\
\multicolumn{3}{l}{Aug 16 2006 17:23:43.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.5$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.0$ & $\sci{2.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.0$ & $^{ +0.2 ~ +0.9 ~ +0.2}$ &  $=10.1$ & $\sci{4.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.5$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.4$ & $\sci{1.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.4$ & $^{ +1.3 ~ +2.1 ~ +0.5}$ &  $=19.9$ & $\sci{6.4}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $20.5$ & $^{ +2.7 ~ +2.6 ~ +0.5}$ &  $=25.8$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.1$ & $^{ +0.8 ~ +2.8 ~ +3.6}$ &  $=32.5$ & $\sci{4.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $39.7$ & $^{ +2.0 ~ +4.1 ~ +4.7}$ &  $=47.9$ & $\sci{2.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $60.1$ & $^{ +6.6 ~ +7.7 ~ +6.8}$ &  $=76.9$ & $\sci{9.5}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $68.9$ & $^{ +9.0 ~ +8.8 ~ +6.9}$ &  $=89.1$ & $\sci{2.0}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.42 & 0.62  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.9$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.5$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.8$ & $\sci{6.8}{45}$ \\
\multicolumn{3}{l}{GPS 839853350.0} &  & WNB 11ms 100-1000Hz & 4 & $6.6$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.4$ & $\sci{6.6}{47}$ \\
\multicolumn{3}{l}{Aug 17 2006 12:35:36.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.3$ & $^{ +0.1 ~ +0.7 ~ +0.3}$ &  $=7.1$ & $\sci{5.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.7$ & $^{ +0.2 ~ +0.9 ~ +0.4}$ &  $=9.8$ & $\sci{4.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.3$ & $^{ +0.5 ~ +1.3 ~ +0.5}$ &  $=14.1$ & $\sci{1.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.6$ & $^{ +1.3 ~ +2.1 ~ +0.7}$ &  $=20.2$ & $\sci{6.5}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $19.6$ & $^{ +2.6 ~ +2.5 ~ +0.7}$ &  $=24.8$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $23.1$ & $^{ +0.7 ~ +2.4 ~ +2.1}$ &  $=27.0$ & $\sci{3.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $28.9$ & $^{ +1.4 ~ +3.0 ~ +5.9}$ &  $=37.0$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $43.7$ & $^{ +4.8 ~ +5.6 ~ +6.1}$ &  $=56.8$ & $\sci{5.2}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $56.8$ & $^{ +7.4 ~ +7.3 ~ +8.5}$ &  $=75.3$ & $\sci{1.3}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.28 & -  & WNB 11ms 100-200Hz & 4 & $7.6$ & $^{ +0.0 ~ +0.8 ~ +0.5}$ &  $=8.5$ & $\sci{6.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $6.2$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.9$ & $\sci{4.2}{46}$ \\
\multicolumn{3}{l}{GPS 840002282.0} &  & WNB 11ms 100-1000Hz & 4 & $13.1$ & $^{ +0.0 ~ +1.4 ~ +0.5}$ &  $=14.6$ & $\sci{2.6}{48}$ \\
\multicolumn{3}{l}{Aug 19 2006 05:57:48.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $13.0$ & $^{ +0.1 ~ +1.3 ~ +0.4}$ &  $=14.5$ & $\sci{2.3}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $19.4$ & $^{ +0.4 ~ +2.0 ~ +0.6}$ &  $=21.8$ & $\sci{2.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $27.2$ & $^{ +1.1 ~ +2.8 ~ +0.7}$ &  $=31.2$ & $\sci{8.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $37.4$ & $^{ +3.0 ~ +4.8 ~ +1.4}$ &  $=45.4$ & $\sci{3.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $44.8$ & $^{ +5.8 ~ +5.7 ~ +1.4}$ &  $=56.5$ & $\sci{7.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $54.7$ & $^{ +1.6 ~ +5.7 ~ +10.3}$ &  $=68.1$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $83.4$ & $^{ +4.2 ~ +8.6 ~ +10.8}$ &  $=101.4$ & $\sci{9.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $93.7$ & $^{ +10.3 ~ +12.0 ~ +17.8}$ &  $=125.5$ & $\sci{2.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $139.9$ & $^{ +18.2 ~ +17.9 ~ +17.4}$ &  $=183.0$ & $\sci{8.3}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.60 & -  & WNB 11ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.3$ & $\sci{9.7}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.4}{45}$ \\
\multicolumn{3}{l}{GPS 840033883.0} &  & WNB 11ms 100-1000Hz & 4 & $5.9$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.5$ & $\sci{5.2}{47}$ \\
\multicolumn{3}{l}{Aug 19 2006 14:44:29.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.8$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.4$ & $\sci{4.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.9$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=10.0$ & $\sci{4.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.8$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.7$ & $\sci{2.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $17.0$ & $^{ +1.4 ~ +2.2 ~ +0.5}$ &  $=20.6$ & $\sci{6.7}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $20.2$ & $^{ +2.6 ~ +2.6 ~ +0.7}$ &  $=25.5$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $24.6$ & $^{ +0.7 ~ +2.5 ~ +3.3}$ &  $=29.5$ & $\sci{3.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $32.0$ & $^{ +1.6 ~ +3.3 ~ +4.7}$ &  $=39.3$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $53.0$ & $^{ +5.8 ~ +6.8 ~ +5.0}$ &  $=67.2$ & $\sci{7.3}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $70.0$ & $^{ +9.1 ~ +9.0 ~ +9.3}$ &  $=92.0$ & $\sci{2.1}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.30 & -  & WNB 11ms 100-200Hz & 4 & $7.2$ & $^{ +0.0 ~ +0.8 ~ +0.4}$ &  $=8.1$ & $\sci{5.9}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.8$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.5$ & $\sci{3.7}{46}$ \\
\multicolumn{3}{l}{GPS 840068766.0} &  & WNB 11ms 100-1000Hz & 4 & $13.6$ & $^{ +0.0 ~ +1.4 ~ +0.5}$ &  $=15.1$ & $\sci{2.9}{48}$ \\
\multicolumn{3}{l}{Aug 20 2006 00:25:52.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $12.6$ & $^{ +0.1 ~ +1.3 ~ +0.4}$ &  $=14.1$ & $\sci{2.2}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $18.2$ & $^{ +0.4 ~ +1.9 ~ +0.7}$ &  $=20.6$ & $\sci{1.8}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $25.7$ & $^{ +1.0 ~ +2.7 ~ +0.9}$ &  $=29.5$ & $\sci{7.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $35.0$ & $^{ +2.8 ~ +4.5 ~ +1.2}$ &  $=42.5$ & $\sci{2.8}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $43.8$ & $^{ +5.7 ~ +5.6 ~ +1.4}$ &  $=55.2$ & $\sci{7.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $61.4$ & $^{ +1.8 ~ +6.4 ~ +7.9}$ &  $=73.5$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $88.8$ & $^{ +4.4 ~ +9.2 ~ +11.3}$ &  $=107.9$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $114.5$ & $^{ +12.6 ~ +14.7 ~ +15.1}$ &  $=148.2$ & $\sci{3.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $130.8$ & $^{ +17.0 ~ +16.7 ~ +16.7}$ &  $=171.5$ & $\sci{7.2}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.32 & -  & WNB 11ms 100-200Hz & 4 & $5.6$ & $^{ +0.0 ~ +0.6 ~ +0.4}$ &  $=6.3$ & $\sci{3.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.4$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=4.9$ & $\sci{2.1}{46}$ \\
\multicolumn{3}{l}{GPS 840091246.0} &  & WNB 11ms 100-1000Hz & 4 & $10.4$ & $^{ +0.0 ~ +1.1 ~ +0.5}$ &  $=11.6$ & $\sci{1.7}{48}$ \\
\multicolumn{3}{l}{Aug 20 2006 06:40:32.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.8$ & $^{ +0.1 ~ +1.0 ~ +0.3}$ &  $=11.0$ & $\sci{1.3}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $17.5$ & $^{ +0.4 ~ +1.8 ~ +0.5}$ &  $=19.8$ & $\sci{1.7}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $25.2$ & $^{ +1.0 ~ +2.6 ~ +0.8}$ &  $=28.9$ & $\sci{7.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $34.8$ & $^{ +2.8 ~ +4.5 ~ +1.0}$ &  $=42.1$ & $\sci{2.8}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $41.1$ & $^{ +5.3 ~ +5.3 ~ +1.3}$ &  $=51.9$ & $\sci{6.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $56.3$ & $^{ +1.7 ~ +5.8 ~ +7.4}$ &  $=67.4$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $72.0$ & $^{ +3.6 ~ +7.5 ~ +9.3}$ &  $=87.6$ & $\sci{7.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $115.9$ & $^{ +12.7 ~ +14.8 ~ +17.0}$ &  $=151.2$ & $\sci{3.7}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $146.2$ & $^{ +19.0 ~ +18.7 ~ +20.8}$ &  $=193.2$ & $\sci{9.1}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.34 & 0.43  & WNB 11ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.3$ & $\sci{9.5}{45}$ \\
\multicolumn{3}{l}{GPS 840165296.0} &  & WNB 11ms 100-1000Hz & 4 & $7.7$ & $^{ +0.0 ~ +0.8 ~ +0.4}$ &  $=8.6$ & $\sci{9.3}{47}$ \\
\multicolumn{3}{l}{Aug 21 2006 03:14:42.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.1$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.9$ & $\sci{6.8}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.8$ & $^{ +0.2 ~ +1.2 ~ +0.5}$ &  $=13.4$ & $\sci{7.7}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $16.0$ & $^{ +0.6 ~ +1.7 ~ +0.6}$ &  $=18.4$ & $\sci{3.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $22.3$ & $^{ +1.8 ~ +2.9 ~ +0.9}$ &  $=27.1$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $27.7$ & $^{ +3.6 ~ +3.5 ~ +1.1}$ &  $=35.0$ & $\sci{3.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $30.8$ & $^{ +0.9 ~ +3.2 ~ +3.2}$ &  $=36.2$ & $\sci{5.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $40.4$ & $^{ +2.0 ~ +4.2 ~ +5.2}$ &  $=49.2$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $60.6$ & $^{ +6.7 ~ +7.8 ~ +6.1}$ &  $=77.1$ & $\sci{9.5}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $72.3$ & $^{ +9.4 ~ +9.3 ~ +7.2}$ &  $=93.4$ & $\sci{2.2}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.27 & -  & WNB 11ms 100-200Hz & 4 & $6.2$ & $^{ +0.0 ~ +0.6 ~ +0.4}$ &  $=7.0$ & $\sci{4.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.5$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.1$ & $\sci{3.3}{46}$ \\
\multicolumn{3}{l}{GPS 840170960.0} &  & WNB 11ms 100-1000Hz & 4 & $13.5$ & $^{ +0.0 ~ +1.4 ~ +0.6}$ &  $=15.0$ & $\sci{2.8}{48}$ \\
\multicolumn{3}{l}{Aug 21 2006 04:49:06.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $13.1$ & $^{ +0.1 ~ +1.4 ~ +0.5}$ &  $=14.7$ & $\sci{2.4}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $19.2$ & $^{ +0.4 ~ +2.0 ~ +0.7}$ &  $=21.7$ & $\sci{2.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $27.8$ & $^{ +1.1 ~ +2.9 ~ +0.8}$ &  $=31.9$ & $\sci{9.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $37.9$ & $^{ +3.0 ~ +4.8 ~ +1.2}$ &  $=45.9$ & $\sci{3.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $46.7$ & $^{ +6.1 ~ +6.0 ~ +1.8}$ &  $=59.0$ & $\sci{8.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $59.1$ & $^{ +1.8 ~ +6.1 ~ +11.0}$ &  $=73.4$ & $\sci{2.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $83.1$ & $^{ +4.2 ~ +8.6 ~ +10.7}$ &  $=100.9$ & $\sci{9.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $112.4$ & $^{ +12.4 ~ +14.4 ~ +18.0}$ &  $=147.9$ & $\sci{3.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $138.2$ & $^{ +18.0 ~ +17.7 ~ +13.3}$ &  $=178.3$ & $\sci{7.3}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.33  & WNB 11ms 100-200Hz & 4 & $5.0$ & $^{ +0.0 ~ +0.4 ~ +0.4}$ &  $=5.5$ & $\sci{2.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=4.4$ & $\sci{1.7}{46}$ \\
\multicolumn{3}{l}{GPS 840177130.0} &  & WNB 11ms 100-1000Hz & 4 & $11.0$ & $^{ +0.0 ~ +0.8 ~ +0.6}$ &  $=12.0$ & $\sci{2.0}{48}$ \\
\multicolumn{3}{l}{Aug 21 2006 06:31:56.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $10.5$ & $^{ +0.1 ~ +0.8 ~ +0.4}$ &  $=11.5$ & $\sci{1.5}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $19.9$ & $^{ +0.4 ~ +1.5 ~ +0.7}$ &  $=22.0$ & $\sci{2.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $28.1$ & $^{ +1.1 ~ +2.2 ~ +0.8}$ &  $=31.5$ & $\sci{9.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $36.4$ & $^{ +2.9 ~ +2.8 ~ +1.1}$ &  $=42.3$ & $\sci{2.8}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $48.6$ & $^{ +6.3 ~ +3.7 ~ +1.4}$ &  $=59.0$ & $\sci{8.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $55.6$ & $^{ +1.7 ~ +4.3 ~ +8.3}$ &  $=66.6$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $91.7$ & $^{ +4.6 ~ +7.0 ~ +10.7}$ &  $=109.1$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $104.4$ & $^{ +11.5 ~ +8.0 ~ +17.2}$ &  $=134.9$ & $\sci{3.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $141.0$ & $^{ +18.3 ~ +10.8 ~ +23.0}$ &  $=184.8$ & $\sci{8.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.48 & 0.66  & WNB 11ms 100-200Hz & 4 & $2.1$ & $^{ +0.0 ~ +0.2 ~ +0.2}$ &  $=2.4$ & $\sci{5.3}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.8$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.0$ & $\sci{3.4}{45}$ \\
\multicolumn{3}{l}{GPS 840200182.0} &  & WNB 11ms 100-1000Hz & 4 & $5.5$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.1$ & $\sci{4.6}{47}$ \\
\multicolumn{3}{l}{Aug 21 2006 12:56:08.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.9$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.5$ & $\sci{3.3}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.6$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.7$ & $\sci{4.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.2$ & $^{ +0.5 ~ +1.3 ~ +0.3}$ &  $=14.0$ & $\sci{1.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.4$ & $^{ +1.3 ~ +2.1 ~ +0.5}$ &  $=19.9$ & $\sci{6.3}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $20.1$ & $^{ +2.6 ~ +2.6 ~ +0.7}$ &  $=25.3$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $28.8$ & $^{ +0.9 ~ +3.0 ~ +3.7}$ &  $=34.4$ & $\sci{5.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $39.8$ & $^{ +2.0 ~ +4.1 ~ +5.1}$ &  $=48.4$ & $\sci{2.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $52.7$ & $^{ +5.8 ~ +6.7 ~ +6.0}$ &  $=67.5$ & $\sci{7.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $65.4$ & $^{ +8.5 ~ +8.4 ~ +7.4}$ &  $=85.1$ & $\sci{1.9}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.59 & 0.69  & WNB 11ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.0$ & $\sci{8.2}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.2$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.4$ & $\sci{5.1}{45}$ \\
\multicolumn{3}{l}{GPS 840205501.0} &  & WNB 11ms 100-1000Hz & 4 & $7.3$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.1$ & $\sci{8.3}{47}$ \\
\multicolumn{3}{l}{Aug 21 2006 14:24:47.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.5$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.2$ & $\sci{5.8}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.1$ & $^{ +0.2 ~ +1.0 ~ +0.3}$ &  $=11.4$ & $\sci{5.7}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.5$ & $^{ +0.5 ~ +1.4 ~ +0.5}$ &  $=15.5$ & $\sci{2.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.4$ & $^{ +1.5 ~ +2.4 ~ +0.6}$ &  $=22.3$ & $\sci{7.8}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $23.5$ & $^{ +3.1 ~ +3.0 ~ +0.8}$ &  $=29.6$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $37.2$ & $^{ +1.1 ~ +3.9 ~ +6.3}$ &  $=45.7$ & $\sci{9.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $42.8$ & $^{ +2.1 ~ +4.4 ~ +6.8}$ &  $=53.1$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $55.5$ & $^{ +6.1 ~ +7.1 ~ +11.6}$ &  $=75.2$ & $\sci{8.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $84.7$ & $^{ +11.0 ~ +10.8 ~ +13.9}$ &  $=113.3$ & $\sci{3.1}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.63 & -  & WNB 11ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.3$ & $\sci{9.8}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.8$ & $\sci{7.0}{45}$ \\
\multicolumn{3}{l}{GPS 840212261.0} &  & WNB 11ms 100-1000Hz & 4 & $5.4$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.0$ & $\sci{4.4}{47}$ \\
\multicolumn{3}{l}{Aug 21 2006 16:17:27.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.2$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=5.9$ & $\sci{3.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.3$ & $^{ +0.2 ~ +1.0 ~ +0.2}$ &  $=10.5$ & $\sci{4.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.8$ & $^{ +0.6 ~ +1.4 ~ +0.5}$ &  $=15.9$ & $\sci{2.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.3$ & $^{ +1.5 ~ +2.3 ~ +0.6}$ &  $=22.2$ & $\sci{7.7}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $22.6$ & $^{ +2.9 ~ +2.9 ~ +0.7}$ &  $=28.5$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $33.8$ & $^{ +1.0 ~ +3.5 ~ +4.5}$ &  $=40.5$ & $\sci{7.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $47.1$ & $^{ +2.4 ~ +4.9 ~ +7.0}$ &  $=58.0$ & $\sci{3.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $61.8$ & $^{ +6.8 ~ +7.9 ~ +8.2}$ &  $=80.0$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $75.2$ & $^{ +9.8 ~ +9.6 ~ +11.6}$ &  $=100.1$ & $\sci{2.4}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.60 & -  & WNB 11ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.4}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.1$ & $\sci{8.5}{45}$ \\
\multicolumn{3}{l}{GPS 840217529.0} &  & WNB 11ms 100-1000Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.1$ & $\sci{6.5}{47}$ \\
\multicolumn{3}{l}{Aug 21 2006 17:45:15.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.4$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.2$ & $\sci{5.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.5$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{4.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.1$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=13.9$ & $\sci{1.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.7$ & $^{ +1.3 ~ +2.1 ~ +0.5}$ &  $=20.3$ & $\sci{6.6}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $20.1$ & $^{ +2.6 ~ +2.6 ~ +0.8}$ &  $=25.4$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $26.4$ & $^{ +0.8 ~ +2.7 ~ +3.2}$ &  $=31.4$ & $\sci{4.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $37.2$ & $^{ +1.9 ~ +3.9 ~ +4.7}$ &  $=45.1$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $39.5$ & $^{ +4.3 ~ +5.1 ~ +7.2}$ &  $=52.6$ & $\sci{4.3}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $52.9$ & $^{ +6.9 ~ +6.8 ~ +7.6}$ &  $=70.0$ & $\sci{1.2}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.62 & 0.67  & WNB 11ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.9$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.4}{45}$ \\
\multicolumn{3}{l}{GPS 840380610.0} &  & WNB 11ms 100-1000Hz & 4 & $14.6$ & $^{ +0.0 ~ +1.5 ~ +0.6}$ &  $=16.2$ & $\sci{3.3}{48}$ \\
\multicolumn{3}{l}{Aug 23 2006 15:03:16.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $12.3$ & $^{ +0.1 ~ +1.3 ~ +0.2}$ &  $=13.7$ & $\sci{2.2}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.7$ & $^{ +0.2 ~ +0.9 ~ +0.2}$ &  $=9.8$ & $\sci{4.1}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $11.9$ & $^{ +0.5 ~ +1.2 ~ +0.3}$ &  $=13.6$ & $\sci{1.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.7$ & $^{ +1.3 ~ +2.1 ~ +0.5}$ &  $=20.2$ & $\sci{6.6}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $19.9$ & $^{ +2.6 ~ +2.5 ~ +0.4}$ &  $=25.1$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $28.7$ & $^{ +0.9 ~ +3.0 ~ +2.9}$ &  $=33.7$ & $\sci{5.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.2$ & $^{ +2.2 ~ +4.6 ~ +6.0}$ &  $=53.9$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $61.6$ & $^{ +6.8 ~ +7.9 ~ +8.4}$ &  $=80.0$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $75.4$ & $^{ +9.8 ~ +9.6 ~ +9.9}$ &  $=99.0$ & $\sci{2.4}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.62 & 0.68  & WNB 11ms 100-200Hz & 4 & $2.4$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=2.7$ & $\sci{6.6}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.9$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.1$ & $\sci{3.7}{45}$ \\
\multicolumn{3}{l}{GPS 840466540.0} &  & WNB 11ms 100-1000Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.2$ & $\sci{3.5}{47}$ \\
\multicolumn{3}{l}{Aug 24 2006 14:55:26.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.3$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.9$ & $\sci{2.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $6.6$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.5$ & $\sci{2.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $9.6$ & $^{ +0.4 ~ +1.0 ~ +0.4}$ &  $=11.0$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $13.2$ & $^{ +1.1 ~ +1.7 ~ +0.5}$ &  $=16.1$ & $\sci{4.1}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $16.2$ & $^{ +2.1 ~ +2.1 ~ +0.6}$ &  $=20.4$ & $\sci{1.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $20.3$ & $^{ +0.6 ~ +2.1 ~ +3.5}$ &  $=25.0$ & $\sci{2.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $30.4$ & $^{ +1.5 ~ +3.2 ~ +3.6}$ &  $=36.8$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $41.4$ & $^{ +4.6 ~ +5.3 ~ +5.4}$ &  $=53.5$ & $\sci{4.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $48.8$ & $^{ +6.3 ~ +6.2 ~ +4.9}$ &  $=63.1$ & $\sci{9.8}{50}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.62 & 0.57  & WNB 11ms 100-200Hz & 4 & $2.3$ & $^{ +0.0 ~ +0.2 ~ +0.2}$ &  $=2.6$ & $\sci{5.7}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.8$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.0$ & $\sci{3.5}{45}$ \\
\multicolumn{3}{l}{GPS 840472928.0} &  & WNB 11ms 100-1000Hz & 4 & $5.2$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.8$ & $\sci{4.4}{47}$ \\
\multicolumn{3}{l}{Aug 24 2006 16:41:54.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.3$ & $\sci{3.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.2$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=8.1$ & $\sci{2.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $10.6$ & $^{ +0.4 ~ +1.1 ~ +0.4}$ &  $=12.2$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $14.4$ & $^{ +1.2 ~ +1.8 ~ +0.5}$ &  $=17.5$ & $\sci{4.8}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $16.9$ & $^{ +2.2 ~ +2.2 ~ +0.6}$ &  $=21.3$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $21.6$ & $^{ +0.6 ~ +2.2 ~ +2.6}$ &  $=25.7$ & $\sci{2.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $27.8$ & $^{ +1.4 ~ +2.9 ~ +3.6}$ &  $=33.8$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $41.8$ & $^{ +4.6 ~ +5.4 ~ +4.9}$ &  $=53.7$ & $\sci{4.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $48.5$ & $^{ +6.3 ~ +6.2 ~ +5.0}$ &  $=62.8$ & $\sci{9.8}{50}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.35 & -  & WNB 11ms 100-200Hz & 4 & $5.0$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.6$ & $\sci{2.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.9$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.4$ & $\sci{1.7}{46}$ \\
\multicolumn{3}{l}{GPS 840509103.8} &  & WNB 11ms 100-1000Hz & 4 & $10.2$ & $^{ +0.0 ~ +1.1 ~ +0.4}$ &  $=11.4$ & $\sci{1.7}{48}$ \\
\multicolumn{3}{l}{Aug 25 2006 02:44:49.8 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $10.1$ & $^{ +0.1 ~ +1.0 ~ +0.3}$ &  $=11.3$ & $\sci{1.4}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.9$ & $^{ +0.3 ~ +1.5 ~ +0.5}$ &  $=16.8$ & $\sci{1.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $21.9$ & $^{ +0.9 ~ +2.3 ~ +0.6}$ &  $=25.1$ & $\sci{5.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $33.3$ & $^{ +2.7 ~ +4.3 ~ +1.1}$ &  $=40.3$ & $\sci{2.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $37.2$ & $^{ +4.8 ~ +4.8 ~ +1.2}$ &  $=47.0$ & $\sci{5.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $43.2$ & $^{ +1.3 ~ +4.5 ~ +8.2}$ &  $=53.9$ & $\sci{1.2}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $68.6$ & $^{ +3.4 ~ +7.1 ~ +9.2}$ &  $=83.7$ & $\sci{6.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $95.8$ & $^{ +10.5 ~ +12.3 ~ +14.3}$ &  $=125.1$ & $\sci{2.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $111.5$ & $^{ +14.5 ~ +14.3 ~ +16.7}$ &  $=147.9$ & $\sci{5.4}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.27 & 0.04  & WNB 11ms 100-200Hz & 4 & $10.8$ & $^{ +0.0 ~ +1.1 ~ +0.8}$ &  $=12.2$ & $\sci{1.3}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $9.1$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=10.2$ & $\sci{9.0}{46}$ \\
\multicolumn{3}{l}{GPS 840575025.0} &  & WNB 11ms 100-1000Hz & 4 & $23.6$ & $^{ +0.0 ~ +2.4 ~ +1.0}$ &  $=26.2$ & $\sci{9.1}{48}$ \\
\multicolumn{3}{l}{Aug 25 2006 21:03:31.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $21.6$ & $^{ +0.2 ~ +2.2 ~ +0.7}$ &  $=24.2$ & $\sci{6.5}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $42.4$ & $^{ +0.8 ~ +4.4 ~ +2.0}$ &  $=48.1$ & $\sci{1.0}{50}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $59.0$ & $^{ +2.4 ~ +6.1 ~ +2.6}$ &  $=67.9$ & $\sci{4.3}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $79.8$ & $^{ +6.4 ~ +10.2 ~ +3.2}$ &  $=96.9$ & $\sci{1.5}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $99.1$ & $^{ +12.9 ~ +12.7 ~ +3.5}$ &  $=125.2$ & $\sci{3.7}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $105.1$ & $^{ +3.2 ~ +10.9 ~ +13.2}$ &  $=125.3$ & $\sci{7.0}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $147.5$ & $^{ +7.4 ~ +15.3 ~ +14.3}$ &  $=175.8$ & $\sci{2.9}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $194.2$ & $^{ +21.4 ~ +24.9 ~ +22.7}$ &  $=249.3$ & $\sci{1.0}{52}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $245.4$ & $^{ +31.9 ~ +31.4 ~ +32.0}$ &  $=322.2$ & $\sci{2.5}{52}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.37 & -  & WNB 11ms 100-200Hz & 4 & $5.3$ & $^{ +0.0 ~ +0.6 ~ +0.4}$ &  $=6.0$ & $\sci{3.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.2$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.7$ & $\sci{1.9}{46}$ \\
\multicolumn{3}{l}{GPS 840593631.0} &  & WNB 11ms 100-1000Hz & 4 & $9.2$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=10.2$ & $\sci{1.3}{48}$ \\
\multicolumn{3}{l}{Aug 26 2006 02:13:37.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.2$ & $^{ +0.1 ~ +0.9 ~ +0.4}$ &  $=10.3$ & $\sci{1.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.5$ & $^{ +0.3 ~ +1.5 ~ +0.5}$ &  $=16.3$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $21.0$ & $^{ +0.8 ~ +2.2 ~ +0.7}$ &  $=24.1$ & $\sci{5.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $29.7$ & $^{ +2.4 ~ +3.8 ~ +0.9}$ &  $=36.0$ & $\sci{2.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $36.6$ & $^{ +4.8 ~ +4.7 ~ +1.2}$ &  $=46.2$ & $\sci{5.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $51.3$ & $^{ +1.5 ~ +5.3 ~ +7.0}$ &  $=61.6$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $70.2$ & $^{ +3.5 ~ +7.3 ~ +8.0}$ &  $=84.5$ & $\sci{6.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $85.2$ & $^{ +9.4 ~ +10.9 ~ +11.6}$ &  $=110.5$ & $\sci{2.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $104.5$ & $^{ +13.6 ~ +13.4 ~ +15.7}$ &  $=138.7$ & $\sci{4.8}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.31 & -  & WNB 11ms 100-200Hz & 4 & $5.5$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.2$ & $\sci{3.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.8$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.3$ & $\sci{2.5}{46}$ \\
\multicolumn{3}{l}{GPS 840597829.0} &  & WNB 11ms 100-1000Hz & 4 & $12.2$ & $^{ +0.0 ~ +1.3 ~ +0.5}$ &  $=13.5$ & $\sci{2.3}{48}$ \\
\multicolumn{3}{l}{Aug 26 2006 03:23:35.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $11.3$ & $^{ +0.1 ~ +1.2 ~ +0.4}$ &  $=12.7$ & $\sci{1.8}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.8$ & $^{ +0.3 ~ +1.7 ~ +0.5}$ &  $=18.9$ & $\sci{1.6}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $24.8$ & $^{ +1.0 ~ +2.6 ~ +0.8}$ &  $=28.4$ & $\sci{7.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $34.5$ & $^{ +2.8 ~ +4.4 ~ +1.3}$ &  $=41.8$ & $\sci{2.7}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $42.5$ & $^{ +5.5 ~ +5.4 ~ +1.6}$ &  $=53.7$ & $\sci{6.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $51.6$ & $^{ +1.5 ~ +5.3 ~ +7.9}$ &  $=62.6$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $80.2$ & $^{ +4.0 ~ +8.3 ~ +10.6}$ &  $=97.7$ & $\sci{9.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $119.0$ & $^{ +13.1 ~ +15.2 ~ +19.9}$ &  $=157.1$ & $\sci{3.9}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $123.1$ & $^{ +16.0 ~ +15.8 ~ +14.8}$ &  $=160.7$ & $\sci{6.4}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.27 & -  & WNB 11ms 100-200Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.7 ~ +0.4}$ &  $=7.2$ & $\sci{4.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.4$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.0$ & $\sci{3.2}{46}$ \\
\multicolumn{3}{l}{GPS 840600816.0} &  & WNB 11ms 100-1000Hz & 4 & $13.3$ & $^{ +0.0 ~ +1.4 ~ +0.5}$ &  $=14.8$ & $\sci{2.7}{48}$ \\
\multicolumn{3}{l}{Aug 26 2006 04:13:22.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $13.6$ & $^{ +0.1 ~ +1.4 ~ +0.4}$ &  $=15.2$ & $\sci{2.5}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $20.1$ & $^{ +0.4 ~ +2.1 ~ +0.6}$ &  $=22.7$ & $\sci{2.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $30.9$ & $^{ +1.2 ~ +3.2 ~ +1.0}$ &  $=35.5$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $42.3$ & $^{ +3.4 ~ +5.4 ~ +1.5}$ &  $=51.3$ & $\sci{4.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $52.2$ & $^{ +6.8 ~ +6.7 ~ +1.8}$ &  $=65.9$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $77.1$ & $^{ +2.3 ~ +8.0 ~ +10.1}$ &  $=92.2$ & $\sci{3.8}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $86.7$ & $^{ +4.3 ~ +9.0 ~ +12.6}$ &  $=106.5$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $143.7$ & $^{ +15.8 ~ +18.4 ~ +15.4}$ &  $=183.5$ & $\sci{5.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $160.9$ & $^{ +20.9 ~ +20.6 ~ +20.4}$ &  $=210.8$ & $\sci{1.1}{52}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.27 & -  & WNB 11ms 100-200Hz & 4 & $8.5$ & $^{ +0.0 ~ +0.9 ~ +0.8}$ &  $=9.8$ & $\sci{8.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $6.6$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.3$ & $\sci{4.7}{46}$ \\
\multicolumn{3}{l}{GPS 840601539.0} &  & WNB 11ms 100-1000Hz & 4 & $15.1$ & $^{ +0.0 ~ +1.6 ~ +0.6}$ &  $=16.8$ & $\sci{3.4}{48}$ \\
\multicolumn{3}{l}{Aug 26 2006 04:25:25.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $15.0$ & $^{ +0.1 ~ +1.6 ~ +0.5}$ &  $=16.8$ & $\sci{3.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $18.8$ & $^{ +0.4 ~ +2.0 ~ +0.8}$ &  $=21.3$ & $\sci{1.9}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $27.7$ & $^{ +1.1 ~ +2.9 ~ +0.9}$ &  $=31.9$ & $\sci{9.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $36.5$ & $^{ +2.9 ~ +4.7 ~ +1.4}$ &  $=44.3$ & $\sci{3.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $47.0$ & $^{ +6.1 ~ +6.0 ~ +1.8}$ &  $=59.4$ & $\sci{8.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $46.0$ & $^{ +1.4 ~ +4.8 ~ +5.6}$ &  $=54.8$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $73.4$ & $^{ +3.7 ~ +7.6 ~ +14.4}$ &  $=93.4$ & $\sci{8.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $97.9$ & $^{ +10.8 ~ +12.5 ~ +23.2}$ &  $=135.0$ & $\sci{2.9}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $112.3$ & $^{ +14.6 ~ +14.4 ~ +16.8}$ &  $=148.9$ & $\sci{5.4}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.32 & -  & WNB 11ms 100-200Hz & 4 & $5.2$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.9$ & $\sci{3.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.2$ & $\sci{2.4}{46}$ \\
\multicolumn{3}{l}{GPS 840617488.0} &  & WNB 11ms 100-1000Hz & 4 & $11.6$ & $^{ +0.0 ~ +1.2 ~ +0.4}$ &  $=12.9$ & $\sci{2.1}{48}$ \\
\multicolumn{3}{l}{Aug 26 2006 08:51:14.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $11.2$ & $^{ +0.1 ~ +1.2 ~ +0.4}$ &  $=12.6$ & $\sci{1.8}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $18.0$ & $^{ +0.4 ~ +1.9 ~ +0.5}$ &  $=20.3$ & $\sci{1.8}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $25.6$ & $^{ +1.0 ~ +2.7 ~ +0.8}$ &  $=29.4$ & $\sci{7.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $35.3$ & $^{ +2.8 ~ +4.5 ~ +1.1}$ &  $=42.7$ & $\sci{2.8}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $46.2$ & $^{ +6.0 ~ +5.9 ~ +1.4}$ &  $=58.3$ & $\sci{8.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $58.5$ & $^{ +1.8 ~ +6.1 ~ +7.0}$ &  $=69.5$ & $\sci{2.2}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $82.8$ & $^{ +4.1 ~ +8.6 ~ +15.0}$ &  $=104.2$ & $\sci{9.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $105.4$ & $^{ +11.6 ~ +13.5 ~ +18.1}$ &  $=139.6$ & $\sci{3.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $132.7$ & $^{ +17.2 ~ +17.0 ~ +15.2}$ &  $=172.7$ & $\sci{7.3}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.48 & -  & WNB 11ms 100-200Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.6$ & $\sci{1.9}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
\multicolumn{3}{l}{GPS 840630789.0} &  & WNB 11ms 100-1000Hz & 4 & $7.1$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.9$ & $\sci{7.7}{47}$ \\
\multicolumn{3}{l}{Aug 26 2006 12:32:55.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.9$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.8$ & $\sci{6.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.0$ & $^{ +0.2 ~ +1.2 ~ +0.3}$ &  $=13.5$ & $\sci{7.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $17.2$ & $^{ +0.7 ~ +1.8 ~ +0.5}$ &  $=19.7$ & $\sci{3.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $23.8$ & $^{ +1.9 ~ +3.0 ~ +0.8}$ &  $=28.9$ & $\sci{1.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $29.3$ & $^{ +3.8 ~ +3.8 ~ +0.9}$ &  $=37.0$ & $\sci{3.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $36.4$ & $^{ +1.1 ~ +3.8 ~ +4.6}$ &  $=43.4$ & $\sci{8.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $57.0$ & $^{ +2.9 ~ +5.9 ~ +7.9}$ &  $=69.8$ & $\sci{4.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $80.7$ & $^{ +8.9 ~ +10.3 ~ +11.5}$ &  $=105.1$ & $\sci{1.7}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $110.5$ & $^{ +14.4 ~ +14.1 ~ +15.0}$ &  $=145.5$ & $\sci{5.1}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.52 & 0.32  & WNB 11ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.3 ~ +0.3}$ &  $=3.4$ & $\sci{1.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.2}{45}$ \\
\multicolumn{3}{l}{GPS 840653341.0} &  & WNB 11ms 100-1000Hz & 4 & $8.1$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=9.0$ & $\sci{9.9}{47}$ \\
\multicolumn{3}{l}{Aug 26 2006 18:48:47.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.4$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.3$ & $\sci{7.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.7$ & $^{ +0.3 ~ +1.3 ~ +0.3}$ &  $=14.3$ & $\sci{8.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $18.5$ & $^{ +0.7 ~ +1.9 ~ +0.6}$ &  $=21.2$ & $\sci{4.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $25.0$ & $^{ +2.0 ~ +3.2 ~ +0.9}$ &  $=30.3$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $30.7$ & $^{ +4.0 ~ +3.9 ~ +1.1}$ &  $=38.7$ & $\sci{3.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $34.0$ & $^{ +1.0 ~ +3.5 ~ +2.4}$ &  $=39.3$ & $\sci{6.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $49.0$ & $^{ +2.4 ~ +5.1 ~ +3.6}$ &  $=57.7$ & $\sci{3.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $65.7$ & $^{ +7.2 ~ +8.4 ~ +4.9}$ &  $=82.7$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $71.6$ & $^{ +9.3 ~ +9.2 ~ +9.1}$ &  $=93.8$ & $\sci{2.1}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.17 & 0.21  & WNB 11ms 100-200Hz & 4 & $7.4$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.3$ & $\sci{6.0}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.1$ & $\sci{4.5}{46}$ \\
\multicolumn{3}{l}{GPS 840665286.0} &  & WNB 11ms 100-1000Hz & 4 & $17.5$ & $^{ +0.0 ~ +1.8 ~ +0.7}$ &  $=19.5$ & $\sci{4.7}{48}$ \\
\multicolumn{3}{l}{Aug 26 2006 22:07:52.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $17.0$ & $^{ +0.2 ~ +1.8 ~ +0.6}$ &  $=19.0$ & $\sci{4.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $42.1$ & $^{ +0.8 ~ +4.4 ~ +1.6}$ &  $=47.6$ & $\sci{9.8}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $60.6$ & $^{ +2.4 ~ +6.3 ~ +2.4}$ &  $=69.7$ & $\sci{4.4}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $86.3$ & $^{ +6.9 ~ +11.0 ~ +2.9}$ &  $=104.6$ & $\sci{1.7}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $99.0$ & $^{ +12.9 ~ +12.7 ~ +4.1}$ &  $=125.2$ & $\sci{3.7}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $33.3$ & $^{ +1.0 ~ +3.5 ~ +2.0}$ &  $=38.3$ & $\sci{6.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $49.2$ & $^{ +2.5 ~ +5.1 ~ +2.2}$ &  $=57.2$ & $\sci{3.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $67.4$ & $^{ +7.4 ~ +8.6 ~ +4.0}$ &  $=84.4$ & $\sci{1.2}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $80.3$ & $^{ +10.4 ~ +10.3 ~ +4.9}$ &  $=102.1$ & $\sci{2.6}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.32 & 0.40  & WNB 11ms 100-200Hz & 4 & $3.7$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.2$ & $\sci{1.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.4$ & $\sci{1.0}{46}$ \\
\multicolumn{3}{l}{GPS 840683699.0} &  & WNB 11ms 100-1000Hz & 4 & $7.5$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.3$ & $\sci{8.6}{47}$ \\
\multicolumn{3}{l}{Aug 27 2006 03:14:45.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.0$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.8$ & $\sci{6.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.2$ & $^{ +0.2 ~ +1.3 ~ +0.4}$ &  $=13.8$ & $\sci{8.3}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $17.6$ & $^{ +0.7 ~ +1.8 ~ +0.6}$ &  $=20.2$ & $\sci{3.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $24.3$ & $^{ +1.9 ~ +3.1 ~ +1.0}$ &  $=29.5$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $28.8$ & $^{ +3.7 ~ +3.7 ~ +1.0}$ &  $=36.4$ & $\sci{3.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $36.2$ & $^{ +1.1 ~ +3.7 ~ +3.0}$ &  $=42.0$ & $\sci{7.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $48.4$ & $^{ +2.4 ~ +5.0 ~ +5.0}$ &  $=57.9$ & $\sci{3.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.4$ & $^{ +7.0 ~ +8.1 ~ +7.5}$ &  $=81.4$ & $\sci{1.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $88.0$ & $^{ +11.4 ~ +11.3 ~ +6.7}$ &  $=112.5$ & $\sci{3.1}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.27 & 0.34  & WNB 11ms 100-200Hz & 4 & $4.6$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.2$ & $\sci{2.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
\multicolumn{3}{l}{GPS 840687624.0} &  & WNB 11ms 100-1000Hz & 4 & $10.9$ & $^{ +0.0 ~ +1.1 ~ +0.5}$ &  $=12.1$ & $\sci{1.9}{48}$ \\
\multicolumn{3}{l}{Aug 27 2006 04:20:10.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $10.4$ & $^{ +0.1 ~ +1.1 ~ +0.3}$ &  $=11.6$ & $\sci{1.5}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.7$ & $^{ +0.3 ~ +1.6 ~ +0.5}$ &  $=17.8$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $22.8$ & $^{ +0.9 ~ +2.4 ~ +0.8}$ &  $=26.2$ & $\sci{6.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $30.7$ & $^{ +2.5 ~ +3.9 ~ +1.0}$ &  $=37.2$ & $\sci{2.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $38.1$ & $^{ +5.0 ~ +4.9 ~ +1.2}$ &  $=48.1$ & $\sci{5.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $39.6$ & $^{ +1.2 ~ +4.1 ~ +2.5}$ &  $=45.6$ & $\sci{9.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $53.7$ & $^{ +2.7 ~ +5.6 ~ +5.1}$ &  $=63.9$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $73.7$ & $^{ +8.1 ~ +9.4 ~ +6.2}$ &  $=93.1$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $94.8$ & $^{ +12.3 ~ +12.1 ~ +7.9}$ &  $=121.6$ & $\sci{3.7}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.32 & 0.40  & WNB 11ms 100-200Hz & 4 & $4.5$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.0$ & $\sci{2.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
\multicolumn{3}{l}{GPS 840703806.0} &  & WNB 11ms 100-1000Hz & 4 & $9.5$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=10.6$ & $\sci{1.4}{48}$ \\
\multicolumn{3}{l}{Aug 27 2006 08:49:52.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.0$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=10.0$ & $\sci{1.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.6$ & $^{ +0.3 ~ +1.5 ~ +0.5}$ &  $=16.5$ & $\sci{1.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $21.4$ & $^{ +0.9 ~ +2.2 ~ +0.7}$ &  $=24.6$ & $\sci{5.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $28.8$ & $^{ +2.3 ~ +3.7 ~ +1.1}$ &  $=35.0$ & $\sci{1.9}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $36.0$ & $^{ +4.7 ~ +4.6 ~ +1.4}$ &  $=45.5$ & $\sci{4.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $22.5$ & $^{ +0.7 ~ +2.3 ~ +1.4}$ &  $=25.9$ & $\sci{3.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $32.4$ & $^{ +1.6 ~ +3.4 ~ +1.9}$ &  $=37.9$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $44.3$ & $^{ +4.9 ~ +5.7 ~ +2.3}$ &  $=55.3$ & $\sci{5.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $57.6$ & $^{ +7.5 ~ +7.4 ~ +3.3}$ &  $=73.1$ & $\sci{1.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.47 & 0.65  & WNB 11ms 100-200Hz & 4 & $2.3$ & $^{ +0.0 ~ +0.2 ~ +0.2}$ &  $=2.6$ & $\sci{5.9}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.8$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.0$ & $\sci{3.6}{45}$ \\
\multicolumn{3}{l}{GPS 840716740.0} &  & WNB 11ms 100-1000Hz & 4 & $4.4$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=4.9$ & $\sci{3.0}{47}$ \\
\multicolumn{3}{l}{Aug 27 2006 12:25:26.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.4$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=4.9$ & $\sci{2.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.5$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{3.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.2$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.0$ & $\sci{1.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $17.4$ & $^{ +1.4 ~ +2.2 ~ +0.6}$ &  $=21.1$ & $\sci{7.1}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $19.2$ & $^{ +2.5 ~ +2.5 ~ +0.8}$ &  $=24.3$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.8$ & $^{ +0.8 ~ +2.9 ~ +3.1}$ &  $=32.9$ & $\sci{4.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $45.2$ & $^{ +2.3 ~ +4.7 ~ +7.2}$ &  $=56.0$ & $\sci{2.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.3$ & $^{ +6.0 ~ +7.0 ~ +7.8}$ &  $=70.7$ & $\sci{8.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $62.1$ & $^{ +8.1 ~ +7.9 ~ +8.0}$ &  $=81.5$ & $\sci{1.7}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.50 & 0.67  & WNB 11ms 100-200Hz & 4 & $2.1$ & $^{ +0.0 ~ +0.2 ~ +0.2}$ &  $=2.4$ & $\sci{5.1}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.8$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.0$ & $\sci{3.6}{45}$ \\
\multicolumn{3}{l}{GPS 840717708.0} &  & WNB 11ms 100-1000Hz & 4 & $5.1$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.7$ & $\sci{4.1}{47}$ \\
\multicolumn{3}{l}{Aug 27 2006 12:41:34.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.0$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=5.6$ & $\sci{3.4}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.0$ & $^{ +0.2 ~ +0.8 ~ +0.3}$ &  $=9.0$ & $\sci{3.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $11.8$ & $^{ +0.5 ~ +1.2 ~ +0.3}$ &  $=13.6$ & $\sci{1.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $16.5$ & $^{ +1.3 ~ +2.1 ~ +0.5}$ &  $=20.0$ & $\sci{6.4}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $20.0$ & $^{ +2.6 ~ +2.6 ~ +0.6}$ &  $=25.2$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $23.9$ & $^{ +0.7 ~ +2.5 ~ +5.0}$ &  $=30.1$ & $\sci{4.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $40.8$ & $^{ +2.0 ~ +4.2 ~ +5.1}$ &  $=49.4$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.0$ & $^{ +5.9 ~ +6.9 ~ +7.2}$ &  $=69.9$ & $\sci{7.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $72.2$ & $^{ +9.4 ~ +9.2 ~ +12.2}$ &  $=96.9$ & $\sci{2.3}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.58 & -  & WNB 11ms 100-200Hz & 4 & $3.7$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.2$ & $\sci{1.6}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.6$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 840807525.0} &  & WNB 11ms 100-1000Hz & 4 & $6.7$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.5$ & $\sci{6.9}{47}$ \\
\multicolumn{3}{l}{Aug 28 2006 13:38:31.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.7$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.5$ & $\sci{6.1}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.0$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=10.2$ & $\sci{4.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.9$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.8$ & $\sci{2.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.4$ & $^{ +1.5 ~ +2.4 ~ +0.7}$ &  $=22.4$ & $\sci{7.9}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $22.1$ & $^{ +2.9 ~ +2.8 ~ +0.7}$ &  $=27.9$ & $\sci{1.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $27.0$ & $^{ +0.8 ~ +2.8 ~ +3.9}$ &  $=32.6$ & $\sci{4.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $40.3$ & $^{ +2.0 ~ +4.2 ~ +5.5}$ &  $=49.3$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $48.9$ & $^{ +5.4 ~ +6.3 ~ +7.5}$ &  $=64.0$ & $\sci{6.5}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $69.0$ & $^{ +9.0 ~ +8.8 ~ +9.2}$ &  $=90.7$ & $\sci{2.0}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.22  & WNB 11ms 100-200Hz & 4 & $13.8$ & $^{ +0.0 ~ +1.1 ~ +0.9}$ &  $=15.2$ & $\sci{2.1}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $11.3$ & $^{ +0.0 ~ +0.9 ~ +0.5}$ &  $=12.3$ & $\sci{1.3}{47}$ \\
\multicolumn{3}{l}{GPS 840923877.2} &  & WNB 11ms 100-1000Hz & 4 & $30.1$ & $^{ +0.0 ~ +2.3 ~ +1.0}$ &  $=32.7$ & $\sci{1.3}{49}$ \\
\multicolumn{3}{l}{Aug 29 2006 21:57:43.2 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $26.9$ & $^{ +0.3 ~ +2.1 ~ +0.7}$ &  $=29.3$ & $\sci{9.7}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $38.6$ & $^{ +0.8 ~ +3.0 ~ +0.9}$ &  $=42.5$ & $\sci{8.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $55.3$ & $^{ +2.2 ~ +4.2 ~ +1.4}$ &  $=62.0$ & $\sci{3.5}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $77.2$ & $^{ +6.2 ~ +5.9 ~ +1.9}$ &  $=89.6$ & $\sci{1.3}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $93.6$ & $^{ +12.2 ~ +7.2 ~ +2.6}$ &  $=113.4$ & $\sci{3.1}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $141.9$ & $^{ +4.3 ~ +10.9 ~ +17.9}$ &  $=167.2$ & $\sci{1.3}{51}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $182.0$ & $^{ +9.1 ~ +14.0 ~ +28.8}$ &  $=223.1$ & $\sci{4.6}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $295.3$ & $^{ +32.5 ~ +22.7 ~ +38.2}$ &  $=372.2$ & $\sci{2.3}{52}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $330.3$ & $^{ +42.9 ~ +25.4 ~ +55.8}$ &  $=434.6$ & $\sci{4.7}{52}$ \\
\hline
SGR 1806$-20$ & L1H2 & 0.17 & 0.25  & WNB 11ms 100-200Hz & 4 & $9.2$ & $^{ +0.0 ~ +0.9 ~ +0.5}$ &  $=10.2$ & $\sci{9.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $8.0$ & $^{ +0.0 ~ +0.7 ~ +0.4}$ &  $=8.8$ & $\sci{6.8}{46}$ \\
\multicolumn{3}{l}{GPS 840924642.0} &  & WNB 11ms 100-1000Hz & 4 & $22.6$ & $^{ +0.0 ~ +2.1 ~ +0.9}$ &  $=24.9$ & $\sci{7.6}{48}$ \\
\multicolumn{3}{l}{Aug 29 2006 22:10:28.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $20.5$ & $^{ +0.2 ~ +1.9 ~ +0.7}$ &  $=22.7$ & $\sci{5.7}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $45.7$ & $^{ +0.9 ~ +4.2 ~ +1.9}$ &  $=51.3$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $68.6$ & $^{ +2.7 ~ +6.3 ~ +3.2}$ &  $=78.4$ & $\sci{5.8}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $94.3$ & $^{ +7.5 ~ +7.2 ~ +4.5}$ &  $=110.4$ & $\sci{1.9}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $113.2$ & $^{ +14.7 ~ +8.7 ~ +4.0}$ &  $=137.5$ & $\sci{4.5}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $36.4$ & $^{ +1.1 ~ +3.4 ~ +2.5}$ &  $=41.7$ & $\sci{7.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $51.6$ & $^{ +2.6 ~ +4.8 ~ +2.7}$ &  $=59.7$ & $\sci{3.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $77.4$ & $^{ +8.5 ~ +5.9 ~ +3.9}$ &  $=93.0$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $100.9$ & $^{ +13.1 ~ +7.7 ~ +5.9}$ &  $=123.8$ & $\sci{3.8}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.34  & WNB 11ms 100-200Hz & 4 & $4.9$ & $^{ +0.0 ~ +0.4 ~ +0.4}$ &  $=5.4$ & $\sci{2.6}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=4.4$ & $\sci{1.8}{46}$ \\
\multicolumn{3}{l}{GPS 840926895.0} &  & WNB 11ms 100-1000Hz & 4 & $9.7$ & $^{ +0.0 ~ +0.7 ~ +0.4}$ &  $=10.5$ & $\sci{1.4}{48}$ \\
\multicolumn{3}{l}{Aug 29 2006 22:48:01.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.6$ & $^{ +0.1 ~ +0.7 ~ +0.3}$ &  $=10.5$ & $\sci{1.2}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $17.3$ & $^{ +0.3 ~ +1.3 ~ +0.5}$ &  $=19.1$ & $\sci{1.6}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $25.7$ & $^{ +1.0 ~ +2.0 ~ +0.7}$ &  $=28.8$ & $\sci{7.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $35.2$ & $^{ +2.8 ~ +2.7 ~ +1.3}$ &  $=41.1$ & $\sci{2.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $42.2$ & $^{ +5.5 ~ +3.2 ~ +1.3}$ &  $=51.2$ & $\sci{6.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $47.1$ & $^{ +1.4 ~ +3.6 ~ +5.9}$ &  $=55.4$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $81.3$ & $^{ +4.1 ~ +6.2 ~ +8.2}$ &  $=95.7$ & $\sci{8.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $98.4$ & $^{ +10.8 ~ +7.6 ~ +17.4}$ &  $=128.2$ & $\sci{2.7}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $139.5$ & $^{ +18.1 ~ +10.7 ~ +2.3}$ &  $=168.6$ & $\sci{6.3}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.39  & WNB 11ms 100-200Hz & 4 & $12.9$ & $^{ +0.0 ~ +1.0 ~ +0.9}$ &  $=14.3$ & $\sci{1.9}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $10.2$ & $^{ +0.0 ~ +0.8 ~ +0.2}$ &  $=11.0$ & $\sci{1.1}{47}$ \\
\multicolumn{3}{l}{GPS 840943021.0} &  & WNB 11ms 100-1000Hz & 4 & $26.2$ & $^{ +0.0 ~ +2.0 ~ +1.0}$ &  $=28.4$ & $\sci{1.0}{49}$ \\
\multicolumn{3}{l}{Aug 30 2006 03:16:47.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $21.9$ & $^{ +0.2 ~ +1.7 ~ +0.5}$ &  $=23.9$ & $\sci{6.9}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $26.3$ & $^{ +0.5 ~ +2.0 ~ +0.6}$ &  $=28.9$ & $\sci{3.8}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $38.5$ & $^{ +1.5 ~ +3.0 ~ +0.7}$ &  $=43.1$ & $\sci{1.8}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $52.6$ & $^{ +4.2 ~ +4.0 ~ +0.9}$ &  $=61.0$ & $\sci{6.0}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $64.5$ & $^{ +8.4 ~ +5.0 ~ +1.0}$ &  $=77.9$ & $\sci{1.5}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $92.3$ & $^{ +2.8 ~ +7.1 ~ +13.5}$ &  $=110.3$ & $\sci{5.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $134.6$ & $^{ +6.7 ~ +10.3 ~ +16.6}$ &  $=160.9$ & $\sci{2.6}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $169.9$ & $^{ +18.7 ~ +13.0 ~ +22.7}$ &  $=214.7$ & $\sci{7.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $242.1$ & $^{ +31.5 ~ +18.6 ~ +25.5}$ &  $=305.1$ & $\sci{2.3}{52}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.63 & -  & WNB 11ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.9$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{9.0}{45}$ \\
\multicolumn{3}{l}{GPS 840985133.0} &  & WNB 11ms 100-1000Hz & 4 & $5.7$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.3$ & $\sci{4.9}{47}$ \\
\multicolumn{3}{l}{Aug 30 2006 14:58:39.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.5$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.1$ & $\sci{4.1}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.8$ & $^{ +0.2 ~ +0.8 ~ +0.3}$ &  $=8.8$ & $\sci{3.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $11.7$ & $^{ +0.5 ~ +1.2 ~ +0.5}$ &  $=13.5$ & $\sci{1.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $15.8$ & $^{ +1.3 ~ +2.0 ~ +0.6}$ &  $=19.2$ & $\sci{5.9}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $20.3$ & $^{ +2.6 ~ +2.6 ~ +0.8}$ &  $=25.7$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $22.2$ & $^{ +0.7 ~ +2.3 ~ +3.2}$ &  $=26.8$ & $\sci{3.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $29.4$ & $^{ +1.5 ~ +3.0 ~ +4.7}$ &  $=36.5$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $36.8$ & $^{ +4.0 ~ +4.7 ~ +4.1}$ &  $=47.1$ & $\sci{3.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $50.1$ & $^{ +6.5 ~ +6.4 ~ +6.4}$ &  $=65.7$ & $\sci{1.0}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.63 & -  & WNB 11ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.1$ & $\sci{1.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{8.1}{45}$ \\
\multicolumn{3}{l}{GPS 840985908.0} &  & WNB 11ms 100-1000Hz & 4 & $6.2$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.9$ & $\sci{5.9}{47}$ \\
\multicolumn{3}{l}{Aug 30 2006 15:11:34.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.1$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.8$ & $\sci{5.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.7$ & $^{ +0.2 ~ +0.9 ~ +0.3}$ &  $=9.8$ & $\sci{4.1}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.4$ & $^{ +0.5 ~ +1.3 ~ +0.4}$ &  $=14.3$ & $\sci{1.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $17.8$ & $^{ +1.4 ~ +2.3 ~ +0.5}$ &  $=21.6$ & $\sci{7.3}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $22.1$ & $^{ +2.9 ~ +2.8 ~ +0.7}$ &  $=27.9$ & $\sci{1.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $28.8$ & $^{ +0.9 ~ +3.0 ~ +3.5}$ &  $=34.3$ & $\sci{5.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $43.4$ & $^{ +2.2 ~ +4.5 ~ +5.8}$ &  $=53.0$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $52.0$ & $^{ +5.7 ~ +6.7 ~ +6.3}$ &  $=66.9$ & $\sci{7.2}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $66.1$ & $^{ +8.6 ~ +8.5 ~ +10.3}$ &  $=88.0$ & $\sci{1.9}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.31 & 0.44  & WNB 11ms 100-200Hz & 4 & $3.9$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.4$ & $\sci{1.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.5$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 841275641.0} &  & WNB 11ms 100-1000Hz & 4 & $8.3$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.3$ & $\sci{1.1}{48}$ \\
\multicolumn{3}{l}{Sep 02 2006 23:40:27.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.3$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=8.2$ & $\sci{7.4}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.6$ & $^{ +0.3 ~ +1.4 ~ +0.4}$ &  $=15.3$ & $\sci{1.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $18.9$ & $^{ +0.8 ~ +2.0 ~ +0.6}$ &  $=21.8$ & $\sci{4.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $26.2$ & $^{ +2.1 ~ +3.4 ~ +0.8}$ &  $=31.8$ & $\sci{1.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $31.5$ & $^{ +4.1 ~ +4.0 ~ +1.1}$ &  $=39.8$ & $\sci{3.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $31.0$ & $^{ +0.9 ~ +3.2 ~ +3.8}$ &  $=36.9$ & $\sci{5.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $50.9$ & $^{ +2.5 ~ +5.3 ~ +3.0}$ &  $=59.5$ & $\sci{3.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $65.7$ & $^{ +7.2 ~ +8.4 ~ +5.2}$ &  $=82.8$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $75.6$ & $^{ +9.8 ~ +9.7 ~ +5.5}$ &  $=96.5$ & $\sci{2.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.29 & 0.46  & WNB 11ms 100-200Hz & 4 & $4.2$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.7$ & $\sci{2.0}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.6$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 842000215.5} &  & WNB 11ms 100-1000Hz & 4 & $8.3$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.2$ & $\sci{1.0}{48}$ \\
\multicolumn{3}{l}{Sep 11 2006 08:56:41.5 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.7$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.7$ & $\sci{8.2}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.3$ & $^{ +0.3 ~ +1.5 ~ +0.5}$ &  $=16.2$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $21.0$ & $^{ +0.8 ~ +2.2 ~ +0.6}$ &  $=24.1$ & $\sci{5.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $28.1$ & $^{ +2.3 ~ +3.6 ~ +0.9}$ &  $=34.1$ & $\sci{1.8}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $33.6$ & $^{ +4.4 ~ +4.3 ~ +1.0}$ &  $=42.4$ & $\sci{4.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $30.4$ & $^{ +0.9 ~ +3.2 ~ +1.5}$ &  $=34.8$ & $\sci{5.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $46.6$ & $^{ +2.3 ~ +4.8 ~ +2.8}$ &  $=54.5$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $60.7$ & $^{ +6.7 ~ +7.8 ~ +3.6}$ &  $=75.9$ & $\sci{9.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $75.6$ & $^{ +9.8 ~ +9.7 ~ +5.6}$ &  $=96.6$ & $\sci{2.3}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.48  & WNB 11ms 100-200Hz & 4 & $3.7$ & $^{ +0.0 ~ +0.3 ~ +0.3}$ &  $=4.1$ & $\sci{1.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=3.2$ & $\sci{9.3}{45}$ \\
\multicolumn{3}{l}{GPS 842485389.2} &  & WNB 11ms 100-1000Hz & 4 & $7.0$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=7.6$ & $\sci{7.0}{47}$ \\
\multicolumn{3}{l}{Sep 16 2006 23:42:55.2 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.8$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=7.5$ & $\sci{6.1}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.9$ & $^{ +0.2 ~ +0.8 ~ +0.5}$ &  $=12.1$ & $\sci{6.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $16.5$ & $^{ +0.7 ~ +1.3 ~ +0.7}$ &  $=18.6$ & $\sci{3.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $23.1$ & $^{ +1.8 ~ +1.8 ~ +1.0}$ &  $=27.0$ & $\sci{1.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $27.4$ & $^{ +3.6 ~ +2.1 ~ +1.0}$ &  $=33.3$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.8$ & $^{ +0.8 ~ +2.0 ~ +2.8}$ &  $=30.1$ & $\sci{4.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $43.3$ & $^{ +2.2 ~ +3.3 ~ +5.1}$ &  $=51.6$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.4$ & $^{ +6.0 ~ +4.2 ~ +8.7}$ &  $=70.1$ & $\sci{7.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $60.1$ & $^{ +7.8 ~ +4.6 ~ +8.4}$ &  $=77.5$ & $\sci{1.5}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.49 & 0.28  & WNB 11ms 100-200Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.3$ & $\sci{2.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=3.8$ & $\sci{1.2}{46}$ \\
\multicolumn{3}{l}{GPS 842550095.3} &  & WNB 11ms 100-1000Hz & 4 & $8.4$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.3$ & $\sci{1.1}{48}$ \\
\multicolumn{3}{l}{Sep 17 2006 17:41:21.3 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.6$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=8.5$ & $\sci{7.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.7$ & $^{ +0.3 ~ +1.4 ~ +0.4}$ &  $=15.5$ & $\sci{1.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $19.4$ & $^{ +0.8 ~ +2.0 ~ +0.7}$ &  $=22.2$ & $\sci{4.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $27.1$ & $^{ +2.2 ~ +3.5 ~ +0.8}$ &  $=32.8$ & $\sci{1.7}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $32.7$ & $^{ +4.3 ~ +4.2 ~ +1.0}$ &  $=41.3$ & $\sci{4.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $34.4$ & $^{ +1.0 ~ +3.6 ~ +2.3}$ &  $=39.7$ & $\sci{7.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $41.5$ & $^{ +2.1 ~ +4.3 ~ +3.3}$ &  $=49.0$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $59.7$ & $^{ +6.6 ~ +7.6 ~ +4.2}$ &  $=74.9$ & $\sci{9.1}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $77.2$ & $^{ +10.0 ~ +9.9 ~ +4.9}$ &  $=98.3$ & $\sci{2.4}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.18 & 0.17  & WNB 11ms 100-200Hz & 4 & $9.2$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=10.2$ & $\sci{9.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $7.4$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.3$ & $\sci{6.0}{46}$ \\
\multicolumn{3}{l}{GPS 842646118.0} &  & WNB 11ms 100-1000Hz & 4 & $25.6$ & $^{ +0.0 ~ +2.7 ~ +0.9}$ &  $=28.4$ & $\sci{9.9}{48}$ \\
\multicolumn{3}{l}{Sep 18 2006 20:21:44.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $23.5$ & $^{ +0.2 ~ +2.4 ~ +0.6}$ &  $=26.2$ & $\sci{7.5}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $42.5$ & $^{ +0.9 ~ +4.4 ~ +1.4}$ &  $=48.0$ & $\sci{9.9}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $60.0$ & $^{ +2.4 ~ +6.2 ~ +2.2}$ &  $=69.0$ & $\sci{4.3}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $81.6$ & $^{ +6.5 ~ +10.4 ~ +2.7}$ &  $=98.9$ & $\sci{1.5}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $96.9$ & $^{ +12.6 ~ +12.4 ~ +3.2}$ &  $=122.3$ & $\sci{3.6}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $48.6$ & $^{ +1.5 ~ +5.0 ~ +2.6}$ &  $=55.7$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $71.2$ & $^{ +3.6 ~ +7.4 ~ +4.8}$ &  $=83.5$ & $\sci{6.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $99.0$ & $^{ +10.9 ~ +12.7 ~ +5.2}$ &  $=123.6$ & $\sci{2.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $121.2$ & $^{ +15.8 ~ +15.5 ~ +7.1}$ &  $=154.1$ & $\sci{5.9}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.63 & 0.64  & WNB 11ms 100-200Hz & 4 & $2.3$ & $^{ +0.0 ~ +0.2 ~ +0.2}$ &  $=2.7$ & $\sci{6.4}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.7$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=1.9$ & $\sci{3.2}{45}$ \\
\multicolumn{3}{l}{GPS 842795633.7} &  & WNB 11ms 100-1000Hz & 4 & $4.0$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.5$ & $\sci{2.5}{47}$ \\
\multicolumn{3}{l}{Sep 20 2006 13:53:39.7 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.2$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.7$ & $\sci{2.4}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.0$ & $^{ +0.1 ~ +0.7 ~ +0.3}$ &  $=7.9$ & $\sci{2.7}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $10.0$ & $^{ +0.4 ~ +1.0 ~ +0.4}$ &  $=11.5$ & $\sci{1.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $13.8$ & $^{ +1.1 ~ +1.8 ~ +0.6}$ &  $=16.7$ & $\sci{4.4}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $17.0$ & $^{ +2.2 ~ +2.2 ~ +0.6}$ &  $=21.4$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $17.3$ & $^{ +0.5 ~ +1.8 ~ +2.1}$ &  $=20.6$ & $\sci{1.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $28.5$ & $^{ +1.4 ~ +3.0 ~ +3.2}$ &  $=34.3$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $34.2$ & $^{ +3.8 ~ +4.4 ~ +3.9}$ &  $=43.9$ & $\sci{3.1}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $53.3$ & $^{ +6.9 ~ +6.8 ~ +6.5}$ &  $=69.6$ & $\sci{1.2}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.28 & 0.37  & WNB 11ms 100-200Hz & 4 & $4.3$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.8$ & $\sci{2.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
\multicolumn{3}{l}{GPS 842926268.0} &  & WNB 11ms 100-1000Hz & 4 & $8.8$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.8$ & $\sci{1.2}{48}$ \\
\multicolumn{3}{l}{Sep 22 2006 02:10:54.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.6$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.7$ & $\sci{1.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.5$ & $^{ +0.3 ~ +1.5 ~ +0.6}$ &  $=16.4$ & $\sci{1.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $19.3$ & $^{ +0.8 ~ +2.0 ~ +0.8}$ &  $=22.2$ & $\sci{4.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $26.6$ & $^{ +2.1 ~ +3.4 ~ +0.9}$ &  $=32.2$ & $\sci{1.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $33.0$ & $^{ +4.3 ~ +4.2 ~ +1.2}$ &  $=41.7$ & $\sci{4.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $32.2$ & $^{ +1.0 ~ +3.3 ~ +4.2}$ &  $=38.6$ & $\sci{6.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $50.4$ & $^{ +2.5 ~ +5.2 ~ +4.1}$ &  $=59.6$ & $\sci{3.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $61.5$ & $^{ +6.8 ~ +7.9 ~ +5.1}$ &  $=77.7$ & $\sci{9.8}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $82.9$ & $^{ +10.8 ~ +10.6 ~ +6.1}$ &  $=105.9$ & $\sci{2.8}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.28 & -  & WNB 11ms 100-200Hz & 4 & $7.0$ & $^{ +0.0 ~ +0.7 ~ +0.5}$ &  $=7.9$ & $\sci{5.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.4$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.0$ & $\sci{3.2}{46}$ \\
\multicolumn{3}{l}{GPS 842931503.0} &  & WNB 11ms 100-1000Hz & 4 & $12.6$ & $^{ +0.0 ~ +1.3 ~ +0.5}$ &  $=14.0$ & $\sci{2.4}{48}$ \\
\multicolumn{3}{l}{Sep 22 2006 03:38:09.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $12.4$ & $^{ +0.1 ~ +1.3 ~ +0.5}$ &  $=13.9$ & $\sci{2.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $20.7$ & $^{ +0.4 ~ +2.1 ~ +0.6}$ &  $=23.3$ & $\sci{2.4}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $29.1$ & $^{ +1.2 ~ +3.0 ~ +0.8}$ &  $=33.4$ & $\sci{1.0}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $41.4$ & $^{ +3.3 ~ +5.3 ~ +1.3}$ &  $=50.2$ & $\sci{4.0}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $53.6$ & $^{ +7.0 ~ +6.9 ~ +1.7}$ &  $=67.7$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $69.9$ & $^{ +2.1 ~ +7.2 ~ +8.0}$ &  $=82.8$ & $\sci{3.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $97.1$ & $^{ +4.9 ~ +10.1 ~ +11.4}$ &  $=117.2$ & $\sci{1.3}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $143.0$ & $^{ +15.7 ~ +18.3 ~ +21.6}$ &  $=187.1$ & $\sci{5.9}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $164.8$ & $^{ +21.4 ~ +21.1 ~ +23.4}$ &  $=217.7$ & $\sci{1.2}{52}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.34 & -  & WNB 11ms 100-200Hz & 4 & $5.1$ & $^{ +0.0 ~ +0.5 ~ +0.4}$ &  $=5.7$ & $\sci{2.9}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.4$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=4.9$ & $\sci{2.1}{46}$ \\
\multicolumn{3}{l}{GPS 842937370.0} &  & WNB 11ms 100-1000Hz & 4 & $10.5$ & $^{ +0.0 ~ +1.1 ~ +0.5}$ &  $=11.7$ & $\sci{1.8}{48}$ \\
\multicolumn{3}{l}{Sep 22 2006 05:15:56.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $10.4$ & $^{ +0.1 ~ +1.1 ~ +0.4}$ &  $=11.7$ & $\sci{1.5}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.8$ & $^{ +0.3 ~ +1.6 ~ +0.5}$ &  $=17.9$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $24.3$ & $^{ +1.0 ~ +2.5 ~ +0.8}$ &  $=27.9$ & $\sci{7.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $33.3$ & $^{ +2.7 ~ +4.3 ~ +1.1}$ &  $=40.3$ & $\sci{2.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $42.8$ & $^{ +5.6 ~ +5.5 ~ +1.3}$ &  $=54.0$ & $\sci{7.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $47.6$ & $^{ +1.4 ~ +4.9 ~ +7.1}$ &  $=57.6$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $74.8$ & $^{ +3.7 ~ +7.8 ~ +8.9}$ &  $=90.3$ & $\sci{7.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $82.2$ & $^{ +9.0 ~ +10.5 ~ +11.9}$ &  $=107.1$ & $\sci{1.8}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $133.0$ & $^{ +17.3 ~ +17.0 ~ +18.0}$ &  $=175.1$ & $\sci{7.6}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.35 & -  & WNB 11ms 100-200Hz & 4 & $5.0$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.6$ & $\sci{2.9}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.3$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.8$ & $\sci{2.0}{46}$ \\
\multicolumn{3}{l}{GPS 842937428.0} &  & WNB 11ms 100-1000Hz & 4 & $10.8$ & $^{ +0.0 ~ +1.1 ~ +0.5}$ &  $=12.0$ & $\sci{1.8}{48}$ \\
\multicolumn{3}{l}{Sep 22 2006 05:16:54.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $10.0$ & $^{ +0.1 ~ +1.0 ~ +0.3}$ &  $=11.2$ & $\sci{1.4}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.9$ & $^{ +0.3 ~ +1.7 ~ +0.6}$ &  $=18.0$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $22.3$ & $^{ +0.9 ~ +2.3 ~ +0.8}$ &  $=25.6$ & $\sci{6.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $33.3$ & $^{ +2.7 ~ +4.3 ~ +1.0}$ &  $=40.4$ & $\sci{2.6}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $41.5$ & $^{ +5.4 ~ +5.3 ~ +1.4}$ &  $=52.4$ & $\sci{6.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $54.0$ & $^{ +1.6 ~ +5.6 ~ +6.4}$ &  $=64.1$ & $\sci{1.9}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $72.6$ & $^{ +3.6 ~ +7.5 ~ +9.4}$ &  $=88.3$ & $\sci{7.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $88.9$ & $^{ +9.8 ~ +11.4 ~ +13.9}$ &  $=116.7$ & $\sci{2.2}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $138.7$ & $^{ +18.0 ~ +17.8 ~ +16.8}$ &  $=181.2$ & $\sci{8.4}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.29 & 0.45  & WNB 11ms 100-200Hz & 4 & $3.9$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.4$ & $\sci{1.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.6$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 842947353.0} &  & WNB 11ms 100-1000Hz & 4 & $8.7$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.7$ & $\sci{1.1}{48}$ \\
\multicolumn{3}{l}{Sep 22 2006 08:02:19.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.1$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=9.0$ & $\sci{8.8}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.4$ & $^{ +0.3 ~ +1.5 ~ +0.5}$ &  $=16.3$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $19.1$ & $^{ +0.8 ~ +2.0 ~ +0.7}$ &  $=22.0$ & $\sci{4.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $25.4$ & $^{ +2.0 ~ +3.3 ~ +1.1}$ &  $=30.9$ & $\sci{1.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $32.2$ & $^{ +4.2 ~ +4.1 ~ +1.1}$ &  $=40.6$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.0$ & $^{ +0.8 ~ +2.6 ~ +1.5}$ &  $=28.8$ & $\sci{3.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $35.1$ & $^{ +1.8 ~ +3.6 ~ +2.1}$ &  $=41.0$ & $\sci{1.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $45.2$ & $^{ +5.0 ~ +5.8 ~ +2.4}$ &  $=56.5$ & $\sci{5.1}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $61.7$ & $^{ +8.0 ~ +7.9 ~ +4.0}$ &  $=78.6$ & $\sci{1.5}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.61 & 0.68  & WNB 11ms 100-200Hz & 4 & $2.3$ & $^{ +0.0 ~ +0.2 ~ +0.2}$ &  $=2.6$ & $\sci{6.2}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.8$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.0$ & $\sci{3.5}{45}$ \\
\multicolumn{3}{l}{GPS 842964459.0} &  & WNB 11ms 100-1000Hz & 4 & $4.3$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.8$ & $\sci{2.8}{47}$ \\
\multicolumn{3}{l}{Sep 22 2006 12:47:25.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.3$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.8$ & $\sci{2.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $6.8$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.7$ & $\sci{2.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $9.5$ & $^{ +0.4 ~ +1.0 ~ +0.3}$ &  $=11.0$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $13.8$ & $^{ +1.1 ~ +1.8 ~ +0.5}$ &  $=16.7$ & $\sci{4.4}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $16.0$ & $^{ +2.1 ~ +2.1 ~ +0.7}$ &  $=20.3$ & $\sci{1.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $21.2$ & $^{ +0.6 ~ +2.2 ~ +2.4}$ &  $=25.0$ & $\sci{2.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $31.0$ & $^{ +1.6 ~ +3.2 ~ +4.1}$ &  $=37.8$ & $\sci{1.4}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $33.1$ & $^{ +3.6 ~ +4.2 ~ +4.5}$ &  $=43.0$ & $\sci{3.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $53.7$ & $^{ +7.0 ~ +6.9 ~ +8.0}$ &  $=71.2$ & $\sci{1.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.63 & 0.59  & WNB 11ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.0$ & $\sci{8.1}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.0$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.2$ & $\sci{4.3}{45}$ \\
\multicolumn{3}{l}{GPS 842970804.0} &  & WNB 11ms 100-1000Hz & 4 & $5.2$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.8$ & $\sci{4.3}{47}$ \\
\multicolumn{3}{l}{Sep 22 2006 14:33:10.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.1$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=5.8$ & $\sci{3.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.6$ & $^{ +0.2 ~ +0.8 ~ +0.3}$ &  $=8.6$ & $\sci{3.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $10.1$ & $^{ +0.4 ~ +1.0 ~ +0.4}$ &  $=11.6$ & $\sci{1.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $14.6$ & $^{ +1.2 ~ +1.9 ~ +0.6}$ &  $=17.7$ & $\sci{4.9}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $17.4$ & $^{ +2.3 ~ +2.2 ~ +0.6}$ &  $=21.9$ & $\sci{1.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $23.6$ & $^{ +0.7 ~ +2.4 ~ +2.4}$ &  $=27.7$ & $\sci{3.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $28.3$ & $^{ +1.4 ~ +2.9 ~ +4.3}$ &  $=34.9$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $43.8$ & $^{ +4.8 ~ +5.6 ~ +6.0}$ &  $=56.8$ & $\sci{5.2}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $52.8$ & $^{ +6.9 ~ +6.8 ~ +5.7}$ &  $=68.6$ & $\sci{1.2}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.63 & 0.59  & WNB 11ms 100-200Hz & 4 & $2.4$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=2.7$ & $\sci{6.6}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.9$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.1$ & $\sci{3.8}{45}$ \\
\multicolumn{3}{l}{GPS 842970846.0} &  & WNB 11ms 100-1000Hz & 4 & $4.6$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.2$ & $\sci{3.3}{47}$ \\
\multicolumn{3}{l}{Sep 22 2006 14:33:52.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.3$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.8$ & $\sci{2.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $7.1$ & $^{ +0.1 ~ +0.7 ~ +0.3}$ &  $=8.0$ & $\sci{2.8}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $10.5$ & $^{ +0.4 ~ +1.1 ~ +0.5}$ &  $=12.1$ & $\sci{1.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $13.4$ & $^{ +1.1 ~ +1.7 ~ +0.5}$ &  $=16.3$ & $\sci{4.2}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $17.1$ & $^{ +2.2 ~ +2.2 ~ +0.7}$ &  $=21.7$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $21.2$ & $^{ +0.6 ~ +2.2 ~ +2.8}$ &  $=25.4$ & $\sci{2.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $27.7$ & $^{ +1.4 ~ +2.9 ~ +3.2}$ &  $=33.4$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $37.4$ & $^{ +4.1 ~ +4.8 ~ +4.1}$ &  $=47.8$ & $\sci{3.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $50.8$ & $^{ +6.6 ~ +6.5 ~ +4.7}$ &  $=65.4$ & $\sci{1.0}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.57 & -  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.9$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.2$ & $\sci{9.0}{45}$ \\
\multicolumn{3}{l}{GPS 842976841.0} &  & WNB 11ms 100-1000Hz & 4 & $6.3$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.0$ & $\sci{5.8}{47}$ \\
\multicolumn{3}{l}{Sep 22 2006 16:13:47.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.0$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.7$ & $\sci{5.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.0$ & $^{ +0.2 ~ +1.0 ~ +0.3}$ &  $=11.2$ & $\sci{5.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.9$ & $^{ +0.6 ~ +1.5 ~ +0.6}$ &  $=17.2$ & $\sci{2.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.3$ & $^{ +1.6 ~ +2.6 ~ +0.7}$ &  $=24.5$ & $\sci{9.4}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $24.7$ & $^{ +3.2 ~ +3.2 ~ +0.8}$ &  $=31.2$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $33.1$ & $^{ +1.0 ~ +3.4 ~ +4.3}$ &  $=39.6$ & $\sci{7.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $42.0$ & $^{ +2.1 ~ +4.4 ~ +6.1}$ &  $=51.6$ & $\sci{2.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $59.3$ & $^{ +6.5 ~ +7.6 ~ +7.0}$ &  $=76.2$ & $\sci{9.3}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $69.6$ & $^{ +9.0 ~ +8.9 ~ +8.3}$ &  $=90.8$ & $\sci{2.1}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.24 & -  & WNB 11ms 100-200Hz & 4 & $9.9$ & $^{ +0.0 ~ +1.0 ~ +1.4}$ &  $=11.6$ & $\sci{1.2}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $8.3$ & $^{ +0.0 ~ +0.9 ~ +0.3}$ &  $=9.3$ & $\sci{7.5}{46}$ \\
\multicolumn{3}{l}{GPS 842988468.0} &  & WNB 11ms 100-1000Hz & 4 & $17.6$ & $^{ +0.0 ~ +1.8 ~ +0.7}$ &  $=19.5$ & $\sci{4.7}{48}$ \\
\multicolumn{3}{l}{Sep 22 2006 19:27:34.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $18.1$ & $^{ +0.2 ~ +1.9 ~ +0.6}$ &  $=20.3$ & $\sci{4.5}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $23.5$ & $^{ +0.5 ~ +2.4 ~ +0.8}$ &  $=26.5$ & $\sci{3.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $34.4$ & $^{ +1.4 ~ +3.6 ~ +1.1}$ &  $=39.5$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $47.2$ & $^{ +3.8 ~ +6.0 ~ +1.4}$ &  $=57.2$ & $\sci{5.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $59.2$ & $^{ +7.7 ~ +7.6 ~ +2.1}$ &  $=74.8$ & $\sci{1.3}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $65.3$ & $^{ +2.0 ~ +6.8 ~ +8.5}$ &  $=78.1$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $103.6$ & $^{ +5.2 ~ +10.7 ~ +12.2}$ &  $=125.1$ & $\sci{1.5}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $145.8$ & $^{ +16.0 ~ +18.7 ~ +19.0}$ &  $=188.4$ & $\sci{5.8}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $183.1$ & $^{ +23.8 ~ +23.4 ~ +23.4}$ &  $=240.1$ & $\sci{1.4}{52}$ \\
\hline
SGR 1806$-20$ & H2 & 0.31 & -  & WNB 11ms 100-200Hz & 4 & $11.4$ & $^{ +0.0 ~ +1.0 ~ +0.5}$ &  $=12.5$ & $\sci{1.4}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $10.2$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=11.2$ & $\sci{1.1}{47}$ \\
\multicolumn{3}{l}{GPS 842998696.0} &  & WNB 11ms 100-1000Hz & 4 & $25.9$ & $^{ +0.0 ~ +2.4 ~ +1.0}$ &  $=28.5$ & $\sci{1.1}{49}$ \\
\multicolumn{3}{l}{Sep 22 2006 22:18:02.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $24.9$ & $^{ +0.2 ~ +2.3 ~ +0.7}$ &  $=27.5$ & $\sci{8.3}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $30.2$ & $^{ +0.6 ~ +2.8 ~ +1.0}$ &  $=33.7$ & $\sci{5.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $46.2$ & $^{ +1.8 ~ +4.3 ~ +1.4}$ &  $=52.5$ & $\sci{2.5}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $63.8$ & $^{ +5.1 ~ +4.9 ~ +1.7}$ &  $=74.1$ & $\sci{8.8}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $87.7$ & $^{ +11.4 ~ +6.7 ~ +2.8}$ &  $=106.4$ & $\sci{2.8}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $90.4$ & $^{ +2.7 ~ +8.3 ~ +11.4}$ &  $=107.2$ & $\sci{5.3}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $122.0$ & $^{ +6.1 ~ +11.2 ~ +17.7}$ &  $=149.0$ & $\sci{2.1}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $190.3$ & $^{ +20.9 ~ +14.6 ~ +22.1}$ &  $=237.7$ & $\sci{9.2}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $271.4$ & $^{ +35.3 ~ +20.8 ~ +37.4}$ &  $=349.6$ & $\sci{3.0}{52}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.28 & 0.37  & WNB 11ms 100-200Hz & 4 & $4.9$ & $^{ +0.0 ~ +0.5 ~ +0.5}$ &  $=5.6$ & $\sci{2.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.8$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.2$ & $\sci{1.6}{46}$ \\
\multicolumn{3}{l}{GPS 843012391.0} &  & WNB 11ms 100-1000Hz & 4 & $9.6$ & $^{ +0.0 ~ +1.0 ~ +0.5}$ &  $=10.7$ & $\sci{1.5}{48}$ \\
\multicolumn{3}{l}{Sep 23 2006 02:06:17.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.0$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=10.1$ & $\sci{1.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.7$ & $^{ +0.3 ~ +1.5 ~ +0.4}$ &  $=16.6$ & $\sci{1.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $20.9$ & $^{ +0.8 ~ +2.2 ~ +0.7}$ &  $=24.0$ & $\sci{5.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $29.2$ & $^{ +2.3 ~ +3.7 ~ +1.0}$ &  $=35.4$ & $\sci{2.0}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $35.0$ & $^{ +4.6 ~ +4.5 ~ +1.0}$ &  $=44.2$ & $\sci{4.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $38.3$ & $^{ +1.1 ~ +4.0 ~ +3.3}$ &  $=44.5$ & $\sci{8.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $52.8$ & $^{ +2.6 ~ +5.5 ~ +7.6}$ &  $=64.8$ & $\sci{3.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $74.6$ & $^{ +8.2 ~ +9.6 ~ +5.6}$ &  $=93.9$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $95.5$ & $^{ +12.4 ~ +12.2 ~ +7.5}$ &  $=122.3$ & $\sci{3.7}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.28 & 0.37  & WNB 11ms 100-200Hz & 4 & $4.9$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.5$ & $\sci{2.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.9$ & $\sci{1.4}{46}$ \\
\multicolumn{3}{l}{GPS 843012480.0} &  & WNB 11ms 100-1000Hz & 4 & $9.0$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=10.0$ & $\sci{1.3}{48}$ \\
\multicolumn{3}{l}{Sep 23 2006 02:07:46.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.0$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=10.1$ & $\sci{1.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.2$ & $^{ +0.3 ~ +1.6 ~ +0.5}$ &  $=17.1$ & $\sci{1.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $21.6$ & $^{ +0.9 ~ +2.2 ~ +0.6}$ &  $=24.8$ & $\sci{5.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $30.1$ & $^{ +2.4 ~ +3.9 ~ +1.0}$ &  $=36.5$ & $\sci{2.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $36.2$ & $^{ +4.7 ~ +4.6 ~ +1.1}$ &  $=45.6$ & $\sci{5.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $38.3$ & $^{ +1.1 ~ +4.0 ~ +2.3}$ &  $=44.1$ & $\sci{8.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $62.4$ & $^{ +3.1 ~ +6.5 ~ +4.8}$ &  $=73.6$ & $\sci{5.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $73.9$ & $^{ +8.1 ~ +9.5 ~ +6.9}$ &  $=93.8$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $109.0$ & $^{ +14.2 ~ +14.0 ~ +7.1}$ &  $=138.9$ & $\sci{4.8}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.37 & 0.47  & WNB 11ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.4$ & $\sci{1.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.5$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.8$ & $\sci{6.8}{45}$ \\
\multicolumn{3}{l}{GPS 843091451.0} &  & WNB 11ms 100-1000Hz & 4 & $6.6$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.4$ & $\sci{6.4}{47}$ \\
\multicolumn{3}{l}{Sep 24 2006 00:03:57.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.2$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.9$ & $\sci{5.3}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $12.1$ & $^{ +0.2 ~ +1.3 ~ +0.3}$ &  $=13.7$ & $\sci{8.2}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $17.1$ & $^{ +0.7 ~ +1.8 ~ +0.4}$ &  $=19.6$ & $\sci{3.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $23.6$ & $^{ +1.9 ~ +3.0 ~ +0.7}$ &  $=28.5$ & $\sci{1.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $27.6$ & $^{ +3.6 ~ +3.5 ~ +0.7}$ &  $=34.7$ & $\sci{2.9}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $39.0$ & $^{ +1.2 ~ +4.0 ~ +4.5}$ &  $=46.2$ & $\sci{9.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $54.7$ & $^{ +2.7 ~ +5.7 ~ +5.8}$ &  $=65.5$ & $\sci{4.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $70.9$ & $^{ +7.8 ~ +9.1 ~ +8.7}$ &  $=91.3$ & $\sci{1.3}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $84.4$ & $^{ +11.0 ~ +10.8 ~ +9.2}$ &  $=109.6$ & $\sci{3.0}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.27 & 0.35  & WNB 11ms 100-200Hz & 4 & $4.4$ & $^{ +0.0 ~ +0.5 ~ +0.4}$ &  $=5.0$ & $\sci{2.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.0$ & $\sci{1.4}{46}$ \\
\multicolumn{3}{l}{GPS 843099387.0} &  & WNB 11ms 100-1000Hz & 4 & $10.7$ & $^{ +0.0 ~ +1.1 ~ +0.5}$ &  $=12.0$ & $\sci{1.9}{48}$ \\
\multicolumn{3}{l}{Sep 24 2006 02:16:13.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $9.7$ & $^{ +0.1 ~ +1.0 ~ +0.3}$ &  $=10.8$ & $\sci{1.3}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.3$ & $^{ +0.3 ~ +1.7 ~ +0.5}$ &  $=18.4$ & $\sci{1.5}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $23.0$ & $^{ +0.9 ~ +2.4 ~ +0.8}$ &  $=26.5$ & $\sci{6.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $31.6$ & $^{ +2.5 ~ +4.0 ~ +1.1}$ &  $=38.3$ & $\sci{2.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $38.3$ & $^{ +5.0 ~ +4.9 ~ +1.1}$ &  $=48.3$ & $\sci{5.6}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $46.0$ & $^{ +1.4 ~ +4.8 ~ +2.3}$ &  $=52.6$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $56.8$ & $^{ +2.8 ~ +5.9 ~ +4.6}$ &  $=67.1$ & $\sci{4.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $81.2$ & $^{ +8.9 ~ +10.4 ~ +5.2}$ &  $=101.7$ & $\sci{1.7}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $99.0$ & $^{ +12.9 ~ +12.7 ~ +8.1}$ &  $=126.9$ & $\sci{4.1}{51}$ \\
\hline
SGR 1806$-20$ & L1H1 & 0.35 & 0.34  & WNB 11ms 100-200Hz & 4 & $4.0$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.5$ & $\sci{1.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
\multicolumn{3}{l}{GPS 843110315.0} &  & WNB 11ms 100-1000Hz & 4 & $9.3$ & $^{ +0.0 ~ +1.0 ~ +0.3}$ &  $=10.3$ & $\sci{1.3}{48}$ \\
\multicolumn{3}{l}{Sep 24 2006 05:18:21.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.6$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{1.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.1$ & $^{ +0.3 ~ +1.7 ~ +0.6}$ &  $=18.2$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $23.2$ & $^{ +0.9 ~ +2.4 ~ +0.8}$ &  $=26.6$ & $\sci{6.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $31.4$ & $^{ +2.5 ~ +4.0 ~ +1.2}$ &  $=38.1$ & $\sci{2.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $36.9$ & $^{ +4.8 ~ +4.7 ~ +1.5}$ &  $=46.7$ & $\sci{5.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $25.6$ & $^{ +0.8 ~ +2.7 ~ +1.2}$ &  $=29.3$ & $\sci{3.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $37.6$ & $^{ +1.9 ~ +3.9 ~ +2.5}$ &  $=44.1$ & $\sci{1.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $49.9$ & $^{ +5.5 ~ +6.4 ~ +2.3}$ &  $=62.2$ & $\sci{6.3}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $64.6$ & $^{ +8.4 ~ +8.3 ~ +3.6}$ &  $=82.0$ & $\sci{1.7}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.37 & 0.11  & WNB 11ms 100-200Hz & 4 & $6.1$ & $^{ +0.0 ~ +0.6 ~ +0.4}$ &  $=6.8$ & $\sci{4.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.9$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.5$ & $\sci{2.6}{46}$ \\
\multicolumn{3}{l}{GPS 843157110.0} &  & WNB 11ms 100-1000Hz & 4 & $14.0$ & $^{ +0.0 ~ +1.5 ~ +0.6}$ &  $=15.6$ & $\sci{3.0}{48}$ \\
\multicolumn{3}{l}{Sep 24 2006 18:18:16.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $12.3$ & $^{ +0.1 ~ +1.3 ~ +0.5}$ &  $=13.8$ & $\sci{2.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $26.4$ & $^{ +0.5 ~ +2.7 ~ +1.1}$ &  $=29.9$ & $\sci{3.8}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $39.4$ & $^{ +1.6 ~ +4.1 ~ +1.5}$ &  $=45.4$ & $\sci{1.9}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $52.1$ & $^{ +4.2 ~ +6.7 ~ +1.8}$ &  $=63.2$ & $\sci{6.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $65.9$ & $^{ +8.6 ~ +8.4 ~ +2.4}$ &  $=83.3$ & $\sci{1.7}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $40.6$ & $^{ +1.2 ~ +4.2 ~ +2.7}$ &  $=46.9$ & $\sci{9.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $53.9$ & $^{ +2.7 ~ +5.6 ~ +3.7}$ &  $=63.3$ & $\sci{3.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $88.4$ & $^{ +9.7 ~ +11.3 ~ +6.7}$ &  $=111.3$ & $\sci{2.0}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $90.2$ & $^{ +11.7 ~ +11.5 ~ +6.4}$ &  $=115.1$ & $\sci{3.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.36 & 0.48  & WNB 11ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.6$ & $\sci{1.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.5$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.8$ & $\sci{7.1}{45}$ \\
\multicolumn{3}{l}{GPS 843174140.0} &  & WNB 11ms 100-1000Hz & 4 & $7.0$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.8$ & $\sci{7.5}{47}$ \\
\multicolumn{3}{l}{Sep 24 2006 23:02:06.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.5$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.3$ & $\sci{5.8}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.0$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.5$ & $\sci{6.6}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.8$ & $^{ +0.6 ~ +1.6 ~ +0.6}$ &  $=18.1$ & $\sci{3.0}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.3$ & $^{ +1.7 ~ +2.7 ~ +0.7}$ &  $=25.8$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $27.3$ & $^{ +3.5 ~ +3.5 ~ +0.7}$ &  $=34.4$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $31.8$ & $^{ +1.0 ~ +3.3 ~ +2.7}$ &  $=37.0$ & $\sci{6.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.5$ & $^{ +2.2 ~ +4.6 ~ +4.4}$ &  $=53.0$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $58.2$ & $^{ +6.4 ~ +7.4 ~ +4.5}$ &  $=73.3$ & $\sci{8.8}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $69.5$ & $^{ +9.0 ~ +8.9 ~ +5.2}$ &  $=88.9$ & $\sci{2.0}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.36 & 0.45  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.8$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.1$ & $\sci{8.4}{45}$ \\
\multicolumn{3}{l}{GPS 843179285.0} &  & WNB 11ms 100-1000Hz & 4 & $6.7$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.4$ & $\sci{6.8}{47}$ \\
\multicolumn{3}{l}{Sep 25 2006 00:27:51.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.4$ & $^{ +0.1 ~ +0.7 ~ +0.3}$ &  $=7.1$ & $\sci{5.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.5$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=11.8$ & $\sci{6.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.8$ & $^{ +0.6 ~ +1.5 ~ +0.6}$ &  $=17.0$ & $\sci{2.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $20.5$ & $^{ +1.6 ~ +2.6 ~ +0.7}$ &  $=24.8$ & $\sci{9.7}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $24.5$ & $^{ +3.2 ~ +3.1 ~ +1.0}$ &  $=31.0$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $31.5$ & $^{ +0.9 ~ +3.3 ~ +3.7}$ &  $=37.4$ & $\sci{6.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $39.9$ & $^{ +2.0 ~ +4.1 ~ +4.1}$ &  $=47.8$ & $\sci{2.2}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $52.8$ & $^{ +5.8 ~ +6.8 ~ +8.6}$ &  $=69.5$ & $\sci{7.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $74.1$ & $^{ +9.6 ~ +9.5 ~ +6.5}$ &  $=95.2$ & $\sci{2.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.29 & 0.03  & WNB 11ms 100-200Hz & 4 & $10.3$ & $^{ +0.0 ~ +1.1 ~ +0.4}$ &  $=11.5$ & $\sci{1.2}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $8.4$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.4$ & $\sci{7.8}{46}$ \\
\multicolumn{3}{l}{GPS 843245517.4} &  & WNB 11ms 100-1000Hz & 4 & $19.2$ & $^{ +0.0 ~ +2.0 ~ +0.8}$ &  $=21.3$ & $\sci{5.5}{48}$ \\
\multicolumn{3}{l}{Sep 25 2006 18:51:43.4 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $18.2$ & $^{ +0.2 ~ +1.9 ~ +0.6}$ &  $=20.4$ & $\sci{4.7}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $50.3$ & $^{ +1.0 ~ +5.2 ~ +2.3}$ &  $=57.1$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $70.2$ & $^{ +2.8 ~ +7.3 ~ +3.2}$ &  $=80.9$ & $\sci{6.1}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $91.3$ & $^{ +7.3 ~ +11.7 ~ +4.1}$ &  $=111.1$ & $\sci{2.0}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $108.9$ & $^{ +14.2 ~ +13.9 ~ +5.5}$ &  $=138.0$ & $\sci{4.7}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $82.5$ & $^{ +2.5 ~ +8.6 ~ +4.9}$ &  $=94.9$ & $\sci{4.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $109.3$ & $^{ +5.5 ~ +11.3 ~ +7.8}$ &  $=128.5$ & $\sci{1.6}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $136.0$ & $^{ +15.0 ~ +17.4 ~ +12.4}$ &  $=172.4$ & $\sci{4.8}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $178.6$ & $^{ +23.2 ~ +22.9 ~ +13.0}$ &  $=228.1$ & $\sci{1.3}{52}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.21 & 0.34  & WNB 11ms 100-200Hz & 4 & $6.1$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.8$ & $\sci{4.0}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $5.0$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.5$ & $\sci{2.7}{46}$ \\
\multicolumn{3}{l}{GPS 843253538.0} &  & WNB 11ms 100-1000Hz & 4 & $14.1$ & $^{ +0.0 ~ +1.5 ~ +0.5}$ &  $=15.7$ & $\sci{3.0}{48}$ \\
\multicolumn{3}{l}{Sep 25 2006 21:05:24.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $11.6$ & $^{ +0.1 ~ +1.2 ~ +0.4}$ &  $=12.9$ & $\sci{1.9}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $24.5$ & $^{ +0.5 ~ +2.5 ~ +0.8}$ &  $=27.7$ & $\sci{3.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $34.3$ & $^{ +1.4 ~ +3.6 ~ +1.3}$ &  $=39.4$ & $\sci{1.4}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $49.7$ & $^{ +4.0 ~ +6.4 ~ +1.8}$ &  $=60.3$ & $\sci{5.8}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $56.6$ & $^{ +7.4 ~ +7.2 ~ +1.9}$ &  $=71.4$ & $\sci{1.2}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $40.8$ & $^{ +1.2 ~ +4.2 ~ +2.5}$ &  $=46.9$ & $\sci{9.8}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $55.1$ & $^{ +2.8 ~ +5.7 ~ +3.1}$ &  $=64.3$ & $\sci{3.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $79.4$ & $^{ +8.7 ~ +10.2 ~ +4.7}$ &  $=99.3$ & $\sci{1.6}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $91.9$ & $^{ +11.9 ~ +11.8 ~ +6.3}$ &  $=117.2$ & $\sci{3.4}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.34 & -  & WNB 11ms 100-200Hz & 4 & $6.0$ & $^{ +0.0 ~ +0.6 ~ +0.4}$ &  $=6.7$ & $\sci{4.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.8$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=5.4$ & $\sci{2.5}{46}$ \\
\multicolumn{3}{l}{GPS 843266704.0} &  & WNB 11ms 100-1000Hz & 4 & $12.4$ & $^{ +0.0 ~ +1.3 ~ +0.5}$ &  $=13.8$ & $\sci{2.4}{48}$ \\
\multicolumn{3}{l}{Sep 26 2006 00:44:50.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $12.1$ & $^{ +0.1 ~ +1.3 ~ +0.3}$ &  $=13.6$ & $\sci{2.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.4$ & $^{ +0.3 ~ +1.7 ~ +0.5}$ &  $=18.5$ & $\sci{1.5}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $22.8$ & $^{ +0.9 ~ +2.4 ~ +0.7}$ &  $=26.1$ & $\sci{6.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $33.0$ & $^{ +2.6 ~ +4.2 ~ +1.0}$ &  $=40.0$ & $\sci{2.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $41.1$ & $^{ +5.3 ~ +5.3 ~ +1.1}$ &  $=51.9$ & $\sci{6.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $55.5$ & $^{ +1.7 ~ +5.8 ~ +9.7}$ &  $=68.5$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $70.7$ & $^{ +3.5 ~ +7.3 ~ +10.5}$ &  $=87.1$ & $\sci{7.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $95.6$ & $^{ +10.5 ~ +12.2 ~ +13.2}$ &  $=124.1$ & $\sci{2.5}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $111.5$ & $^{ +14.5 ~ +14.3 ~ +14.4}$ &  $=146.3$ & $\sci{5.3}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.30 & 0.42  & WNB 11ms 100-200Hz & 4 & $4.1$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.6$ & $\sci{1.8}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.6$ & $\sci{1.1}{46}$ \\
\multicolumn{3}{l}{GPS 843376785.0} &  & WNB 11ms 100-1000Hz & 4 & $9.0$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=10.0$ & $\sci{1.2}{48}$ \\
\multicolumn{3}{l}{Sep 27 2006 07:19:31.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.2$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=9.2$ & $\sci{9.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $15.5$ & $^{ +0.3 ~ +1.6 ~ +0.5}$ &  $=17.5$ & $\sci{1.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $22.2$ & $^{ +0.9 ~ +2.3 ~ +0.8}$ &  $=25.6$ & $\sci{6.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $30.3$ & $^{ +2.4 ~ +3.9 ~ +1.1}$ &  $=36.8$ & $\sci{2.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $35.7$ & $^{ +4.6 ~ +4.6 ~ +1.5}$ &  $=45.2$ & $\sci{4.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $26.2$ & $^{ +0.8 ~ +2.7 ~ +1.7}$ &  $=30.2$ & $\sci{4.0}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $39.0$ & $^{ +2.0 ~ +4.0 ~ +2.5}$ &  $=45.7$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $50.8$ & $^{ +5.6 ~ +6.5 ~ +2.6}$ &  $=63.4$ & $\sci{6.5}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $64.2$ & $^{ +8.3 ~ +8.2 ~ +3.4}$ &  $=81.4$ & $\sci{1.7}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.34 & 0.55  & WNB 11ms 100-200Hz & 4 & $3.1$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.5$ & $\sci{1.1}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.6}{45}$ \\
\multicolumn{3}{l}{GPS 843382737.0} &  & WNB 11ms 100-1000Hz & 4 & $6.5$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.2$ & $\sci{6.5}{47}$ \\
\multicolumn{3}{l}{Sep 27 2006 08:58:43.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.4$ & $^{ +0.1 ~ +0.7 ~ +0.3}$ &  $=7.1$ & $\sci{5.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.2$ & $^{ +0.2 ~ +1.2 ~ +0.3}$ &  $=12.7$ & $\sci{6.9}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.1$ & $^{ +0.6 ~ +1.6 ~ +0.7}$ &  $=17.4$ & $\sci{2.7}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.7$ & $^{ +1.7 ~ +2.8 ~ +0.6}$ &  $=26.3$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $26.8$ & $^{ +3.5 ~ +3.4 ~ +0.9}$ &  $=33.8$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $34.2$ & $^{ +1.0 ~ +3.5 ~ +3.6}$ &  $=40.3$ & $\sci{7.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $45.6$ & $^{ +2.3 ~ +4.7 ~ +6.1}$ &  $=55.6$ & $\sci{2.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $65.6$ & $^{ +7.2 ~ +8.4 ~ +7.1}$ &  $=83.8$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $78.8$ & $^{ +10.2 ~ +10.1 ~ +11.0}$ &  $=104.0$ & $\sci{2.6}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.34 & 0.55  & WNB 11ms 100-200Hz & 4 & $3.3$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.6$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=2.9$ & $\sci{7.3}{45}$ \\
\multicolumn{3}{l}{GPS 843382869.7} &  & WNB 11ms 100-1000Hz & 4 & $7.4$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.2$ & $\sci{8.0}{47}$ \\
\multicolumn{3}{l}{Sep 27 2006 09:00:55.7 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.6$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.4$ & $\sci{5.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $11.6$ & $^{ +0.2 ~ +1.2 ~ +0.3}$ &  $=13.1$ & $\sci{7.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $16.7$ & $^{ +0.7 ~ +1.7 ~ +0.5}$ &  $=19.1$ & $\sci{3.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $21.7$ & $^{ +1.7 ~ +2.8 ~ +0.6}$ &  $=26.3$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $26.8$ & $^{ +3.5 ~ +3.4 ~ +1.0}$ &  $=33.9$ & $\sci{2.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $30.3$ & $^{ +0.9 ~ +3.1 ~ +2.7}$ &  $=35.4$ & $\sci{5.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $45.6$ & $^{ +2.3 ~ +4.7 ~ +5.1}$ &  $=54.8$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $74.0$ & $^{ +8.1 ~ +9.5 ~ +6.2}$ &  $=93.5$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $91.8$ & $^{ +11.9 ~ +11.7 ~ +8.3}$ &  $=118.0$ & $\sci{3.5}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.52 & -  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.3$ & $\sci{9.8}{45}$ \\
\multicolumn{3}{l}{GPS 843410384.0} &  & WNB 11ms 100-1000Hz & 4 & $6.9$ & $^{ +0.0 ~ +0.7 ~ +0.3}$ &  $=7.7$ & $\sci{6.9}{47}$ \\
\multicolumn{3}{l}{Sep 27 2006 16:39:30.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.8$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.7$ & $\sci{6.4}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $10.8$ & $^{ +0.2 ~ +1.1 ~ +0.4}$ &  $=12.2$ & $\sci{6.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $15.4$ & $^{ +0.6 ~ +1.6 ~ +0.5}$ &  $=17.7$ & $\sci{2.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $22.2$ & $^{ +1.8 ~ +2.8 ~ +0.7}$ &  $=26.9$ & $\sci{1.1}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $27.0$ & $^{ +3.5 ~ +3.5 ~ +0.8}$ &  $=34.1$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $34.3$ & $^{ +1.0 ~ +3.6 ~ +4.9}$ &  $=41.4$ & $\sci{7.5}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $49.6$ & $^{ +2.5 ~ +5.1 ~ +11.3}$ &  $=64.5$ & $\sci{4.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $63.2$ & $^{ +6.9 ~ +8.1 ~ +11.5}$ &  $=84.2$ & $\sci{1.1}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $76.7$ & $^{ +10.0 ~ +9.8 ~ +10.1}$ &  $=100.8$ & $\sci{2.7}{51}$ \\
\hline
SGR 1806$-20$ & H2 & 0.30 & -  & WNB 11ms 100-200Hz & 4 & $14.4$ & $^{ +0.0 ~ +1.3 ~ +1.2}$ &  $=16.2$ & $\sci{2.3}{47}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $12.8$ & $^{ +0.0 ~ +1.2 ~ +0.5}$ &  $=14.0$ & $\sci{1.8}{47}$ \\
\multicolumn{3}{l}{GPS 843515490.0} &  & WNB 11ms 100-1000Hz & 4 & $23.1$ & $^{ +0.0 ~ +2.1 ~ +0.9}$ &  $=25.3$ & $\sci{8.1}{48}$ \\
\multicolumn{3}{l}{Sep 28 2006 21:51:16.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $23.0$ & $^{ +0.2 ~ +2.1 ~ +0.7}$ &  $=25.5$ & $\sci{7.1}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $34.3$ & $^{ +0.7 ~ +3.2 ~ +0.9}$ &  $=38.3$ & $\sci{6.3}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $52.7$ & $^{ +2.1 ~ +4.9 ~ +1.1}$ &  $=59.8$ & $\sci{3.3}{50}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $70.9$ & $^{ +5.7 ~ +5.4 ~ +1.9}$ &  $=82.3$ & $\sci{1.1}{51}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $94.6$ & $^{ +12.3 ~ +7.3 ~ +2.4}$ &  $=114.6$ & $\sci{3.2}{51}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $102.3$ & $^{ +3.1 ~ +9.4 ~ +19.9}$ &  $=127.4$ & $\sci{7.2}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $156.3$ & $^{ +7.8 ~ +14.4 ~ +19.0}$ &  $=188.0$ & $\sci{3.4}{51}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $223.8$ & $^{ +24.6 ~ +17.2 ~ +28.1}$ &  $=281.3$ & $\sci{1.3}{52}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $337.5$ & $^{ +43.9 ~ +25.9 ~ +39.4}$ &  $=428.5$ & $\sci{4.5}{52}$ \\
\hline
SGR 1806$-20$ & L1H2 & 0.37 & 0.48  & WNB 11ms 100-200Hz & 4 & $4.5$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=5.0$ & $\sci{2.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.5$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.9$ & $\sci{1.3}{46}$ \\
\multicolumn{3}{l}{GPS 843520599.0} &  & WNB 11ms 100-1000Hz & 4 & $8.8$ & $^{ +0.0 ~ +0.8 ~ +0.4}$ &  $=9.8$ & $\sci{1.2}{48}$ \\
\multicolumn{3}{l}{Sep 28 2006 23:16:25.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.7$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=9.6$ & $\sci{1.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.7$ & $^{ +0.3 ~ +1.3 ~ +0.5}$ &  $=15.4$ & $\sci{1.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $20.4$ & $^{ +0.8 ~ +1.9 ~ +0.7}$ &  $=23.3$ & $\sci{4.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $26.5$ & $^{ +2.1 ~ +2.0 ~ +1.1}$ &  $=31.0$ & $\sci{1.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $34.8$ & $^{ +4.5 ~ +2.7 ~ +1.3}$ &  $=42.3$ & $\sci{4.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $36.5$ & $^{ +1.1 ~ +3.4 ~ +3.4}$ &  $=42.4$ & $\sci{8.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $62.9$ & $^{ +3.1 ~ +5.8 ~ +5.8}$ &  $=74.3$ & $\sci{5.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $68.2$ & $^{ +7.5 ~ +5.2 ~ +8.6}$ &  $=85.8$ & $\sci{1.2}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $107.8$ & $^{ +14.0 ~ +8.3 ~ +8.5}$ &  $=133.7$ & $\sci{4.4}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.30 & 0.43  & WNB 11ms 100-200Hz & 4 & $3.7$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.1$ & $\sci{1.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.0$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.4$ & $\sci{1.0}{46}$ \\
\multicolumn{3}{l}{GPS 843549285.0} &  & WNB 11ms 100-1000Hz & 4 & $7.7$ & $^{ +0.0 ~ +0.8 ~ +0.4}$ &  $=8.6$ & $\sci{9.4}{47}$ \\
\multicolumn{3}{l}{Sep 29 2006 07:14:31.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.1$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=8.0$ & $\sci{7.0}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.0$ & $^{ +0.3 ~ +1.3 ~ +0.5}$ &  $=14.6$ & $\sci{9.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $19.3$ & $^{ +0.8 ~ +2.0 ~ +0.9}$ &  $=22.3$ & $\sci{4.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $25.7$ & $^{ +2.1 ~ +3.3 ~ +1.2}$ &  $=31.3$ & $\sci{1.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $31.6$ & $^{ +4.1 ~ +4.0 ~ +1.6}$ &  $=40.0$ & $\sci{3.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $22.2$ & $^{ +0.7 ~ +2.3 ~ +1.3}$ &  $=25.5$ & $\sci{2.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $31.5$ & $^{ +1.6 ~ +3.3 ~ +2.8}$ &  $=37.4$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $41.4$ & $^{ +4.5 ~ +5.3 ~ +2.8}$ &  $=51.9$ & $\sci{4.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $50.0$ & $^{ +6.5 ~ +6.4 ~ +2.7}$ &  $=63.5$ & $\sci{9.7}{50}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.34 & 0.37  & WNB 11ms 100-200Hz & 4 & $3.7$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.1$ & $\sci{1.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.3$ & $\sci{9.4}{45}$ \\
\multicolumn{3}{l}{GPS 843631427.0} &  & WNB 11ms 100-1000Hz & 4 & $8.0$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.9$ & $\sci{9.4}{47}$ \\
\multicolumn{3}{l}{Sep 30 2006 06:03:33.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.3$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=8.1$ & $\sci{7.3}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.9$ & $^{ +0.3 ~ +1.7 ~ +0.4}$ &  $=19.0$ & $\sci{1.6}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $25.1$ & $^{ +1.0 ~ +2.6 ~ +0.7}$ &  $=28.8$ & $\sci{7.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $32.2$ & $^{ +2.6 ~ +4.1 ~ +1.1}$ &  $=39.0$ & $\sci{2.4}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $40.7$ & $^{ +5.3 ~ +5.2 ~ +1.4}$ &  $=51.4$ & $\sci{6.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $29.5$ & $^{ +0.9 ~ +3.1 ~ +1.5}$ &  $=33.8$ & $\sci{5.1}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $40.5$ & $^{ +2.0 ~ +4.2 ~ +1.7}$ &  $=47.0$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $59.1$ & $^{ +6.5 ~ +7.6 ~ +3.7}$ &  $=74.0$ & $\sci{8.9}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $67.6$ & $^{ +8.8 ~ +8.6 ~ +3.7}$ &  $=85.7$ & $\sci{1.8}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.58 & -  & WNB 11ms 100-200Hz & 4 & $3.2$ & $^{ +0.0 ~ +0.3 ~ +0.2}$ &  $=3.7$ & $\sci{1.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{8.0}{45}$ \\
\multicolumn{3}{l}{GPS 843665512.0} &  & WNB 11ms 100-1000Hz & 4 & $6.1$ & $^{ +0.0 ~ +0.6 ~ +0.2}$ &  $=6.8$ & $\sci{5.4}{47}$ \\
\multicolumn{3}{l}{Sep 30 2006 15:31:38.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $5.8$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.5$ & $\sci{4.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $8.5$ & $^{ +0.2 ~ +0.9 ~ +0.4}$ &  $=9.7$ & $\sci{4.0}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $12.5$ & $^{ +0.5 ~ +1.3 ~ +0.5}$ &  $=14.4$ & $\sci{1.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $17.8$ & $^{ +1.4 ~ +2.3 ~ +0.6}$ &  $=21.5$ & $\sci{7.3}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $21.5$ & $^{ +2.8 ~ +2.8 ~ +0.9}$ &  $=27.2$ & $\sci{1.8}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $24.0$ & $^{ +0.7 ~ +2.5 ~ +3.2}$ &  $=28.8$ & $\sci{3.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $38.5$ & $^{ +1.9 ~ +4.0 ~ +6.1}$ &  $=47.7$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $41.2$ & $^{ +4.5 ~ +5.3 ~ +5.6}$ &  $=53.4$ & $\sci{4.5}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $65.7$ & $^{ +8.5 ~ +8.4 ~ +7.4}$ &  $=85.4$ & $\sci{1.6}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.29 & 0.32  & WNB 11ms 100-200Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.3$ & $\sci{2.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.8$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.2$ & $\sci{1.5}{46}$ \\
\multicolumn{3}{l}{GPS 843793819.0} &  & WNB 11ms 100-1000Hz & 4 & $8.2$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=9.2$ & $\sci{1.0}{48}$ \\
\multicolumn{3}{l}{Oct 02 2006 03:10:05.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.5$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{1.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.2$ & $^{ +0.3 ~ +1.7 ~ +0.6}$ &  $=18.3$ & $\sci{1.5}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $24.2$ & $^{ +1.0 ~ +2.5 ~ +1.0}$ &  $=27.9$ & $\sci{7.1}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $33.1$ & $^{ +2.6 ~ +4.2 ~ +1.0}$ &  $=40.0$ & $\sci{2.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $38.2$ & $^{ +5.0 ~ +4.9 ~ +1.3}$ &  $=48.3$ & $\sci{5.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $33.6$ & $^{ +1.0 ~ +3.5 ~ +2.3}$ &  $=38.8$ & $\sci{6.7}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $47.5$ & $^{ +2.4 ~ +4.9 ~ +3.1}$ &  $=55.7$ & $\sci{2.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $61.9$ & $^{ +6.8 ~ +7.9 ~ +2.9}$ &  $=77.1$ & $\sci{9.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $72.9$ & $^{ +9.5 ~ +9.3 ~ +4.4}$ &  $=92.7$ & $\sci{2.1}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.33 & 0.38  & WNB 11ms 100-200Hz & 4 & $4.3$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.8$ & $\sci{2.0}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.6$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.1$ & $\sci{1.4}{46}$ \\
\multicolumn{3}{l}{GPS 843976882.0} &  & WNB 11ms 100-1000Hz & 4 & $9.7$ & $^{ +0.0 ~ +1.0 ~ +0.4}$ &  $=10.8$ & $\sci{1.5}{48}$ \\
\multicolumn{3}{l}{Oct 04 2006 06:01:08.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.3$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.3$ & $\sci{9.5}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $16.0$ & $^{ +0.3 ~ +1.7 ~ +0.5}$ &  $=18.1$ & $\sci{1.4}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $22.5$ & $^{ +0.9 ~ +2.3 ~ +0.7}$ &  $=25.8$ & $\sci{6.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $30.7$ & $^{ +2.5 ~ +3.9 ~ +1.0}$ &  $=37.2$ & $\sci{2.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $36.9$ & $^{ +4.8 ~ +4.7 ~ +1.1}$ &  $=46.6$ & $\sci{5.2}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $24.1$ & $^{ +0.7 ~ +2.5 ~ +1.1}$ &  $=27.5$ & $\sci{3.4}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $33.7$ & $^{ +1.7 ~ +3.5 ~ +1.3}$ &  $=39.1$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $49.5$ & $^{ +5.4 ~ +6.3 ~ +3.1}$ &  $=62.0$ & $\sci{6.2}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $61.6$ & $^{ +8.0 ~ +7.9 ~ +3.4}$ &  $=78.2$ & $\sci{1.5}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.28 & 0.36  & WNB 11ms 100-200Hz & 4 & $4.2$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=4.7$ & $\sci{2.0}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=3.8$ & $\sci{1.2}{46}$ \\
\multicolumn{3}{l}{GPS 844132929.0} &  & WNB 11ms 100-1000Hz & 4 & $7.7$ & $^{ +0.0 ~ +0.8 ~ +0.3}$ &  $=8.5$ & $\sci{8.6}{47}$ \\
\multicolumn{3}{l}{Oct 06 2006 01:21:55.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.8$ & $^{ +0.1 ~ +0.8 ~ +0.3}$ &  $=8.8$ & $\sci{8.4}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.2$ & $^{ +0.3 ~ +1.5 ~ +0.4}$ &  $=16.0$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $20.2$ & $^{ +0.8 ~ +2.1 ~ +0.7}$ &  $=23.3$ & $\sci{4.9}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $27.7$ & $^{ +2.2 ~ +3.6 ~ +0.8}$ &  $=33.6$ & $\sci{1.8}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $33.9$ & $^{ +4.4 ~ +4.3 ~ +1.2}$ &  $=42.8$ & $\sci{4.3}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $37.1$ & $^{ +1.1 ~ +3.8 ~ +2.7}$ &  $=42.9$ & $\sci{8.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $47.6$ & $^{ +2.4 ~ +4.9 ~ +6.3}$ &  $=58.0$ & $\sci{3.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $71.1$ & $^{ +7.8 ~ +9.1 ~ +11.6}$ &  $=93.7$ & $\sci{1.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $93.1$ & $^{ +12.1 ~ +11.9 ~ +7.3}$ &  $=119.2$ & $\sci{3.5}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.56  & WNB 11ms 100-200Hz & 4 & $2.9$ & $^{ +0.0 ~ +0.2 ~ +0.3}$ &  $=3.3$ & $\sci{9.4}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.5$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.7$ & $\sci{6.6}{45}$ \\
\multicolumn{3}{l}{GPS 844331020.0} &  & WNB 11ms 100-1000Hz & 4 & $6.3$ & $^{ +0.0 ~ +0.5 ~ +0.2}$ &  $=6.8$ & $\sci{6.0}{47}$ \\
\multicolumn{3}{l}{Oct 08 2006 08:23:26.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.0$ & $^{ +0.1 ~ +0.5 ~ +0.2}$ &  $=6.5$ & $\sci{4.7}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.7$ & $^{ +0.2 ~ +0.7 ~ +0.3}$ &  $=10.8$ & $\sci{5.1}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.3$ & $^{ +0.6 ~ +1.1 ~ +0.5}$ &  $=16.1$ & $\sci{2.4}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.8$ & $^{ +1.5 ~ +1.4 ~ +0.7}$ &  $=21.9$ & $\sci{7.5}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $24.0$ & $^{ +3.1 ~ +1.8 ~ +0.8}$ &  $=29.2$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $29.8$ & $^{ +0.9 ~ +2.3 ~ +3.8}$ &  $=35.1$ & $\sci{5.6}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $38.8$ & $^{ +1.9 ~ +3.0 ~ +4.1}$ &  $=45.8$ & $\sci{2.1}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $54.5$ & $^{ +6.0 ~ +4.2 ~ +7.3}$ &  $=68.9$ & $\sci{7.7}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $64.8$ & $^{ +8.4 ~ +5.0 ~ +8.1}$ &  $=82.8$ & $\sci{1.7}{51}$ \\
\hline
SGR 1806$-20$ & H1 & 0.60 & -  & WNB 11ms 100-200Hz & 4 & $4.6$ & $^{ +0.0 ~ +0.5 ~ +0.7}$ &  $=5.4$ & $\sci{2.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.7$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=4.2$ & $\sci{1.5}{46}$ \\
\multicolumn{3}{l}{GPS 845215199.0} &  & WNB 11ms 100-1000Hz & 4 & $8.1$ & $^{ +0.0 ~ +0.8 ~ +0.4}$ &  $=9.1$ & $\sci{1.0}{48}$ \\
\multicolumn{3}{l}{Oct 18 2006 13:59:45.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $7.9$ & $^{ +0.1 ~ +0.8 ~ +0.2}$ &  $=8.9$ & $\sci{8.6}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.8$ & $^{ +0.2 ~ +1.0 ~ +0.4}$ &  $=11.1$ & $\sci{5.4}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $14.4$ & $^{ +0.6 ~ +1.5 ~ +0.5}$ &  $=16.5$ & $\sci{2.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.7$ & $^{ +1.5 ~ +2.4 ~ +0.5}$ &  $=22.6$ & $\sci{8.0}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $22.7$ & $^{ +3.0 ~ +2.9 ~ +0.7}$ &  $=28.7$ & $\sci{2.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $30.9$ & $^{ +0.9 ~ +3.2 ~ +3.3}$ &  $=36.4$ & $\sci{5.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $44.3$ & $^{ +2.2 ~ +4.6 ~ +5.6}$ &  $=53.7$ & $\sci{2.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $58.8$ & $^{ +6.5 ~ +7.5 ~ +7.3}$ &  $=75.7$ & $\sci{9.0}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $58.0$ & $^{ +7.5 ~ +7.4 ~ +8.6}$ &  $=77.0$ & $\sci{1.5}{51}$ \\
\hline
SGR 1806$-20$ & H1 & 0.59 & -  & WNB 11ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.3}$ &  $=3.9$ & $\sci{1.4}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $2.7$ & $^{ +0.0 ~ +0.3 ~ +0.1}$ &  $=3.0$ & $\sci{7.8}{45}$ \\
\multicolumn{3}{l}{GPS 845215334.0} &  & WNB 11ms 100-1000Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.7 ~ +0.2}$ &  $=7.1$ & $\sci{6.2}{47}$ \\
\multicolumn{3}{l}{Oct 18 2006 14:02:00.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $6.0$ & $^{ +0.1 ~ +0.6 ~ +0.2}$ &  $=6.7$ & $\sci{4.9}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $9.0$ & $^{ +0.2 ~ +0.9 ~ +0.4}$ &  $=10.2$ & $\sci{4.5}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $13.4$ & $^{ +0.5 ~ +1.4 ~ +0.6}$ &  $=15.4$ & $\sci{2.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $18.4$ & $^{ +1.5 ~ +2.4 ~ +0.8}$ &  $=22.4$ & $\sci{7.8}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $20.9$ & $^{ +2.7 ~ +2.7 ~ +0.8}$ &  $=26.4$ & $\sci{1.7}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $22.9$ & $^{ +0.7 ~ +2.4 ~ +2.9}$ &  $=27.3$ & $\sci{3.3}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $30.8$ & $^{ +1.5 ~ +3.2 ~ +4.0}$ &  $=37.4$ & $\sci{1.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $52.4$ & $^{ +5.8 ~ +6.7 ~ +6.4}$ &  $=67.5$ & $\sci{7.4}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $60.4$ & $^{ +7.9 ~ +7.7 ~ +11.5}$ &  $=82.2$ & $\sci{1.6}{51}$ \\
\hline
SGR 1806$-20$ & L1 & - & 0.37  & WNB 11ms 100-200Hz & 4 & $6.4$ & $^{ +0.0 ~ +0.5 ~ +0.4}$ &  $=7.1$ & $\sci{4.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.9$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=5.3$ & $\sci{2.5}{46}$ \\
\multicolumn{3}{l}{GPS 845268119.0} &  & WNB 11ms 100-1000Hz & 4 & $11.7$ & $^{ +0.0 ~ +0.9 ~ +0.5}$ &  $=12.8$ & $\sci{2.1}{48}$ \\
\multicolumn{3}{l}{Oct 19 2006 04:41:45.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $11.4$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=12.4$ & $\sci{1.7}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $20.2$ & $^{ +0.4 ~ +1.6 ~ +0.5}$ &  $=22.2$ & $\sci{2.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $27.8$ & $^{ +1.1 ~ +2.1 ~ +0.7}$ &  $=31.2$ & $\sci{9.2}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $38.7$ & $^{ +3.1 ~ +3.0 ~ +0.8}$ &  $=44.9$ & $\sci{3.3}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $47.2$ & $^{ +6.1 ~ +3.6 ~ +1.2}$ &  $=57.2$ & $\sci{8.1}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $63.2$ & $^{ +1.9 ~ +4.9 ~ +11.7}$ &  $=77.8$ & $\sci{2.6}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $87.1$ & $^{ +4.4 ~ +6.7 ~ +13.6}$ &  $=106.7$ & $\sci{9.7}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $121.2$ & $^{ +13.3 ~ +9.3 ~ +17.5}$ &  $=154.3$ & $\sci{3.8}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $155.2$ & $^{ +20.2 ~ +11.9 ~ +19.3}$ &  $=198.1$ & $\sci{1.0}{52}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.29 & 0.32  & WNB 11ms 100-200Hz & 4 & $4.7$ & $^{ +0.0 ~ +0.5 ~ +0.3}$ &  $=5.3$ & $\sci{2.5}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.4$ & $^{ +0.0 ~ +0.4 ~ +0.1}$ &  $=3.8$ & $\sci{1.3}{46}$ \\
\multicolumn{3}{l}{GPS 845517197.0} &  & WNB 11ms 100-1000Hz & 4 & $9.3$ & $^{ +0.0 ~ +1.0 ~ +0.5}$ &  $=10.4$ & $\sci{1.4}{48}$ \\
\multicolumn{3}{l}{Oct 22 2006 01:53:03.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.6$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.7$ & $\sci{1.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.9$ & $^{ +0.3 ~ +1.5 ~ +0.5}$ &  $=16.8$ & $\sci{1.2}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $23.2$ & $^{ +0.9 ~ +2.4 ~ +0.9}$ &  $=26.7$ & $\sci{6.6}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $30.6$ & $^{ +2.4 ~ +3.9 ~ +1.1}$ &  $=37.1$ & $\sci{2.2}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $37.5$ & $^{ +4.9 ~ +4.8 ~ +1.2}$ &  $=47.3$ & $\sci{5.4}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $28.8$ & $^{ +0.9 ~ +3.0 ~ +1.8}$ &  $=33.2$ & $\sci{4.9}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $42.1$ & $^{ +2.1 ~ +4.4 ~ +2.7}$ &  $=49.3$ & $\sci{2.3}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $57.5$ & $^{ +6.3 ~ +7.4 ~ +2.8}$ &  $=71.8$ & $\sci{8.3}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $70.1$ & $^{ +9.1 ~ +9.0 ~ +5.5}$ &  $=89.7$ & $\sci{2.0}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.46 & -  & WNB 11ms 100-200Hz & 4 & $4.9$ & $^{ +0.0 ~ +0.5 ~ +0.4}$ &  $=5.5$ & $\sci{2.7}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $3.9$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.4$ & $\sci{1.7}{46}$ \\
\multicolumn{3}{l}{GPS 845997667.0} &  & WNB 11ms 100-1000Hz & 4 & $9.0$ & $^{ +0.0 ~ +0.9 ~ +0.4}$ &  $=10.0$ & $\sci{1.3}{48}$ \\
\multicolumn{3}{l}{Oct 27 2006 15:20:53.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $8.6$ & $^{ +0.1 ~ +0.9 ~ +0.3}$ &  $=9.6$ & $\sci{1.0}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $13.5$ & $^{ +0.3 ~ +1.4 ~ +0.4}$ &  $=15.3$ & $\sci{1.0}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $19.9$ & $^{ +0.8 ~ +2.1 ~ +0.5}$ &  $=22.8$ & $\sci{4.8}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $26.0$ & $^{ +2.1 ~ +3.3 ~ +0.7}$ &  $=31.4$ & $\sci{1.5}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $32.4$ & $^{ +4.2 ~ +4.1 ~ +1.1}$ &  $=40.9$ & $\sci{4.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $41.6$ & $^{ +1.2 ~ +4.3 ~ +5.8}$ &  $=50.1$ & $\sci{1.1}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $65.1$ & $^{ +3.3 ~ +6.7 ~ +7.8}$ &  $=78.6$ & $\sci{5.8}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $93.6$ & $^{ +10.3 ~ +12.0 ~ +13.7}$ &  $=122.1$ & $\sci{2.4}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $96.7$ & $^{ +12.6 ~ +12.4 ~ +11.4}$ &  $=126.1$ & $\sci{3.9}{51}$ \\
\hline
SGR 1806$-20$ & L1H1H2 & 0.62 & 0.68  & WNB 11ms 100-200Hz & 4 & $2.1$ & $^{ +0.0 ~ +0.2 ~ +0.2}$ &  $=2.4$ & $\sci{5.1}{45}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $1.8$ & $^{ +0.0 ~ +0.2 ~ +0.1}$ &  $=2.0$ & $\sci{3.5}{45}$ \\
\multicolumn{3}{l}{GPS 846152883.0} &  & WNB 11ms 100-1000Hz & 4 & $4.3$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.8$ & $\sci{2.9}{47}$ \\
\multicolumn{3}{l}{Oct 29 2006 10:27:49.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $4.0$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.5$ & $\sci{2.2}{47}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $6.9$ & $^{ +0.1 ~ +0.7 ~ +0.2}$ &  $=7.8$ & $\sci{2.7}{48}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $10.2$ & $^{ +0.4 ~ +1.1 ~ +0.5}$ &  $=11.8$ & $\sci{1.3}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $14.2$ & $^{ +1.1 ~ +1.8 ~ +0.5}$ &  $=17.2$ & $\sci{4.6}{49}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $16.4$ & $^{ +2.1 ~ +2.1 ~ +0.4}$ &  $=20.7$ & $\sci{1.0}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $22.4$ & $^{ +0.7 ~ +2.3 ~ +2.1}$ &  $=26.2$ & $\sci{3.2}{49}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $36.5$ & $^{ +1.8 ~ +3.8 ~ +4.9}$ &  $=44.5$ & $\sci{1.9}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $41.1$ & $^{ +4.5 ~ +5.3 ~ +5.6}$ &  $=53.3$ & $\sci{4.6}{50}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $51.5$ & $^{ +6.7 ~ +6.6 ~ +7.7}$ &  $=68.3$ & $\sci{1.1}{51}$ \\
\hline
SGR 1806$-20$ & H1H2 & 0.36 & -  & WNB 11ms 100-200Hz & 4 & $5.3$ & $^{ +0.0 ~ +0.6 ~ +0.3}$ &  $=6.0$ & $\sci{3.2}{46}$ \\
 & & &  & WNB 100ms 100-200Hz & 4 & $4.2$ & $^{ +0.0 ~ +0.4 ~ +0.2}$ &  $=4.7$ & $\sci{1.9}{46}$ \\
\multicolumn{3}{l}{GPS 846275581.0} &  & WNB 11ms 100-1000Hz & 4 & $10.8$ & $^{ +0.0 ~ +1.1 ~ +0.4}$ &  $=12.0$ & $\sci{2.0}{48}$ \\
\multicolumn{3}{l}{Oct 30 2006 20:32:47.0 UTC
} &  & WNB 100ms 100-1000Hz & 4 & $10.7$ & $^{ +0.1 ~ +1.1 ~ +0.3}$ &  $=12.0$ & $\sci{1.6}{48}$ \\
 & & &  & RDC 200ms 1090Hz & 4 & $14.2$ & $^{ +0.3 ~ +1.5 ~ +0.5}$ &  $=16.0$ & $\sci{1.1}{49}$ \\
 & & &  & RDC 200ms 1590Hz & 4 & $21.3$ & $^{ +0.9 ~ +2.2 ~ +0.7}$ &  $=24.5$ & $\sci{5.5}{49}$ \\
 & & &  & RDC 200ms 2090Hz & 4 & $27.2$ & $^{ +2.2 ~ +3.5 ~ +1.3}$ &  $=33.0$ & $\sci{1.7}{50}$ \\
 & & &  & RDC 200ms 2590Hz & 4 & $34.6$ & $^{ +4.5 ~ +4.4 ~ +1.5}$ &  $=43.8$ & $\sci{4.5}{50}$ \\
 & & &  & RDL 200ms 1090Hz & 4 & $48.8$ & $^{ +1.5 ~ +5.1 ~ +5.3}$ &  $=57.6$ & $\sci{1.5}{50}$ \\
 & & &  & RDL 200ms 1590Hz & 4 & $62.4$ & $^{ +3.1 ~ +6.5 ~ +12.8}$ &  $=79.9$ & $\sci{6.0}{50}$ \\
 & & &  & RDL 200ms 2090Hz & 4 & $82.2$ & $^{ +9.0 ~ +10.5 ~ +12.4}$ &  $=107.6$ & $\sci{1.8}{51}$ \\
 & & &  & RDL 200ms 2590Hz & 4 & $94.3$ & $^{ +12.3 ~ +12.1 ~ +13.3}$ &  $=124.5$ & $\sci{3.8}{51}$ \\
\label{table:results}
\end{longtable}
